Measuring Sentence-Level and Aspect-Level (Un)certainty in Science Communications

Certainty and uncertainty are fundamental to science communication. Hedges have widely been used as proxies for uncertainty. However, certainty is a complex construct, with authors expressing not only the degree but the type and aspects of uncertainty in order to give the reader a certain impression of what is known. Here, we introduce a new study of certainty that models both the level and the aspects of certainty in scientific findings. Using a new dataset of 2167 annotated scientific findings, we demonstrate that hedges alone account for only a partial explanation of certainty. We show that both the overall certainty and individual aspects can be predicted with pre-trained language models, providing a more complete picture of the author's intended communication. Downstream analyses on 431K scientific findings from news and scientific abstracts demonstrate that modeling sentence-level and aspect-level certainty is meaningful for areas like science communication. Both the model and datasets used in this paper are released at https://blablablab.si.umich.edu/projects/certainty/.

==> (inline-0) <==
\begin{tabular}{c|p{55mm}|c}
\toprule
\textbf{\# Hedges } & \textbf{Text} & \textbf{Score}\\
\midrule
4 & Based on these observations, we propose that the \textbf{apparent} receding contact angle \textbf{should} be used for characterizing superliquid-repellent surfaces \textbf{rather} than the \textbf{apparent} advancing contact angle and hysteresis. & 4.0 \\ 
%\hline
3 & The nondemented subjects with Alzheimer pathology \textbf{may} have had “preclinical” AD, or numerous cortical plaques \textbf{may} occur in some elderly subjects who \textbf{would} never develop clinical dementia. & 1.5 \\
%\hline
2 & These mouthwashes \textbf{may} be of modest benefit, it is \textbf{unclear} if a certain subset of patients showed a large response while others derived no benefit. & 2.0 \\
%\hline
1 & Circadian rhythm disruptions, such as jet lag, \textbf{might} be linked with an increased risk of cancer, she said. & 1.0 \\
%\hline
0 & Further research is necessary to understand whether this is a causal relationship. & 1.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{60mm}|p{20mm}|p{20mm}|}
\toprule
\textbf{Finding} & \textbf{Uncertain} & \textbf{Certain} \\
\midrule
Arctic sea ice is declining at a rate of nearly 13 percent per decade. & 
\textsc{Number}, \textsc{Extent} & \textsc{Probability} \\ \hline
Some functions show decreases with potentially irreversible global impacts & \textsc{Extent}, \textsc{Probability} &  \\ \hline  
There were 365 cases of maternal sepsis, giving an incidence of severe maternal sepsis of 4.7 women per 100,000. & & \textsc{Number}, \textsc{Extent} \\ \hline
The practice may actually drive away qualified applicants who feel that their privacy has been compromised. & \textsc{Probability} &  \\ \hline
More research is needed on how cryptic post-copulatory and post-zygotic processes contribute to determining paternity and bridging the behavioural and genetic mating systems of viviparous species. & \textsc{Probability} & \textsc{Suggestion} \\ \hline

\bottomrule

\end{tabular}
\begin{tabular}{p{60mm}|p{60mm}|p{11mm}|p{10mm}}
\toprule
\textbf{Original text} & \textbf{Extracted finding} & \textbf{Keyword} & \textbf{Source} \\
\midrule
In addition, liver procurement data such as WIT showed that organs with less than 30 mins WIT led to significantly reduced yield, but no impact was found on viability. & Organs with less than 30 mins wit led to significantly reduced yield, but no impact was found on viability. & showed & news \\ \hline
I conclude that we live in one of infinitely many universes - one for each value of the gravitational constant. & We live in one of infinitely many universes - one for each value of the gravitational constant. & conclude & news \\ \hline
They found that the findings were specific to ADHD, with no associations observed between the other two disorders. & The findings were specific to adhd, with no associations observed between the other two disorders. & found & news \\ \hline
The Irish investigators of that meta-analysis found that methotrexate was associated with a small albeit statistically significant 10\% increase in the risk of all adverse respiratory events and an 11\% increase in the risk of respiratory infection. & Methotrexate was associated with a small albeit statistically significant 10\% increase in the risk of all adverse respiratory events and an 11\% increase in the risk of respiratory infection. & found & news \\ \hline
The study, in the current issue of Research in Nursing \& Health, revealed that while physical environment had no direct influence on job satisfaction, it did have a significant indirect influence because the environment affected whether nurses could complete tasks without interruptions, communicate easily with other nurses and physicians, and/or do their jobs efficiently. & While physical environment had no direct influence on job satisfaction, it did have a significant indirect influence because the environment affected whether nurses could complete tasks without interruptions, communicate easily with other nurses and physicians, and/or do their jobs efficiently. & revealed & news \\ \hline
Mixed-species neighbourhoods did not significantly affect tree ring growth in normal years. & Mixed-species neighbourhoods did not significantly affect tree ring growth in normal years. &  & abstract \\ \hline
Statistical tests (ordinary least squares, quantile, robust regressions, Akaike information criterion model tests) document independence from phylogeny, and a previously unrecognized strong and significant correlation of $\sigma$13C enrichment with body mass for all mammalian herbivores. & Statistical tests (ordinary least squares, quantile, robust regressions, Akaike information criterion model tests) document independence from phylogeny, and a previously unrecognized strong and significant correlation of $\sigma$13C enrichment with body mass for all mammalian herbivores. &  & abstract \\ \hline
There were no differences in socioeconomic status, cognitive reserve, general cognitive status, or lipid and TSH profiles between the groups. & There were no differences in socioeconomic status, cognitive reserve, general cognitive status, or lipid and TSH profiles between the groups. &  & abstract \\ \hline
Much remains unknown and multiple research disciplines are needed to address this: forest scientists and other biologists have a major role to play. & Much remains unknown and multiple research disciplines are needed to address this: forest scientists and other biologists have a major role to play. &  & abstract \\
\hline
The co-administration of the energy drink with alcohol did not alter the alcohol-induced impairment on these objective measures. & The co-administration of the energy drink with alcohol did not alter the alcohol-induced impairment on these objective measures. &  & abstract \\ \hline

\bottomrule

\end{tabular}
\begin{tabular}{p{60mm}|p{60mm}|p{10mm}|p{10mm}}
\toprule
\textbf{News finding} & \textbf{Abstract finding} & \textbf{Jaccard Similarity} & \textbf{Word Overlap} \\
\midrule
For children with low self-esteem, high praise may be more harmful than helpful. & Inflated praise decreases challenge seeking in children with low self-esteem and has the opposite effect on children with high self-esteem. & 0.36 & 5 \\ \hline
Breast-feeding might be no more beneficial than bottle-feeding for 10 of 11 long-term health and well-being outcomes in children age 4 to 14. & Children aged 4 to 14 who were breast- as opposed to bottle-fed did significantly better on 10 of the 11 outcomes studied. & 0.35 & 7 \\ \hline
While our first impressions of educators might affect our ratings of them, ultimately the quality of their instruction matters the most in student evaluations. & Quality of instruction is the strongest determinant of student factual and conceptual learning, but that both instructional quality and first impressions affect evaluations of the instructor. & 0.39 & 7 \\ \hline
Even in the absence of symptoms, trauma may have an enduring effect on brain function. & Trauma has a measurable, enduring effect upon the functional dynamics of the brain, even in individuals who experience trauma but do not develop ptsd. & 0.38 & 6 \\ \hline
Being bullied may increase the risk for parasomnias. & Being bullied increases the risk for having parasomnias. & 0.67 & 4 \\ \hline
Dried fruits may lower the gi of white bread through displacement of high gi carbohydrate. & When displacing half the available carbohydrate in white bread, all dried fruit lowered the GI; however, only dried apricots $(GI\_=\_57\_\_\_5)$ showed a significant displacement effect $(P\_=\_0.025)$. & 0.36 & 8 \\ \hline
Although the biological mechanisms of these associations need to be explored in future research, these new data may shed new light on the long-observed epidemiological associations between personality, physical health, and human longevity. & The present data shed new light on the long-observed epidemiological associations between personality, physical health, and human longevity. & 0.57 & 12 \\ \hline
Late colonies more frequently rejected both young and old non-nestmates, suggesting that risk of acceptance may be too high at this stage. & Young non-nestmates were more frequently accepted in early than in late colonies. & 0.43 & 6 \\ \hline
Only graphic warning labels reduced the percentage of sugary drinks purchased, and that the public may support the use of graphic labels if they are informed that only graphic labels are effective. & Graphic warning labels reduced the share of sugary drinks purchased in a cafeteria from 21.4\% at baseline to 18.2\% effect driven by substitution of water for sugary drinks. & 0.36 & 8 \\
\hline
The kenyan runners are able to maintain their cerebral oxygenation within a stable range, which may contribute to their success in long-distance races. & 
Kenyan runners from the kalenjin tribe are able to maintain their cerebral oxygenation within a stable range during a self-paced maximal 5-km time trial, but not during an incremental maximal test. & 0.39 & 9 \\ \hline
The world might be closer to exceeding the budget for the long-term target of the paris climate agreement than previously thought. & The world is closer to exceeding the budget for the long-term target of the paris climate agreement than previously thought. & 0.92 & 11 \\ \hline
Src may be associated with longer overall survival. & Higher src activity is associated with longer overall survival. & 0.625 & 5 \\ \hline
Pg-free mel may not reduce short-term complications or improve outcomes after asct for mm. & In summary, we demonstrate that switching to PG-free MEL did not significantly reduce short-term complications of ASCT or improve outcomes in MM. & 0.64 & 9 \\ \hline
Higher adenoma detection rates may be associated with up to 50 percent to 60 percent lower lifetime colorectal cancer incidence and death without higher overall costs, despite a higher number of colonoscopies and potential complications, according to a study in the june 16 issue of jama. & In this microsimulation modeling study, higher adenoma detection rates in screening colonoscopy were associated with lower lifetime risks of colorectal cancer and colorectal cancer mortality without being associated with higher overall costs. & 0.39 & 14\\ \hline
Long-term ppi use may increase the risk of hip fracture. & 
The increased risk of hip fracture was evident only in short-term proton pump inhibitor use, but no association was found for long-term or cumulative use. 
& 0.38 & 6 \\
\bottomrule

\end{tabular}
\begin{longtable}{llrrrl}

%\resizebox{1.0\textwidth}{!}{
%\begin{tabular}{llrrrrrl}
\toprule
{} &                              index &         coeff &            SE & \multicolumn{2}{l}{p value} \\
\midrule
0   &                          Intercept &  4.611216e+00 &  7.331098e-02 &  0.000000e+00 &  *** \\
1   &                     source[T.news] & -3.152504e-02 &  1.030003e-02 &  2.212871e-03 &   ** \\
2   &                        finding\_len & -3.606883e-03 &  5.813032e-04 &  5.641478e-10 &  *** \\
3   &                flesch\_reading\_ease & -8.410694e-04 &  2.318612e-04 &  2.873043e-04 &  *** \\
4   &                  first\_author\_rank &  6.160764e-06 &  2.968990e-06 &  3.800262e-02 &    * \\
5   &                          affi\_rank &  4.904435e-06 &  2.961068e-06 &  9.768389e-02 &      \\
6   &                     journal\_impact &  1.831817e-03 &  4.162222e-04 &  1.085809e-05 &  *** \\
7   &                        num\_authors &  1.120942e-03 &  4.036951e-04 &  5.499123e-03 &   ** \\
8   &                                Law & -4.923866e-01 &  2.018834e-01 &  1.474259e-02 &    * \\
9   &           Condensed\_matter\_physics & -4.078086e-01 &  4.113205e-01 &  3.214785e-01 &      \\
10  &             Biomedical\_engineering &  4.695178e-01 &  3.885994e-01 &  2.269804e-01 &      \\
11  &                          Hydrology &  4.014678e-01 &  3.408326e-01 &  2.388568e-01 &      \\
12  &                     Atomic\_physics &  3.464856e-01 &  4.837765e-01 &  4.738745e-01 &      \\
13  &              Development\_economics &  6.620255e-01 &  5.505248e-01 &  2.291780e-01 &      \\
14  &                             Optics &  7.390099e-02 &  6.006107e-01 &  9.020749e-01 &      \\
15  &                      Public\_policy &  4.924301e-01 &  3.695244e-01 &  1.826846e-01 &      \\
16  &                        Lung\_cancer & -1.486488e-01 &  8.772435e-02 &  9.019439e-02 &      \\
17  &             Electronic\_engineering &  1.039881e+00 &  1.009401e+00 &  3.029366e-01 &      \\
18  &            Artificial\_intelligence &  5.493533e-01 &  5.104198e-01 &  2.818231e-01 &      \\
19  &                   Machine\_learning & -2.278651e+00 &  5.406896e-01 &  2.521916e-05 &  *** \\
20  &                     Gender\_studies &  6.166049e-01 &  3.250722e-01 &  5.787315e-02 &      \\
21  &               Chemical\_engineering &  4.877528e-01 &  3.794780e-01 &  1.987013e-01 &      \\
22  &                         Biophysics & -1.122923e-01 &  2.328199e-01 &  6.295908e-01 &      \\
23  &               Analytical\_chemistry & -2.179638e-02 &  4.128484e-01 &  9.578960e-01 &      \\
24  &                   Computer\_science & -2.618102e-02 &  2.719240e-01 &  9.232991e-01 &      \\
25  &                          Radiology &  2.196766e-01 &  9.690635e-02 &  2.341285e-02 &    * \\
26  &                            Urology &  6.425612e-01 &  1.465147e-01 &  1.165494e-05 &  *** \\
27  &                       Architecture & -1.176468e-01 &  3.326552e-01 &  7.235995e-01 &      \\
28  &                  Quantum\_mechanics &  4.168358e-01 &  1.317573e+00 &  7.517295e-01 &      \\
29  &                   Particle\_physics & -1.460230e+00 &  1.140169e+00 &  2.003172e-01 &      \\
30  &                  Materials\_science &  2.811691e-02 &  1.965188e-01 &  8.862333e-01 &      \\
31  &              Computational\_biology & -4.444091e-01 &  4.838163e-01 &  3.583483e-01 &      \\
32  &                           Agronomy & -8.468680e-01 &  2.590309e-01 &  1.080660e-03 &   ** \\
33  &  Environmental\_resource\_management & -1.147462e-01 &  1.494174e-01 &  4.425267e-01 &      \\
34  &                  Molecular\_biology &  3.467210e-01 &  9.677645e-02 &  3.412987e-04 &  *** \\
35  &                        Dermatology &  4.811503e-01 &  1.318250e-01 &  2.633475e-04 &  *** \\
36  &                        Engineering & -8.098552e-02 &  3.509610e-01 &  8.175098e-01 &      \\
37  &                            Surgery &  2.220879e-01 &  4.921727e-02 &  6.465843e-06 &  *** \\
38  &                      Public\_health & -2.742082e-01 &  6.707385e-02 &  4.374232e-05 &  *** \\
39  &                  Molecular\_physics & -1.015549e+00 &  4.841792e-01 &  3.597167e-02 &    * \\
40  &                     Bioinformatics &  4.398066e-01 &  2.218647e-01 &  4.746451e-02 &    * \\
41  &                            Physics &  3.112521e-01 &  2.519723e-01 &  2.167548e-01 &      \\
42  &               Cognitive\_psychology & -3.977321e-03 &  1.263384e-01 &  9.748860e-01 &      \\
43  &                           Oncology &  1.807840e-01 &  8.691933e-02 &  3.755370e-02 &    * \\
44  &                          Pathology & -1.228369e-01 &  9.014961e-02 &  1.730356e-01 &      \\
45  &                       Biochemistry & -1.430021e-01 &  1.234545e-01 &  2.467472e-01 &      \\
46  &                     Social\_science & -9.696063e-02 &  4.913855e-01 &  8.435795e-01 &      \\
47  &                        Climatology & -1.757612e-01 &  1.364930e-01 &  1.978755e-01 &      \\
48  &                       Pharmacology & -3.788565e-01 &  1.970273e-01 &  5.451898e-02 &      \\
49  &                        Agriculture & -1.528354e-01 &  1.592398e-01 &  3.371831e-01 &      \\
50  &                       Neuroscience &  4.510360e-01 &  1.059519e-01 &  2.086479e-05 &  *** \\
51  &                            Fishery & -3.954242e-01 &  2.267028e-01 &  8.114069e-02 &      \\
52  &                           Virology &  2.989246e-01 &  1.022268e-01 &  3.460129e-03 &   ** \\
53  &                       Microbiology & -2.883729e-02 &  1.520552e-01 &  8.495863e-01 &      \\
54  &                      Communication & -2.240787e-01 &  1.561387e-01 &  1.512752e-01 &      \\
55  &                      Endocrinology & -2.385909e-02 &  5.034799e-02 &  6.355909e-01 &      \\
56  &                        Epigenetics & -2.909352e-01 &  1.507975e-01 &  5.371396e-02 &      \\
57  &                          Marketing &  4.620001e-02 &  1.626733e-01 &  7.764112e-01 &      \\
58  &                      Global\_health & -3.791645e-01 &  2.389615e-01 &  1.126007e-01 &      \\
59  &                       Agroforestry &  3.715963e-01 &  2.087886e-01 &  7.513637e-02 &      \\
60  &                          Chemistry &  9.905706e-02 &  1.744052e-01 &  5.700645e-01 &      \\
61  &                        Mathematics &  8.543681e-01 &  5.082665e-01 &  9.279750e-02 &      \\
62  &                         Gynecology & -9.194586e-03 &  8.338434e-02 &  9.121989e-01 &      \\
63  &                        Gerontology &  1.440034e-01 &  8.837044e-02 &  1.032223e-01 &      \\
64  &                        Meteorology & -1.050708e-02 &  2.642057e-01 &  9.682782e-01 &      \\
65  &                Veterinary\_medicine & -3.906032e-01 &  6.031535e-01 &  5.172541e-01 &      \\
66  &                         Government & -3.794836e-02 &  1.773865e-01 &  8.306047e-01 &      \\
67  &                          Dentistry & -6.139550e-01 &  3.270224e-01 &  6.048427e-02 &      \\
68  &                     Microeconomics & -8.877093e-02 &  2.779616e-01 &  7.494556e-01 &      \\
69  &                          Sociology &  1.694921e-02 &  3.468505e-01 &  9.610268e-01 &      \\
70  &                 Emergency\_medicine &  1.935680e-03 &  7.395207e-02 &  9.791183e-01 &      \\
71  &                         Pediatrics &  7.633896e-02 &  5.940183e-02 &  1.987703e-01 &      \\
72  &                        Advertising &  3.952515e-02 &  1.609798e-01 &  8.060510e-01 &      \\
73  &                       Oceanography & -5.073750e-01 &  2.453483e-01 &  3.866173e-02 &    * \\
74  &           Developmental\_psychology & -1.730768e-01 &  8.870048e-02 &  5.104864e-02 &      \\
75  &                  Internal\_medicine &  1.950306e-01 &  4.852633e-02 &  5.875713e-05 &  *** \\
76  &                         Cardiology &  1.617686e-01 &  7.721665e-02 &  3.619051e-02 &    * \\
77  &          Environmental\_engineering & -2.655198e-02 &  2.328470e-01 &  9.092143e-01 &      \\
78  &                    General\_surgery &  1.466085e-01 &  9.005376e-02 &  1.035468e-01 &      \\
79  &              Environmental\_science & -3.470646e-01 &  1.834293e-01 &  5.850123e-02 &      \\
80  &                         Geophysics & -4.657077e-01 &  4.762229e-01 &  3.281322e-01 &      \\
81  &                         Immunology &  1.767732e-02 &  6.367703e-02 &  7.813169e-01 &      \\
82  &                Clinical\_psychology & -8.542353e-02 &  9.191893e-02 &  3.527324e-01 &      \\
83  &                         Toxicology &  5.989579e-01 &  2.967383e-01 &  4.356253e-02 &    * \\
84  &                            Ecology & -1.713938e-01 &  7.081201e-02 &  1.551673e-02 &    * \\
85  &                            Biology & -6.912513e-04 &  1.357552e-01 &  9.959374e-01 &      \\
86  &                       Epidemiology & -4.553402e-02 &  7.454185e-02 &  5.413084e-01 &      \\
87  &                   Physical\_therapy &  1.308848e-01 &  4.849343e-02 &  6.963346e-03 &   ** \\
88  &                         Physiology &  4.251861e-01 &  1.872337e-01 &  2.317023e-02 &    * \\
89  &                         Statistics & -3.464209e-02 &  5.993134e-01 &  9.539065e-01 &      \\
90  &                    Psychopathology &  1.303805e-02 &  2.173315e-01 &  9.521633e-01 &      \\
91  &                     Animal\_science &  6.525120e-01 &  3.395244e-01 &  5.464749e-02 &      \\
92  &                            Nursing &  5.183049e-02 &  8.807419e-02 &  5.562158e-01 &      \\
93  &                         Seismology & -1.004412e-01 &  3.724409e-01 &  7.874080e-01 &      \\
94  &                            History &  9.556569e-01 &  1.042109e+00 &  3.591378e-01 &      \\
95  &                         Psychiatry &  6.389302e-02 &  6.174125e-02 &  3.007575e-01 &      \\
96  &                            Zoology & -2.183456e-01 &  1.619297e-01 &  1.775540e-01 &      \\
97  &                         Psychology & -1.452703e-03 &  1.347180e-01 &  9.913965e-01 &      \\
98  &                           Etiology &  3.201071e-01 &  1.727141e-01 &  6.384867e-02 &      \\
99  &                      Geomorphology &  1.084731e-01 &  2.031706e-01 &  5.934189e-01 &      \\
100 &               Atmospheric\_sciences &  2.414889e-01 &  2.179970e-01 &  2.679848e-01 &      \\
101 &                          Geography &  4.013778e-01 &  1.873654e-01 &  3.219426e-02 &    * \\
102 &                         Demography & -7.158830e-02 &  5.693158e-02 &  2.086152e-01 &      \\
103 &                            Geology & -5.614338e-01 &  2.036943e-01 &  5.854819e-03 &   ** \\
104 &                           Medicine &  1.566053e-01 &  1.160822e-01 &  1.773316e-01 &      \\
105 &                    Family\_medicine & -1.136435e-01 &  5.803649e-02 &  5.023495e-02 &      \\
106 &               Evolutionary\_biology & -1.564941e-01 &  1.447539e-01 &  2.796704e-01 &      \\
107 &                       Astrobiology &  1.057965e+00 &  3.082093e-01 &  5.996371e-04 &  *** \\
108 &                          Astronomy & -1.179102e-01 &  2.312251e-01 &  6.101043e-01 &      \\
109 &                       Astrophysics & -1.491296e-01 &  3.566812e-01 &  6.758784e-01 &      \\
110 &                       Geochemistry & -3.557819e-01 &  3.462387e-01 &  3.041748e-01 &      \\
111 &                           Business & -2.892817e-01 &  1.977081e-01 &  1.434432e-01 &      \\
112 &                            Finance & -3.413238e-02 &  2.094405e-01 &  8.705451e-01 &      \\
113 &                 Management\_science & -2.236258e-12 &  2.638928e-12 &  3.967813e-01 &      \\
114 &                  Social\_psychology &  2.732630e-02 &  6.779648e-02 &  6.869080e-01 &      \\
115 &                  Political\_science &  9.537054e-02 &  3.149729e-01 &  7.620550e-01 &      \\
116 &                        Archaeology & -1.895027e-01 &  3.063191e-01 &  5.361612e-01 &      \\
117 &                          Economics & -1.445690e-01 &  1.547289e-01 &  3.501470e-01 &      \\
118 &                       Paleontology & -3.775348e-01 &  1.895223e-01 &  4.638818e-02 &    * \\
119 &                        Criminology &  1.236535e+00 &  4.413599e-01 &  5.091708e-03 &   ** \\
\bottomrule
%\end{tabular}

\caption{Regression coefficients for predicting sentence-level certainty with the source of the finding (RQ1).}
\label{reg:source-sentence-level}

\end{longtable}
\onecolumn
 \footnotesize
 
 \setlength\LTleft{1mm}
\begin{longtable}{p{0.4cm}p{2.4cm}p{3.7cm}rrrp{0.2cm}}

\toprule
{} &                     DV &                                 IV &         coeff &            SE & \multicolumn{2}{l}{p value} \\
\midrule
0    &         Certain\_Number &                          Intercept & -3.857733e-01 &  5.288572e-02 &   3.171367e-13 &  *** \\
1    &         Certain\_Number &                     source[T.news] & -3.754525e-02 &  7.430325e-03 &   4.408625e-07 &  *** \\
2    &         Certain\_Number &                        finding\_len &  1.368212e-02 &  4.193456e-04 &  1.534606e-224 &  *** \\
3    &         Certain\_Number &                flesch\_reading\_ease &  4.748661e-03 &  1.672621e-04 &  4.235161e-172 &  *** \\
4    &         Certain\_Number &                  first\_author\_rank &  1.060523e-05 &  2.141796e-06 &   7.454170e-07 &  *** \\
5    &         Certain\_Number &                          affi\_rank & -1.366679e-06 &  2.136081e-06 &   5.223096e-01 &      \\
6    &         Certain\_Number &                        num\_authors &  1.048150e-03 &  2.912211e-04 &   3.204336e-04 &  *** \\
7    &         Certain\_Number &                     journal\_impact &  6.182535e-04 &  3.002580e-04 &   3.950693e-02 &    * \\
8    &         Certain\_Number &                                Law &  5.577421e-02 &  1.456364e-01 &   7.017490e-01 &      \\
9    &         Certain\_Number &           Condensed\_matter\_physics & -7.395243e-02 &  2.967220e-01 &   8.031858e-01 &      \\
10   &         Certain\_Number &             Biomedical\_engineering &  8.751209e-01 &  2.803313e-01 &   1.801792e-03 &   ** \\
11   &         Certain\_Number &                          Hydrology & -4.647589e-01 &  2.458729e-01 &   5.874791e-02 &      \\
12   &         Certain\_Number &                     Atomic\_physics &  1.466605e-02 &  3.489910e-01 &   9.664801e-01 &      \\
13   &         Certain\_Number &              Development\_economics &  1.249819e-01 &  3.971424e-01 &   7.529923e-01 &      \\
14   &         Certain\_Number &                             Optics & -1.231226e-01 &  4.332739e-01 &   7.762861e-01 &      \\
15   &         Certain\_Number &                      Public\_policy & -9.715770e-02 &  2.665707e-01 &   7.155111e-01 &      \\
16   &         Certain\_Number &                        Lung\_cancer & -2.536249e-01 &  6.328336e-02 &   6.163637e-05 &  *** \\
17   &         Certain\_Number &             Electronic\_engineering &  9.203717e-01 &  7.281703e-01 &   2.062701e-01 &      \\
18   &         Certain\_Number &            Artificial\_intelligence &  6.991055e-01 &  3.682111e-01 &   5.763200e-02 &      \\
19   &         Certain\_Number &                   Machine\_learning & -8.507687e-01 &  3.900474e-01 &   2.918694e-02 &    * \\
20   &         Certain\_Number &                     Gender\_studies & -4.482301e-01 &  2.345034e-01 &   5.597490e-02 &      \\
21   &         Certain\_Number &               Chemical\_engineering & -7.470819e-01 &  2.737512e-01 &   6.360124e-03 &   ** \\
22   &         Certain\_Number &                         Biophysics & -3.674674e-01 &  1.679537e-01 &   2.869387e-02 &    * \\
23   &         Certain\_Number &               Analytical\_chemistry &  5.311389e-01 &  2.978242e-01 &   7.454493e-02 &      \\
24   &         Certain\_Number &                   Computer\_science & -1.515536e-02 &  1.961629e-01 &   9.384186e-01 &      \\
25   &         Certain\_Number &                          Radiology &  1.473517e-01 &  6.990715e-02 &   3.506558e-02 &    * \\
26   &         Certain\_Number &                            Urology &  4.019890e-01 &  1.056941e-01 &   1.434167e-04 &  *** \\
27   &         Certain\_Number &                       Architecture &  2.154934e-01 &  2.399737e-01 &   3.692088e-01 &      \\
28   &         Certain\_Number &                  Quantum\_mechanics &  2.529376e-01 &  9.504826e-01 &   7.901549e-01 &      \\
29   &         Certain\_Number &                   Particle\_physics &  5.995129e-01 &  8.225052e-01 &   4.660842e-01 &      \\
30   &         Certain\_Number &                  Materials\_science & -1.128715e-01 &  1.417665e-01 &   4.259424e-01 &      \\
31   &         Certain\_Number &              Computational\_biology & -3.409274e-01 &  3.490196e-01 &   3.286792e-01 &      \\
32   &         Certain\_Number &                           Agronomy & -9.878009e-02 &  1.868620e-01 &   5.970739e-01 &      \\
33   &         Certain\_Number &  Environmental\_resource management &  3.350162e-02 &  1.077881e-01 &   7.559500e-01 &      \\
34   &         Certain\_Number &                  Molecular\_biology & -1.017168e-01 &  6.981345e-02 &   1.451460e-01 &      \\
35   &         Certain\_Number &                        Dermatology &  2.521797e-01 &  9.509705e-02 &   8.015723e-03 &   ** \\
36   &         Certain\_Number &                        Engineering &  7.041088e-01 &  2.531793e-01 &   5.425810e-03 &   ** \\
37   &         Certain\_Number &                            Surgery &  2.247965e-01 &  3.550478e-02 &   2.508371e-10 &  *** \\
38   &         Certain\_Number &                      Public\_health & -2.287177e-01 &  4.838632e-02 &   2.303450e-06 &  *** \\
39   &         Certain\_Number &                  Molecular\_physics &  1.390593e+00 &  3.492814e-01 &   6.891166e-05 &  *** \\
40   &         Certain\_Number &                     Bioinformatics &  9.525464e-02 &  1.600507e-01 &   5.517516e-01 &      \\
41   &         Certain\_Number &                            Physics & -1.645778e-01 &  1.817700e-01 &   3.652609e-01 &      \\
42   &         Certain\_Number &               Cognitive\_psychology & -1.615658e-01 &  9.113908e-02 &   7.629535e-02 &      \\
43   &         Certain\_Number &                           Oncology &  3.425175e-01 &  6.270263e-02 &   4.778901e-08 &  *** \\
44   &         Certain\_Number &                          Pathology & -6.613642e-02 &  6.503292e-02 &   3.091873e-01 &      \\
45   &         Certain\_Number &                       Biochemistry &  6.366612e-02 &  8.905872e-02 &   4.746972e-01 &      \\
46   &         Certain\_Number &                     Social\_science &  2.521395e-02 &  3.544800e-01 &   9.432959e-01 &      \\
47   &         Certain\_Number &                        Climatology &  1.761927e-01 &  9.846454e-02 &   7.357319e-02 &      \\
48   &         Certain\_Number &                       Pharmacology & -4.634962e-01 &  1.421333e-01 &   1.113058e-03 &   ** \\
49   &         Certain\_Number &                        Agriculture &  1.785342e-01 &  1.148738e-01 &   1.201666e-01 &      \\
50   &         Certain\_Number &                       Neuroscience & -2.605759e-01 &  7.643253e-02 &   6.534419e-04 &  *** \\
51   &         Certain\_Number &                            Fishery &  3.498395e-01 &  1.635409e-01 &   3.244152e-02 &    * \\
52   &         Certain\_Number &                           Virology & -2.766294e-01 &  7.374527e-02 &   1.767884e-04 &  *** \\
53   &         Certain\_Number &                       Microbiology &  2.659344e-01 &  1.096909e-01 &   1.534729e-02 &    * \\
54   &         Certain\_Number &                      Communication & -5.738790e-01 &  1.126367e-01 &   3.536955e-07 &  *** \\
55   &         Certain\_Number &                      Endocrinology &  4.321964e-02 &  3.632048e-02 &   2.340867e-01 &      \\
56   &         Certain\_Number &                        Epigenetics & -1.256545e-01 &  1.087836e-01 &   2.480761e-01 &      \\
57   &         Certain\_Number &                          Marketing & -1.444815e-01 &  1.173507e-01 &   2.182726e-01 &      \\
58   &         Certain\_Number &                      Global\_health &  7.247832e-01 &  1.723841e-01 &   2.634435e-05 &  *** \\
59   &         Certain\_Number &                       Agroforestry & -2.037868e-01 &  1.506178e-01 &   1.760769e-01 &      \\
60   &         Certain\_Number &                          Chemistry & -3.728240e-01 &  1.258140e-01 &   3.049129e-03 &   ** \\
61   &         Certain\_Number &                        Mathematics &  5.044919e-01 &  3.666578e-01 &   1.688699e-01 &      \\
62   &         Certain\_Number &                         Gynecology & -1.885405e-01 &  6.015253e-02 &   1.726035e-03 &   ** \\
63   &         Certain\_Number &                        Gerontology & -1.364531e-01 &  6.374945e-02 &   3.233612e-02 &    * \\
64   &         Certain\_Number &                        Meteorology & -1.151258e-01 &  1.905950e-01 &   5.458320e-01 &      \\
65   &         Certain\_Number &                Veterinary\_medicine & -7.208662e-01 &  4.351082e-01 &   9.759374e-02 &      \\
66   &         Certain\_Number &                         Government & -7.773482e-02 &  1.279646e-01 &   5.435488e-01 &      \\
67   &         Certain\_Number &                          Dentistry &  1.507756e-01 &  2.359103e-01 &   5.227544e-01 &      \\
68   &         Certain\_Number &                     Microeconomics &  2.584703e-05 &  2.005184e-01 &   9.998972e-01 &      \\
69   &         Certain\_Number &                          Sociology &  1.430314e-01 &  2.502141e-01 &   5.675783e-01 &      \\
70   &         Certain\_Number &                 Emergency\_medicine &  2.686383e-01 &  5.334820e-02 &   4.827989e-07 &  *** \\
71   &         Certain\_Number &                         Pediatrics &  1.175814e-01 &  4.285181e-02 &   6.079575e-03 &   ** \\
72   &         Certain\_Number &                        Advertising &  3.670273e-01 &  1.161290e-01 &   1.578516e-03 &   ** \\
73   &         Certain\_Number &                       Oceanography &  3.029326e-03 &  1.769915e-01 &   9.863446e-01 &      \\
74   &         Certain\_Number &           Developmental\_psychology &  5.964269e-02 &  6.398754e-02 &   3.513028e-01 &      \\
75   &         Certain\_Number &                  Internal\_medicine &  2.653652e-01 &  3.500635e-02 &   3.674670e-14 &  *** \\
76   &         Certain\_Number &                         Cardiology & -6.553795e-02 &  5.570323e-02 &   2.393943e-01 &      \\
77   &         Certain\_Number &          Environmental\_engineering &  2.538147e-01 &  1.679733e-01 &   1.308018e-01 &      \\
78   &         Certain\_Number &                    General\_surgery &  1.462771e-01 &  6.496378e-02 &   2.435957e-02 &    * \\
79   &         Certain\_Number &              Environmental\_science & -2.904045e-02 &  1.323239e-01 &   8.262913e-01 &      \\
80   &         Certain\_Number &                         Geophysics & -2.955363e-01 &  3.435419e-01 &   3.896600e-01 &      \\
81   &         Certain\_Number &                         Immunology & -1.782613e-01 &  4.593590e-02 &   1.046880e-04 &  *** \\
82   &         Certain\_Number &                Clinical\_psychology & -3.273513e-02 &  6.630929e-02 &   6.215451e-01 &      \\
83   &         Certain\_Number &                         Toxicology &  5.669777e-01 &  2.140637e-01 &   8.091347e-03 &   ** \\
84   &         Certain\_Number &                            Ecology &  1.850180e-01 &  5.108299e-02 &   2.935440e-04 &  *** \\
85   &         Certain\_Number &                            Biology & -1.320305e-01 &  9.793229e-02 &   1.776233e-01 &      \\
86   &         Certain\_Number &                       Epidemiology & -1.000484e-01 &  5.377365e-02 &   6.283068e-02 &      \\
87   &         Certain\_Number &                   Physical\_therapy &  7.809445e-02 &  3.498262e-02 &   2.560685e-02 &    * \\
88   &         Certain\_Number &                         Physiology & -2.939125e-01 &  1.350683e-01 &   2.957104e-02 &    * \\
89   &         Certain\_Number &                         Statistics & -5.536512e-01 &  4.323380e-01 &   2.003576e-01 &      \\
90   &         Certain\_Number &                    Psychopathology & -2.857243e-01 &  1.567805e-01 &   6.840990e-02 &      \\
91   &         Certain\_Number &                     Animal\_science & -7.908161e-02 &  2.449291e-01 &   7.467947e-01 &      \\
92   &         Certain\_Number &                            Nursing &  1.563805e-01 &  6.353573e-02 &   1.385631e-02 &    * \\
93   &         Certain\_Number &                         Seismology &  2.995495e-01 &  2.686747e-01 &   2.649073e-01 &      \\
94   &         Certain\_Number &                            History &  2.592724e+00 &  7.517655e-01 &   5.647643e-04 &  *** \\
95   &         Certain\_Number &                         Psychiatry & -5.759278e-03 &  4.453945e-02 &   8.971164e-01 &      \\
96   &         Certain\_Number &                            Zoology & -8.188208e-02 &  1.168143e-01 &   4.833408e-01 &      \\
97   &         Certain\_Number &                         Psychology &  3.233777e-01 &  9.718405e-02 &   8.787826e-04 &  *** \\
98   &         Certain\_Number &                           Etiology &  2.373062e-02 &  1.245940e-01 &   8.489489e-01 &      \\
99   &         Certain\_Number &                      Geomorphology & -2.879758e-01 &  1.465650e-01 &   4.945470e-02 &    * \\
100  &         Certain\_Number &               Atmospheric\_sciences & -3.494302e-01 &  1.572606e-01 &   2.630164e-02 &    * \\
101  &         Certain\_Number &                          Geography &  1.106072e-01 &  1.351633e-01 &   4.131878e-01 &      \\
102  &         Certain\_Number &                         Demography &  1.177766e-01 &  4.106981e-02 &   4.141060e-03 &   ** \\
103  &         Certain\_Number &                            Geology & -2.362485e-01 &  1.469428e-01 &   1.079123e-01 &      \\
104  &         Certain\_Number &                           Medicine &  6.047733e-01 &  8.374042e-02 &   5.406783e-13 &  *** \\
105  &         Certain\_Number &                    Family\_medicine &  1.612269e-02 &  4.186687e-02 &   7.001738e-01 &      \\
106  &         Certain\_Number &               Evolutionary\_biology & -2.159382e-01 &  1.044238e-01 &   3.866894e-02 &    * \\
107  &         Certain\_Number &                       Astrobiology & -1.207153e-02 &  2.223387e-01 &   9.567022e-01 &      \\
108  &         Certain\_Number &                          Astronomy & -3.409237e-01 &  1.668032e-01 &   4.098661e-02 &    * \\
109  &         Certain\_Number &                       Astrophysics & -9.119224e-02 &  2.573058e-01 &   7.230359e-01 &      \\
110  &         Certain\_Number &                       Geochemistry & -4.338617e-01 &  2.497727e-01 &   8.240618e-02 &      \\
111  &         Certain\_Number &                           Business &  1.070303e-01 &  1.426244e-01 &   4.530064e-01 &      \\
112  &         Certain\_Number &                            Finance &  3.223504e-01 &  1.510880e-01 &   3.290007e-02 &    * \\
113  &         Certain\_Number &                 Management\_science & -8.307473e-12 &  2.422168e-12 &   6.059682e-04 &  *** \\
114  &         Certain\_Number &                  Social\_psychology & -3.996282e-01 &  4.890762e-02 &   3.336214e-16 &  *** \\
115  &         Certain\_Number &                  Political\_science & -1.130388e-02 &  2.272179e-01 &   9.603231e-01 &      \\
116  &         Certain\_Number &                        Archaeology & -6.032563e-01 &  2.209751e-01 &   6.342432e-03 &   ** \\
117  &         Certain\_Number &                          Economics & -1.040828e-01 &  1.116197e-01 &   3.511073e-01 &      \\
118  &         Certain\_Number &                       Paleontology & -3.794069e-02 &  1.367193e-01 &   7.813945e-01 &      \\
119  &         Certain\_Number &                        Criminology & -6.505262e-02 &  3.183921e-01 &   8.381097e-01 &      \\
120  &         Certain\_Extent &                          Intercept & -3.725410e-01 &  5.367789e-02 &   4.097312e-12 &  *** \\
121  &         Certain\_Extent &                     source[T.news] &  3.123037e-03 &  7.541623e-03 &   6.788027e-01 &      \\
122  &         Certain\_Extent &                        finding\_len &  9.380603e-03 &  4.256270e-04 &  1.009276e-105 &  *** \\
123  &         Certain\_Extent &                flesch\_reading\_ease &  2.641308e-03 &  1.697675e-04 &   4.268109e-54 &  *** \\
124  &         Certain\_Extent &                  first\_author\_rank &  1.392175e-05 &  2.173877e-06 &   1.564327e-10 &  *** \\
125  &         Certain\_Extent &                          affi\_rank & -2.632459e-06 &  2.168077e-06 &   2.246969e-01 &      \\
126  &         Certain\_Extent &                        num\_authors &  1.326017e-03 &  2.955833e-04 &   7.315738e-06 &  *** \\
127  &         Certain\_Extent &                     journal\_impact &  1.971570e-04 &  3.047555e-04 &   5.176855e-01 &      \\
128  &         Certain\_Extent &                                Law &  1.365785e-01 &  1.478179e-01 &   3.555217e-01 &      \\
129  &         Certain\_Extent &           Condensed\_matter\_physics & -3.726838e-01 &  3.011666e-01 &   2.159359e-01 &      \\
130  &         Certain\_Extent &             Biomedical\_engineering & -3.047912e-01 &  2.845303e-01 &   2.840956e-01 &      \\
131  &         Certain\_Extent &                          Hydrology & -3.089827e-01 &  2.495557e-01 &   2.156897e-01 &      \\
132  &         Certain\_Extent &                     Atomic\_physics & -3.859061e-01 &  3.542185e-01 &   2.759721e-01 &      \\
133  &         Certain\_Extent &              Development\_economics & -6.149000e-02 &  4.030912e-01 &   8.787586e-01 &      \\
134  &         Certain\_Extent &                             Optics & -3.448521e-01 &  4.397638e-01 &   4.329513e-01 &      \\
135  &         Certain\_Extent &                      Public\_policy &  1.278272e-01 &  2.705637e-01 &   6.366151e-01 &      \\
136  &         Certain\_Extent &                        Lung\_cancer & -2.517175e-01 &  6.423128e-02 &   8.939909e-05 &  *** \\
137  &         Certain\_Extent &             Electronic\_engineering &  2.202177e+00 &  7.390775e-01 &   2.891287e-03 &   ** \\
138  &         Certain\_Extent &            Artificial\_intelligence & -4.519185e-02 &  3.737265e-01 &   9.037545e-01 &      \\
139  &         Certain\_Extent &                   Machine\_learning & -5.946431e-01 &  3.958899e-01 &   1.331105e-01 &      \\
140  &         Certain\_Extent &                     Gender\_studies &  1.206807e-01 &  2.380160e-01 &   6.121439e-01 &      \\
141  &         Certain\_Extent &               Chemical\_engineering & -5.676854e-01 &  2.778516e-01 &   4.106019e-02 &    * \\
142  &         Certain\_Extent &                         Biophysics & -3.503262e-01 &  1.704694e-01 &   3.989233e-02 &    * \\
143  &         Certain\_Extent &               Analytical\_chemistry &  5.275629e-01 &  3.022853e-01 &   8.096520e-02 &      \\
144  &         Certain\_Extent &                   Computer\_science &  2.985267e-01 &  1.991012e-01 &   1.338014e-01 &      \\
145  &         Certain\_Extent &                          Radiology &  3.263423e-02 &  7.095428e-02 &   6.455718e-01 &      \\
146  &         Certain\_Extent &                            Urology &  1.113795e-01 &  1.072772e-01 &   2.991776e-01 &      \\
147  &         Certain\_Extent &                       Architecture & -1.576639e-01 &  2.435682e-01 &   5.174434e-01 &      \\
148  &         Certain\_Extent &                  Quantum\_mechanics & -1.508489e+00 &  9.647197e-01 &   1.179228e-01 &      \\
149  &         Certain\_Extent &                   Particle\_physics &  1.019965e+00 &  8.348254e-01 &   2.218164e-01 &      \\
150  &         Certain\_Extent &                  Materials\_science & -1.670032e-02 &  1.438900e-01 &   9.076043e-01 &      \\
151  &         Certain\_Extent &              Computational\_biology & -7.717124e-02 &  3.542475e-01 &   8.275529e-01 &      \\
152  &         Certain\_Extent &                           Agronomy &  1.629951e-02 &  1.896609e-01 &   9.315152e-01 &      \\
153  &         Certain\_Extent &  Environmental\_resource management &  5.206592e-01 &  1.094026e-01 &   1.965323e-06 &  *** \\
154  &         Certain\_Extent &                  Molecular\_biology & -1.414140e-01 &  7.085917e-02 &   4.598687e-02 &    * \\
155  &         Certain\_Extent &                        Dermatology & -1.059578e-01 &  9.652149e-02 &   2.723280e-01 &      \\
156  &         Certain\_Extent &                        Engineering &  6.541285e-01 &  2.569716e-01 &   1.092266e-02 &    * \\
157  &         Certain\_Extent &                            Surgery &  1.853908e-01 &  3.603660e-02 &   2.721023e-07 &  *** \\
158  &         Certain\_Extent &                      Public\_health & -1.145067e-01 &  4.911109e-02 &   1.973763e-02 &    * \\
159  &         Certain\_Extent &                  Molecular\_physics & -3.665798e-01 &  3.545133e-01 &   3.011381e-01 &      \\
160  &         Certain\_Extent &                     Bioinformatics &  4.947193e-01 &  1.624481e-01 &   2.328352e-03 &   ** \\
161  &         Certain\_Extent &                            Physics &  9.801933e-02 &  1.844927e-01 &   5.952261e-01 &      \\
162  &         Certain\_Extent &               Cognitive\_psychology & -4.366194e-01 &  9.250424e-02 &   2.383016e-06 &  *** \\
163  &         Certain\_Extent &                           Oncology &  2.287968e-01 &  6.364184e-02 &   3.255019e-04 &  *** \\
164  &         Certain\_Extent &                          Pathology & -9.240980e-02 &  6.600704e-02 &   1.615373e-01 &      \\
165  &         Certain\_Extent &                       Biochemistry & -1.649307e-01 &  9.039272e-02 &   6.808398e-02 &      \\
166  &         Certain\_Extent &                     Social\_science &  5.808280e-01 &  3.597897e-01 &   1.064748e-01 &      \\
167  &         Certain\_Extent &                        Climatology &  4.158299e-02 &  9.993942e-02 &   6.773569e-01 &      \\
168  &         Certain\_Extent &                       Pharmacology & -3.630674e-01 &  1.442623e-01 &   1.185724e-02 &    * \\
169  &         Certain\_Extent &                        Agriculture & -2.610968e-01 &  1.165945e-01 &   2.514940e-02 &    * \\
170  &         Certain\_Extent &                       Neuroscience & -3.724170e-01 &  7.757740e-02 &   1.599561e-06 &  *** \\
171  &         Certain\_Extent &                            Fishery & -1.058346e-01 &  1.659905e-01 &   5.237489e-01 &      \\
172  &         Certain\_Extent &                           Virology & -9.194626e-02 &  7.484989e-02 &   2.193158e-01 &      \\
173  &         Certain\_Extent &                       Microbiology &  1.047860e-01 &  1.113340e-01 &   3.466267e-01 &      \\
174  &         Certain\_Extent &                      Communication & -4.888373e-01 &  1.143239e-01 &   1.917212e-05 &  *** \\
175  &         Certain\_Extent &                      Endocrinology & -8.575610e-02 &  3.686451e-02 &   2.002042e-02 &    * \\
176  &         Certain\_Extent &                        Epigenetics & -2.715432e-01 &  1.104131e-01 &   1.393218e-02 &    * \\
177  &         Certain\_Extent &                          Marketing & -2.134733e-01 &  1.191085e-01 &   7.311454e-02 &      \\
178  &         Certain\_Extent &                      Global\_health & -9.930930e-02 &  1.749662e-01 &   5.703224e-01 &      \\
179  &         Certain\_Extent &                       Agroforestry &  3.078368e-01 &  1.528738e-01 &   4.406513e-02 &    * \\
180  &         Certain\_Extent &                          Chemistry & -6.882521e-02 &  1.276985e-01 &   5.899192e-01 &      \\
181  &         Certain\_Extent &                        Mathematics &  4.593218e-01 &  3.721499e-01 &   2.171362e-01 &      \\
182  &         Certain\_Extent &                         Gynecology & -2.050583e-01 &  6.105354e-02 &   7.854449e-04 &  *** \\
183  &         Certain\_Extent &                        Gerontology & -1.939865e-01 &  6.470434e-02 &   2.722300e-03 &   ** \\
184  &         Certain\_Extent &                        Meteorology &  2.738084e-01 &  1.934499e-01 &   1.569760e-01 &      \\
185  &         Certain\_Extent &                Veterinary\_medicine & -3.434918e-01 &  4.416256e-01 &   4.367072e-01 &      \\
186  &         Certain\_Extent &                         Government &  4.443504e-01 &  1.298814e-01 &   6.253600e-04 &  *** \\
187  &         Certain\_Extent &                          Dentistry & -3.602740e-01 &  2.394440e-01 &   1.324441e-01 &      \\
188  &         Certain\_Extent &                     Microeconomics &  2.242987e-01 &  2.035219e-01 &   2.704445e-01 &      \\
189  &         Certain\_Extent &                          Sociology &  2.229463e-01 &  2.539620e-01 &   3.800291e-01 &      \\
190  &         Certain\_Extent &                 Emergency\_medicine &  1.153556e-01 &  5.414729e-02 &   3.315694e-02 &    * \\
191  &         Certain\_Extent &                         Pediatrics &  1.970765e-02 &  4.349368e-02 &   6.504733e-01 &      \\
192  &         Certain\_Extent &                        Advertising &  2.553217e-01 &  1.178685e-01 &   3.031727e-02 &    * \\
193  &         Certain\_Extent &                       Oceanography & -2.076142e-01 &  1.796427e-01 &   2.478225e-01 &      \\
194  &         Certain\_Extent &           Developmental\_psychology & -1.242801e-01 &  6.494599e-02 &   5.569417e-02 &      \\
195  &         Certain\_Extent &                  Internal\_medicine &  2.739139e-01 &  3.553071e-02 &   1.357309e-14 &  *** \\
196  &         Certain\_Extent &                         Cardiology & -4.090315e-02 &  5.653760e-02 &   4.694053e-01 &      \\
197  &         Certain\_Extent &          Environmental\_engineering & -1.736697e-01 &  1.704893e-01 &   3.083860e-01 &      \\
198  &         Certain\_Extent &                    General\_surgery &  6.937721e-02 &  6.593686e-02 &   2.927381e-01 &      \\
199  &         Certain\_Extent &              Environmental\_science &  2.023994e-01 &  1.343059e-01 &   1.318342e-01 &      \\
200  &         Certain\_Extent &                         Geophysics & -5.916370e-02 &  3.486877e-01 &   8.652681e-01 &      \\
201  &         Certain\_Extent &                         Immunology & -1.857359e-01 &  4.662396e-02 &   6.821848e-05 &  *** \\
202  &         Certain\_Extent &                Clinical\_psychology &  2.190159e-01 &  6.730252e-02 &   1.140016e-03 &   ** \\
203  &         Certain\_Extent &                         Toxicology &  7.894684e-02 &  2.172701e-01 &   7.163433e-01 &      \\
204  &         Certain\_Extent &                            Ecology &  1.343534e-01 &  5.184816e-02 &   9.572443e-03 &   ** \\
205  &         Certain\_Extent &                            Biology & -2.735608e-02 &  9.939920e-02 &   7.831560e-01 &      \\
206  &         Certain\_Extent &                       Epidemiology & -3.071022e-03 &  5.457912e-02 &   9.551297e-01 &      \\
207  &         Certain\_Extent &                   Physical\_therapy &  4.883960e-02 &  3.550662e-02 &   1.689979e-01 &      \\
208  &         Certain\_Extent &                         Physiology & -1.981651e-01 &  1.370915e-01 &   1.483429e-01 &      \\
209  &         Certain\_Extent &                         Statistics & -6.162491e-01 &  4.388139e-01 &   1.602379e-01 &      \\
210  &         Certain\_Extent &                    Psychopathology & -1.146569e-01 &  1.591289e-01 &   4.712125e-01 &      \\
211  &         Certain\_Extent &                     Animal\_science &  5.840241e-02 &  2.485979e-01 &   8.142689e-01 &      \\
212  &         Certain\_Extent &                            Nursing &  1.867469e-01 &  6.448742e-02 &   3.787413e-03 &   ** \\
213  &         Certain\_Extent &                         Seismology &  1.731103e-01 &  2.726992e-01 &   5.255680e-01 &      \\
214  &         Certain\_Extent &                            History &  2.654922e+00 &  7.630261e-01 &   5.040567e-04 &  *** \\
215  &         Certain\_Extent &                         Psychiatry &  1.513048e-01 &  4.520660e-02 &   8.193273e-04 &  *** \\
216  &         Certain\_Extent &                            Zoology & -1.047777e-01 &  1.185640e-01 &   3.768623e-01 &      \\
217  &         Certain\_Extent &                         Psychology &  4.528562e-01 &  9.863976e-02 &   4.452217e-06 &  *** \\
218  &         Certain\_Extent &                           Etiology & -1.697349e-01 &  1.264603e-01 &   1.795549e-01 &      \\
219  &         Certain\_Extent &                      Geomorphology & -1.354648e-01 &  1.487604e-01 &   3.625103e-01 &      \\
220  &         Certain\_Extent &               Atmospheric\_sciences & -2.076946e-01 &  1.596162e-01 &   1.932087e-01 &      \\
221  &         Certain\_Extent &                          Geography &  8.390256e-02 &  1.371879e-01 &   5.408205e-01 &      \\
222  &         Certain\_Extent &                         Demography &  1.390486e-01 &  4.168498e-02 &   8.532247e-04 &  *** \\
223  &         Certain\_Extent &                            Geology & -7.713766e-02 &  1.491438e-01 &   6.050231e-01 &      \\
224  &         Certain\_Extent &                           Medicine &  7.589976e-01 &  8.499475e-02 &   4.826915e-19 &  *** \\
225  &         Certain\_Extent &                    Family\_medicine &  5.400884e-02 &  4.249399e-02 &   2.037599e-01 &      \\
226  &         Certain\_Extent &               Evolutionary\_biology & -1.674566e-01 &  1.059880e-01 &   1.141405e-01 &      \\
227  &         Certain\_Extent &                       Astrobiology & -4.670557e-02 &  2.256691e-01 &   8.360405e-01 &      \\
228  &         Certain\_Extent &                          Astronomy & -1.627684e-01 &  1.693017e-01 &   3.363638e-01 &      \\
229  &         Certain\_Extent &                       Astrophysics & -2.081467e-01 &  2.611599e-01 &   4.254605e-01 &      \\
230  &         Certain\_Extent &                       Geochemistry & -3.457197e-01 &  2.535140e-01 &   1.726823e-01 &      \\
231  &         Certain\_Extent &                           Business &  2.450527e-01 &  1.447607e-01 &   9.051514e-02 &      \\
232  &         Certain\_Extent &                            Finance &  1.139189e-01 &  1.533511e-01 &   4.575778e-01 &      \\
233  &         Certain\_Extent &                 Management\_science &  5.511531e-13 &  2.458450e-12 &   8.226151e-01 &      \\
234  &         Certain\_Extent &                  Social\_psychology & -3.012274e-01 &  4.964020e-02 &   1.329216e-09 &  *** \\
235  &         Certain\_Extent &                  Political\_science &  2.370012e-01 &  2.306214e-01 &   3.041272e-01 &      \\
236  &         Certain\_Extent &                        Archaeology & -2.017902e-01 &  2.242851e-01 &   3.682943e-01 &      \\
237  &         Certain\_Extent &                          Economics &  1.377498e-02 &  1.132916e-01 &   9.032266e-01 &      \\
238  &         Certain\_Extent &                       Paleontology & -5.052782e-02 &  1.387672e-01 &   7.157748e-01 &      \\
239  &         Certain\_Extent &                        Criminology &  3.196030e-01 &  3.231612e-01 &   3.226867e-01 &      \\
240  &    Certain\_Probability &                          Intercept &  1.057673e+00 &  5.278880e-02 &   5.595374e-88 &  *** \\
241  &    Certain\_Probability &                     source[T.news] &  1.140286e-02 &  7.416707e-03 &   1.242060e-01 &      \\
242  &    Certain\_Probability &                        finding\_len & -3.860967e-04 &  4.185771e-04 &   3.563356e-01 &      \\
243  &    Certain\_Probability &                flesch\_reading\_ease & -2.132858e-03 &  1.669555e-04 &   3.773613e-37 &  *** \\
244  &    Certain\_Probability &                  first\_author\_rank & -5.539980e-06 &  2.137871e-06 &   9.570546e-03 &   ** \\
245  &    Certain\_Probability &                          affi\_rank & -1.830132e-06 &  2.132167e-06 &   3.907183e-01 &      \\
246  &    Certain\_Probability &                        num\_authors & -1.020527e-03 &  2.906874e-04 &   4.483746e-04 &  *** \\
247  &    Certain\_Probability &                     journal\_impact & -1.165746e-04 &  2.997077e-04 &   6.973115e-01 &      \\
248  &    Certain\_Probability &                                Law & -5.092831e-01 &  1.453695e-01 &   4.609483e-04 &  *** \\
249  &    Certain\_Probability &           Condensed\_matter\_physics &  4.918260e-02 &  2.961782e-01 &   8.681143e-01 &      \\
250  &    Certain\_Probability &             Biomedical\_engineering &  1.025878e-01 &  2.798175e-01 &   7.139056e-01 &      \\
251  &    Certain\_Probability &                          Hydrology &  2.642196e-01 &  2.454222e-01 &   2.816824e-01 &      \\
252  &    Certain\_Probability &                     Atomic\_physics &  3.699017e-01 &  3.483514e-01 &   2.883172e-01 &      \\
253  &    Certain\_Probability &              Development\_economics & -3.480610e-01 &  3.964146e-01 &   3.799476e-01 &      \\
254  &    Certain\_Probability &                             Optics & -2.425676e-01 &  4.324798e-01 &   5.748915e-01 &      \\
255  &    Certain\_Probability &                      Public\_policy &  5.261578e-01 &  2.660822e-01 &   4.801452e-02 &    * \\
256  &    Certain\_Probability &                        Lung\_cancer & -3.718721e-02 &  6.316739e-02 &   5.560667e-01 &      \\
257  &    Certain\_Probability &             Electronic\_engineering & -1.018596e+00 &  7.268358e-01 &   1.611150e-01 &      \\
258  &    Certain\_Probability &            Artificial\_intelligence & -9.673953e-03 &  3.675363e-01 &   9.790016e-01 &      \\
259  &    Certain\_Probability &                   Machine\_learning & -1.233860e+00 &  3.893326e-01 &   1.532289e-03 &   ** \\
260  &    Certain\_Probability &                     Gender\_studies & -6.981121e-02 &  2.340736e-01 &   7.655212e-01 &      \\
261  &    Certain\_Probability &               Chemical\_engineering &  3.574786e-01 &  2.732495e-01 &   1.908116e-01 &      \\
262  &    Certain\_Probability &                         Biophysics &  7.002946e-02 &  1.676459e-01 &   6.761568e-01 &      \\
263  &    Certain\_Probability &               Analytical\_chemistry & -1.352697e-02 &  2.972784e-01 &   9.637073e-01 &      \\
264  &    Certain\_Probability &                   Computer\_science & -1.124246e-01 &  1.958034e-01 &   5.658620e-01 &      \\
265  &    Certain\_Probability &                          Radiology & -3.494218e-01 &  6.977903e-02 &   5.584781e-07 &  *** \\
266  &    Certain\_Probability &                            Urology &  2.756886e-01 &  1.055004e-01 &   8.981409e-03 &   ** \\
267  &    Certain\_Probability &                       Architecture &  9.967873e-02 &  2.395339e-01 &   6.773172e-01 &      \\
268  &    Certain\_Probability &                  Quantum\_mechanics &  2.234456e-01 &  9.487406e-01 &   8.138103e-01 &      \\
269  &    Certain\_Probability &                   Particle\_physics & -8.270649e-01 &  8.209978e-01 &   3.137661e-01 &      \\
270  &    Certain\_Probability &                  Materials\_science &  8.252067e-02 &  1.415067e-01 &   5.597974e-01 &      \\
271  &    Certain\_Probability &              Computational\_biology &  9.112046e-02 &  3.483800e-01 &   7.936688e-01 &      \\
272  &    Certain\_Probability &                           Agronomy & -6.708054e-01 &  1.865195e-01 &   3.237984e-04 &  *** \\
273  &    Certain\_Probability &  Environmental\_resource management & -3.221610e-01 &  1.075905e-01 &   2.755683e-03 &   ** \\
274  &    Certain\_Probability &                  Molecular\_biology &  2.528035e-01 &  6.968550e-02 &   2.869625e-04 &  *** \\
275  &    Certain\_Probability &                        Dermatology & -7.976077e-02 &  9.492276e-02 &   4.007723e-01 &      \\
276  &    Certain\_Probability &                        Engineering & -2.793733e-01 &  2.527153e-01 &   2.689693e-01 &      \\
277  &    Certain\_Probability &                            Surgery & -1.505434e-01 &  3.543971e-02 &   2.173059e-05 &  *** \\
278  &    Certain\_Probability &                      Public\_health & -5.403332e-02 &  4.829764e-02 &   2.632645e-01 &      \\
279  &    Certain\_Probability &                  Molecular\_physics & -7.577515e-01 &  3.486413e-01 &   2.976501e-02 &    * \\
280  &    Certain\_Probability &                     Bioinformatics &  1.550535e-01 &  1.597574e-01 &   3.317875e-01 &      \\
281  &    Certain\_Probability &                            Physics & -1.944527e-01 &  1.814369e-01 &   2.838577e-01 &      \\
282  &    Certain\_Probability &               Cognitive\_psychology &  2.942587e-02 &  9.097205e-02 &   7.463516e-01 &      \\
283  &    Certain\_Probability &                           Oncology &  3.683397e-02 &  6.258772e-02 &   5.561952e-01 &      \\
284  &    Certain\_Probability &                          Pathology &  1.175878e-02 &  6.491373e-02 &   8.562568e-01 &      \\
285  &    Certain\_Probability &                       Biochemistry & -3.770012e-02 &  8.889551e-02 &   6.715037e-01 &      \\
286  &    Certain\_Probability &                     Social\_science & -3.625727e-01 &  3.538303e-01 &   3.055201e-01 &      \\
287  &    Certain\_Probability &                        Climatology & -1.220393e-01 &  9.828408e-02 &   2.143697e-01 &      \\
288  &    Certain\_Probability &                       Pharmacology & -3.167762e-01 &  1.418728e-01 &   2.557779e-02 &    * \\
289  &    Certain\_Probability &                        Agriculture & -1.207421e-01 &  1.146633e-01 &   2.923541e-01 &      \\
290  &    Certain\_Probability &                       Neuroscience &  3.054862e-01 &  7.629246e-02 &   6.258615e-05 &  *** \\
291  &    Certain\_Probability &                            Fishery &  4.684407e-03 &  1.632412e-01 &   9.771073e-01 &      \\
292  &    Certain\_Probability &                           Virology &  1.626963e-01 &  7.361012e-02 &   2.710559e-02 &    * \\
293  &    Certain\_Probability &                       Microbiology &  4.096613e-02 &  1.094899e-01 &   7.082955e-01 &      \\
294  &    Certain\_Probability &                      Communication &  1.237673e-01 &  1.124303e-01 &   2.709885e-01 &      \\
295  &    Certain\_Probability &                      Endocrinology & -6.679883e-02 &  3.625391e-02 &   6.542069e-02 &      \\
296  &    Certain\_Probability &                        Epigenetics &  4.149017e-02 &  1.085843e-01 &   7.023925e-01 &      \\
297  &    Certain\_Probability &                          Marketing &  1.437026e-02 &  1.171357e-01 &   9.023620e-01 &      \\
298  &    Certain\_Probability &                      Global\_health & -5.832284e-01 &  1.720682e-01 &   7.022258e-04 &  *** \\
299  &    Certain\_Probability &                       Agroforestry &  2.161389e-01 &  1.503417e-01 &   1.505570e-01 &      \\
300  &    Certain\_Probability &                          Chemistry & -7.382883e-02 &  1.255834e-01 &   5.566183e-01 &      \\
301  &    Certain\_Probability &                        Mathematics &  6.952355e-01 &  3.659858e-01 &   5.750445e-02 &      \\
302  &    Certain\_Probability &                         Gynecology &  8.237331e-02 &  6.004229e-02 &   1.701114e-01 &      \\
303  &    Certain\_Probability &                        Gerontology &  1.024956e-01 &  6.363261e-02 &   1.072604e-01 &      \\
304  &    Certain\_Probability &                        Meteorology & -1.369272e-02 &  1.902457e-01 &   9.426238e-01 &      \\
305  &    Certain\_Probability &                Veterinary\_medicine & -1.214073e+00 &  4.343108e-01 &   5.191085e-03 &   ** \\
306  &    Certain\_Probability &                         Government &  3.169118e-02 &  1.277301e-01 &   8.040528e-01 &      \\
307  &    Certain\_Probability &                          Dentistry & -1.458771e-01 &  2.354779e-01 &   5.356021e-01 &      \\
308  &    Certain\_Probability &                     Microeconomics &  1.458212e-01 &  2.001509e-01 &   4.662860e-01 &      \\
309  &    Certain\_Probability &                          Sociology &  2.030989e-01 &  2.497555e-01 &   4.161236e-01 &      \\
310  &    Certain\_Probability &                 Emergency\_medicine & -2.357244e-01 &  5.325043e-02 &   9.645601e-06 &  *** \\
311  &    Certain\_Probability &                         Pediatrics & -1.287140e-02 &  4.277328e-02 &   7.634792e-01 &      \\
312  &    Certain\_Probability &                        Advertising &  1.967876e-01 &  1.159162e-01 &   8.959371e-02 &      \\
313  &    Certain\_Probability &                       Oceanography & -2.133652e-01 &  1.766672e-01 &   2.271753e-01 &      \\
314  &    Certain\_Probability &           Developmental\_psychology & -6.265838e-02 &  6.387027e-02 &   3.265982e-01 &      \\
315  &    Certain\_Probability &                  Internal\_medicine & -1.611868e-01 &  3.494220e-02 &   4.007552e-06 &  *** \\
316  &    Certain\_Probability &                         Cardiology &  1.304456e-02 &  5.560114e-02 &   8.145155e-01 &      \\
317  &    Certain\_Probability &          Environmental\_engineering &  8.438197e-02 &  1.676654e-01 &   6.147788e-01 &      \\
318  &    Certain\_Probability &                    General\_surgery & -2.201872e-01 &  6.484472e-02 &   6.868047e-04 &  *** \\
319  &    Certain\_Probability &              Environmental\_science & -1.493249e-01 &  1.320813e-01 &   2.582642e-01 &      \\
320  &    Certain\_Probability &                         Geophysics &  8.962791e-02 &  3.429123e-01 &   7.938092e-01 &      \\
321  &    Certain\_Probability &                         Immunology & -8.468416e-03 &  4.585171e-02 &   8.534740e-01 &      \\
322  &    Certain\_Probability &                Clinical\_psychology &  9.070337e-02 &  6.618776e-02 &   1.705872e-01 &      \\
323  &    Certain\_Probability &                         Toxicology & -4.088290e-02 &  2.136713e-01 &   8.482658e-01 &      \\
324  &    Certain\_Probability &                            Ecology & -3.310122e-02 &  5.098937e-02 &   5.162342e-01 &      \\
325  &    Certain\_Probability &                            Biology & -1.433171e-01 &  9.775281e-02 &   1.426403e-01 &      \\
326  &    Certain\_Probability &                       Epidemiology &  1.478488e-01 &  5.367510e-02 &   5.886097e-03 &   ** \\
327  &    Certain\_Probability &                   Physical\_therapy &  3.218247e-02 &  3.491851e-02 &   3.567308e-01 &      \\
328  &    Certain\_Probability &                         Physiology &  4.057837e-01 &  1.348208e-01 &   2.619187e-03 &   ** \\
329  &    Certain\_Probability &                         Statistics &  3.488985e-01 &  4.315457e-01 &   4.188258e-01 &      \\
330  &    Certain\_Probability &                    Psychopathology &  3.253989e-01 &  1.564931e-01 &   3.760766e-02 &    * \\
331  &    Certain\_Probability &                     Animal\_science &  4.519898e-01 &  2.444802e-01 &   6.451240e-02 &      \\
332  &    Certain\_Probability &                            Nursing &  2.752909e-03 &  6.341929e-02 &   9.653769e-01 &      \\
333  &    Certain\_Probability &                         Seismology & -5.297603e-01 &  2.681823e-01 &   4.824680e-02 &    * \\
334  &    Certain\_Probability &                            History &  2.145436e-01 &  7.503878e-01 &   7.749514e-01 &      \\
335  &    Certain\_Probability &                         Psychiatry & -6.302632e-02 &  4.445782e-02 &   1.563123e-01 &      \\
336  &    Certain\_Probability &                            Zoology & -3.362137e-02 &  1.166002e-01 &   7.730854e-01 &      \\
337  &    Certain\_Probability &                         Psychology & -2.139657e-01 &  9.700594e-02 &   2.742258e-02 &    * \\
338  &    Certain\_Probability &                           Etiology &  2.239209e-01 &  1.243657e-01 &   7.180423e-02 &      \\
339  &    Certain\_Probability &                      Geomorphology & -3.389201e-01 &  1.462964e-01 &   2.053726e-02 &    * \\
340  &    Certain\_Probability &               Atmospheric\_sciences & -1.519203e-01 &  1.569724e-01 &   3.331545e-01 &      \\
341  &    Certain\_Probability &                          Geography &  3.328585e-02 &  1.349156e-01 &   8.051318e-01 &      \\
342  &    Certain\_Probability &                         Demography & -7.380299e-02 &  4.099454e-02 &   7.183434e-02 &      \\
343  &    Certain\_Probability &                            Geology &  3.815501e-02 &  1.466735e-01 &   7.947632e-01 &      \\
344  &    Certain\_Probability &                           Medicine & -3.045784e-01 &  8.358695e-02 &   2.696304e-04 &  *** \\
345  &    Certain\_Probability &                    Family\_medicine & -1.332693e-01 &  4.179014e-02 &   1.430970e-03 &   ** \\
346  &    Certain\_Probability &               Evolutionary\_biology &  4.378143e-02 &  1.042324e-01 &   6.744657e-01 &      \\
347  &    Certain\_Probability &                       Astrobiology & -3.428794e-01 &  2.219312e-01 &   1.223753e-01 &      \\
348  &    Certain\_Probability &                          Astronomy & -4.474937e-01 &  1.664975e-01 &   7.203928e-03 &   ** \\
349  &    Certain\_Probability &                       Astrophysics &  4.396899e-01 &  2.568342e-01 &   8.692783e-02 &      \\
350  &    Certain\_Probability &                       Geochemistry & -4.068889e-01 &  2.493150e-01 &   1.026978e-01 &      \\
351  &    Certain\_Probability &                           Business & -2.516853e-01 &  1.423630e-01 &   7.709892e-02 &      \\
352  &    Certain\_Probability &                            Finance & -5.942051e-01 &  1.508111e-01 &   8.188490e-05 &  *** \\
353  &    Certain\_Probability &                 Management\_science &  1.649390e-12 &  2.417729e-12 &   4.951207e-01 &      \\
354  &    Certain\_Probability &                  Social\_psychology &  1.217276e-01 &  4.881799e-02 &   1.266140e-02 &    * \\
355  &    Certain\_Probability &                  Political\_science & -8.910235e-03 &  2.268015e-01 &   9.686626e-01 &      \\
356  &    Certain\_Probability &                        Archaeology &  4.545359e-02 &  2.205702e-01 &   8.367370e-01 &      \\
357  &    Certain\_Probability &                          Economics & -2.313705e-01 &  1.114151e-01 &   3.785310e-02 &    * \\
358  &    Certain\_Probability &                       Paleontology & -2.146638e-01 &  1.364687e-01 &   1.157456e-01 &      \\
359  &    Certain\_Probability &                        Criminology &  4.886135e-01 &  3.178086e-01 &   1.242084e-01 &      \\
360  &      Certain\_Condition &                          Intercept &  9.776916e-02 &  2.176721e-02 &   7.130358e-06 &  *** \\
361  &      Certain\_Condition &                     source[T.news] &  9.577395e-03 &  3.058244e-03 &   1.742022e-03 &   ** \\
362  &      Certain\_Condition &                        finding\_len &  7.910887e-04 &  1.725983e-04 &   4.616976e-06 &  *** \\
363  &      Certain\_Condition &                flesch\_reading\_ease & -1.082471e-04 &  6.884332e-05 &   1.158893e-01 &      \\
364  &      Certain\_Condition &                  first\_author\_rank & -2.340008e-06 &  8.815408e-07 &   7.953349e-03 &   ** \\
365  &      Certain\_Condition &                          affi\_rank &  1.260599e-09 &  8.791888e-07 &   9.988560e-01 &      \\
366  &      Certain\_Condition &                        num\_authors & -3.395863e-04 &  1.198636e-04 &   4.616864e-03 &   ** \\
367  &      Certain\_Condition &                     journal\_impact & -2.897048e-05 &  1.235831e-04 &   8.146617e-01 &      \\
368  &      Certain\_Condition &                                Law &  7.879067e-02 &  5.994242e-02 &   1.887215e-01 &      \\
369  &      Certain\_Condition &           Condensed\_matter\_physics & -5.647359e-02 &  1.221277e-01 &   6.437920e-01 &      \\
370  &      Certain\_Condition &             Biomedical\_engineering & -9.133277e-02 &  1.153814e-01 &   4.286243e-01 &      \\
371  &      Certain\_Condition &                          Hydrology & -2.043647e-02 &  1.011987e-01 &   8.399636e-01 &      \\
372  &      Certain\_Condition &                     Atomic\_physics & -8.560960e-02 &  1.436410e-01 &   5.511877e-01 &      \\
373  &      Certain\_Condition &              Development\_economics & -1.207499e-01 &  1.634597e-01 &   4.600940e-01 &      \\
374  &      Certain\_Condition &                             Optics & -9.524136e-02 &  1.783310e-01 &   5.933017e-01 &      \\
375  &      Certain\_Condition &                      Public\_policy &  2.634518e-01 &  1.097177e-01 &   1.635630e-02 &    * \\
376  &      Certain\_Condition &                        Lung\_cancer &  4.435076e-02 &  2.604677e-02 &   8.864142e-02 &      \\
377  &      Certain\_Condition &             Electronic\_engineering & -1.107907e-01 &  2.997073e-01 &   7.116396e-01 &      \\
378  &      Certain\_Condition &            Artificial\_intelligence & -2.591684e-01 &  1.515518e-01 &   8.727168e-02 &      \\
379  &      Certain\_Condition &                   Machine\_learning &  6.191988e-01 &  1.605394e-01 &   1.153440e-04 &  *** \\
380  &      Certain\_Condition &                     Gender\_studies & -1.239457e-02 &  9.651916e-02 &   8.978220e-01 &      \\
381  &      Certain\_Condition &               Chemical\_engineering &  2.628615e-01 &  1.126731e-01 &   1.966555e-02 &    * \\
382  &      Certain\_Condition &                         Biophysics & -4.720782e-02 &  6.912797e-02 &   4.946791e-01 &      \\
383  &      Certain\_Condition &               Analytical\_chemistry & -9.921090e-02 &  1.225813e-01 &   4.183301e-01 &      \\
384  &      Certain\_Condition &                   Computer\_science &  1.392071e-02 &  8.073860e-02 &   8.631124e-01 &      \\
385  &      Certain\_Condition &                          Radiology &  4.483246e-03 &  2.877305e-02 &   8.761820e-01 &      \\
386  &      Certain\_Condition &                            Urology & -1.024062e-02 &  4.350257e-02 &   8.138999e-01 &      \\
387  &      Certain\_Condition &                       Architecture & -9.140980e-02 &  9.877068e-02 &   3.547360e-01 &      \\
388  &      Certain\_Condition &                  Quantum\_mechanics & -1.312127e-01 &  3.912087e-01 &   7.373262e-01 &      \\
389  &      Certain\_Condition &                   Particle\_physics &  1.314888e-03 &  3.385346e-01 &   9.969010e-01 &      \\
390  &      Certain\_Condition &                  Materials\_science & -8.966622e-02 &  5.834960e-02 &   1.243894e-01 &      \\
391  &      Certain\_Condition &              Computational\_biology & -7.766247e-02 &  1.436528e-01 &   5.887746e-01 &      \\
392  &      Certain\_Condition &                           Agronomy & -5.676933e-02 &  7.691043e-02 &   4.604532e-01 &      \\
393  &      Certain\_Condition &  Environmental\_resource management &  2.139994e-02 &  4.436444e-02 &   6.295533e-01 &      \\
394  &      Certain\_Condition &                  Molecular\_biology & -2.461304e-02 &  2.873449e-02 &   3.916994e-01 &      \\
395  &      Certain\_Condition &                        Dermatology & -3.553819e-02 &  3.914095e-02 &   3.639192e-01 &      \\
396  &      Certain\_Condition &                        Engineering & -1.302261e-01 &  1.042060e-01 &   2.114319e-01 &      \\
397  &      Certain\_Condition &                            Surgery & -7.269878e-02 &  1.461340e-02 &   6.614543e-07 &  *** \\
398  &      Certain\_Condition &                      Public\_health &  2.573100e-02 &  1.991530e-02 &   1.963725e-01 &      \\
399  &      Certain\_Condition &                  Molecular\_physics & -8.664672e-02 &  1.437606e-01 &   5.467085e-01 &      \\
400  &      Certain\_Condition &                     Bioinformatics & -7.633961e-02 &  6.587520e-02 &   2.465377e-01 &      \\
401  &      Certain\_Condition &                            Physics & -2.141574e-02 &  7.481463e-02 &   7.746907e-01 &      \\
402  &      Certain\_Condition &               Cognitive\_psychology & -3.092240e-02 &  3.751189e-02 &   4.097638e-01 &      \\
403  &      Certain\_Condition &                           Oncology &  5.231722e-02 &  2.580775e-02 &   4.266323e-02 &    * \\
404  &      Certain\_Condition &                          Pathology & -5.046651e-02 &  2.676687e-02 &   5.939677e-02 &      \\
405  &      Certain\_Condition &                       Biochemistry & -3.227280e-02 &  3.665564e-02 &   3.786415e-01 &      \\
406  &      Certain\_Condition &                     Social\_science & -2.146332e-01 &  1.459003e-01 &   1.412894e-01 &      \\
407  &      Certain\_Condition &                        Climatology &  1.172965e-03 &  4.052698e-02 &   9.769106e-01 &      \\
408  &      Certain\_Condition &                       Pharmacology &  4.859199e-02 &  5.850057e-02 &   4.062011e-01 &      \\
409  &      Certain\_Condition &                        Agriculture & -5.938870e-02 &  4.728087e-02 &   2.091083e-01 &      \\
410  &      Certain\_Condition &                       Neuroscience & -3.513996e-03 &  3.145883e-02 &   9.110619e-01 &      \\
411  &      Certain\_Condition &                            Fishery & -2.060256e-02 &  6.731171e-02 &   7.595510e-01 &      \\
412  &      Certain\_Condition &                           Virology & -1.915763e-02 &  3.035278e-02 &   5.279434e-01 &      \\
413  &      Certain\_Condition &                       Microbiology &  6.088217e-02 &  4.514764e-02 &   1.775169e-01 &      \\
414  &      Certain\_Condition &                      Communication &  2.784153e-01 &  4.636010e-02 &   1.958185e-09 &  *** \\
415  &      Certain\_Condition &                      Endocrinology & -2.988003e-02 &  1.494913e-02 &   4.565276e-02 &    * \\
416  &      Certain\_Condition &                        Epigenetics &  3.062971e-02 &  4.477421e-02 &   4.939287e-01 &      \\
417  &      Certain\_Condition &                          Marketing & -5.156308e-02 &  4.830033e-02 &   2.857427e-01 &      \\
418  &      Certain\_Condition &                      Global\_health &  1.247554e-01 &  7.095151e-02 &   7.871654e-02 &      \\
419  &      Certain\_Condition &                       Agroforestry & -1.285461e-01 &  6.199269e-02 &   3.813903e-02 &    * \\
420  &      Certain\_Condition &                          Chemistry & -1.958057e-01 &  5.178371e-02 &   1.567567e-04 &  *** \\
421  &      Certain\_Condition &                        Mathematics & -3.481756e-01 &  1.509125e-01 &   2.106285e-02 &    * \\
422  &      Certain\_Condition &                         Gynecology &  2.740499e-02 &  2.475815e-02 &   2.683543e-01 &      \\
423  &      Certain\_Condition &                        Gerontology & -4.481767e-02 &  2.623861e-02 &   8.764508e-02 &      \\
424  &      Certain\_Condition &                        Meteorology & -2.454682e-01 &  7.844692e-02 &   1.757291e-03 &   ** \\
425  &      Certain\_Condition &                Veterinary\_medicine & -9.408361e-02 &  1.790860e-01 &   5.993458e-01 &      \\
426  &      Certain\_Condition &                         Government & -9.671124e-02 &  5.266890e-02 &   6.634908e-02 &      \\
427  &      Certain\_Condition &                          Dentistry & -6.633945e-02 &  9.709821e-02 &   4.944799e-01 &      \\
428  &      Certain\_Condition &                     Microeconomics & -1.839182e-01 &  8.253127e-02 &   2.586637e-02 &    * \\
429  &      Certain\_Condition &                          Sociology &  7.075854e-02 &  1.029855e-01 &   4.920491e-01 &      \\
430  &      Certain\_Condition &                 Emergency\_medicine &  5.873041e-03 &  2.195756e-02 &   7.891097e-01 &      \\
431  &      Certain\_Condition &                         Pediatrics & -4.453224e-02 &  1.763736e-02 &   1.158548e-02 &    * \\
432  &      Certain\_Condition &                        Advertising & -1.297368e-01 &  4.779750e-02 &   6.650310e-03 &   ** \\
433  &      Certain\_Condition &                       Oceanography & -1.678544e-01 &  7.284787e-02 &   2.122833e-02 &    * \\
434  &      Certain\_Condition &           Developmental\_psychology &  7.400457e-02 &  2.633660e-02 &   4.962269e-03 &   ** \\
435  &      Certain\_Condition &                  Internal\_medicine & -4.533502e-02 &  1.440825e-02 &   1.656297e-03 &   ** \\
436  &      Certain\_Condition &                         Cardiology &  2.001239e-02 &  2.292687e-02 &   3.827449e-01 &      \\
437  &      Certain\_Condition &          Environmental\_engineering & -1.842664e-01 &  6.913604e-02 &   7.702062e-03 &   ** \\
438  &      Certain\_Condition &                    General\_surgery & -5.081619e-02 &  2.673841e-02 &   5.739032e-02 &      \\
439  &      Certain\_Condition &              Environmental\_science &  1.036854e-01 &  5.446312e-02 &   5.696175e-02 &      \\
440  &      Certain\_Condition &                         Geophysics &  4.309711e-01 &  1.413982e-01 &   2.308891e-03 &   ** \\
441  &      Certain\_Condition &                         Immunology & -1.602773e-02 &  1.890673e-02 &   3.966060e-01 &      \\
442  &      Certain\_Condition &                Clinical\_psychology & -6.853400e-02 &  2.729221e-02 &   1.204687e-02 &    * \\
443  &      Certain\_Condition &                         Toxicology &  3.852756e-01 &  8.810637e-02 &   1.235865e-05 &  *** \\
444  &      Certain\_Condition &                            Ecology & -2.117069e-04 &  2.102523e-02 &   9.919662e-01 &      \\
445  &      Certain\_Condition &                            Biology & -1.224078e-01 &  4.030791e-02 &   2.395609e-03 &   ** \\
446  &      Certain\_Condition &                       Epidemiology &  6.585129e-02 &  2.213267e-02 &   2.932407e-03 &   ** \\
447  &      Certain\_Condition &                   Physical\_therapy & -3.128475e-02 &  1.439848e-02 &   2.981471e-02 &    * \\
448  &      Certain\_Condition &                         Physiology & -7.763389e-02 &  5.559271e-02 &   1.625949e-01 &      \\
449  &      Certain\_Condition &                         Statistics & -1.690406e-01 &  1.779458e-01 &   3.421526e-01 &      \\
450  &      Certain\_Condition &                    Psychopathology & -7.429194e-02 &  6.452921e-02 &   2.496333e-01 &      \\
451  &      Certain\_Condition &                     Animal\_science & -5.952692e-02 &  1.008103e-01 &   5.548760e-01 &      \\
452  &      Certain\_Condition &                            Nursing & -4.568915e-02 &  2.615064e-02 &   8.063450e-02 &      \\
453  &      Certain\_Condition &                         Seismology & -1.083419e-02 &  1.105837e-01 &   9.219555e-01 &      \\
454  &      Certain\_Condition &                            History & -1.645156e-01 &  3.094188e-01 &   5.949481e-01 &      \\
455  &      Certain\_Condition &                         Psychiatry & -1.243366e-02 &  1.833197e-02 &   4.976253e-01 &      \\
456  &      Certain\_Condition &                            Zoology &  4.381916e-02 &  4.807953e-02 &   3.621072e-01 &      \\
457  &      Certain\_Condition &                         Psychology & -6.183735e-02 &  3.999994e-02 &   1.221443e-01 &      \\
458  &      Certain\_Condition &                           Etiology & -6.847151e-02 &  5.128160e-02 &   1.818321e-01 &      \\
459  &      Certain\_Condition &                      Geomorphology & -1.541098e-01 &  6.032463e-02 &   1.063997e-02 &    * \\
460  &      Certain\_Condition &               Atmospheric\_sciences & -1.274566e-01 &  6.472682e-02 &   4.895745e-02 &    * \\
461  &      Certain\_Condition &                          Geography &  2.070757e-01 &  5.563179e-02 &   1.982809e-04 &  *** \\
462  &      Certain\_Condition &                         Demography &  7.114067e-02 &  1.690390e-02 &   2.587511e-05 &  *** \\
463  &      Certain\_Condition &                            Geology &  3.239898e-02 &  6.048011e-02 &   5.921775e-01 &      \\
464  &      Certain\_Condition &                           Medicine & -8.602196e-02 &  3.446668e-02 &   1.257957e-02 &    * \\
465  &      Certain\_Condition &                    Family\_medicine & -3.798406e-02 &  1.723197e-02 &   2.752214e-02 &    * \\
466  &      Certain\_Condition &               Evolutionary\_biology &  2.446438e-02 &  4.297975e-02 &   5.692254e-01 &      \\
467  &      Certain\_Condition &                       Astrobiology & -1.853467e-01 &  9.151229e-02 &   4.284916e-02 &    * \\
468  &      Certain\_Condition &                          Astronomy & -1.098202e-01 &  6.865445e-02 &   1.097099e-01 &      \\
469  &      Certain\_Condition &                       Astrophysics & -6.442768e-02 &  1.059044e-01 &   5.429612e-01 &      \\
470  &      Certain\_Condition &                       Geochemistry & -1.622523e-01 &  1.028038e-01 &   1.145277e-01 &      \\
471  &      Certain\_Condition &                           Business &  1.974802e-02 &  5.870270e-02 &   7.365691e-01 &      \\
472  &      Certain\_Condition &                            Finance & -1.195103e-01 &  6.218625e-02 &   5.465111e-02 &      \\
473  &      Certain\_Condition &                 Management\_science &  2.057818e-12 &  9.969393e-13 &   3.902452e-02 &    * \\
474  &      Certain\_Condition &                  Social\_psychology & -7.944953e-03 &  2.012987e-02 &   6.930820e-01 &      \\
475  &      Certain\_Condition &                  Political\_science & -5.904802e-02 &  9.352052e-02 &   5.277959e-01 &      \\
476  &      Certain\_Condition &                        Archaeology & -4.046136e-02 &  9.095106e-02 &   6.564213e-01 &      \\
477  &      Certain\_Condition &                          Economics &  1.861374e-03 &  4.594149e-02 &   9.676822e-01 &      \\
478  &      Certain\_Condition &                       Paleontology & -7.289507e-02 &  5.627223e-02 &   1.952051e-01 &      \\
479  &      Certain\_Condition &                        Criminology &  1.582040e-01 &  1.310469e-01 &   2.273646e-01 &      \\
480  &     Certain\_Suggestion &                          Intercept &  1.337516e-02 &  1.628080e-02 &   4.113597e-01 &      \\
481  &     Certain\_Suggestion &                     source[T.news] &  2.060145e-03 &  2.287416e-03 &   3.677949e-01 &      \\
482  &     Certain\_Suggestion &                        finding\_len & -2.033606e-04 &  1.290950e-04 &   1.152163e-01 &      \\
483  &     Certain\_Suggestion &                flesch\_reading\_ease & -2.718805e-04 &  5.149141e-05 &   1.311762e-07 &  *** \\
484  &     Certain\_Suggestion &                  first\_author\_rank & -1.291753e-06 &  6.593491e-07 &   5.011832e-02 &      \\
485  &     Certain\_Suggestion &                          affi\_rank &  1.356428e-06 &  6.575899e-07 &   3.915834e-02 &    * \\
486  &     Certain\_Suggestion &                        num\_authors &  3.116718e-05 &  8.965205e-05 &   7.281116e-01 &      \\
487  &     Certain\_Suggestion &                     journal\_impact & -2.090195e-04 &  9.243404e-05 &   2.375816e-02 &    * \\
488  &     Certain\_Suggestion &                                Law &  1.435503e-02 &  4.483397e-02 &   7.488356e-01 &      \\
489  &     Certain\_Suggestion &           Condensed\_matter\_physics &  1.763714e-01 &  9.134549e-02 &   5.352734e-02 &      \\
490  &     Certain\_Suggestion &             Biomedical\_engineering & -2.298391e-02 &  8.629962e-02 &   7.899917e-01 &      \\
491  &     Certain\_Suggestion &                          Hydrology & -5.101807e-02 &  7.569164e-02 &   5.003072e-01 &      \\
492  &     Certain\_Suggestion &                     Atomic\_physics &  3.176237e-03 &  1.074364e-01 &   9.764153e-01 &      \\
493  &     Certain\_Suggestion &              Development\_economics & -1.103778e-01 &  1.222598e-01 &   3.666414e-01 &      \\
494  &     Certain\_Suggestion &                             Optics &  2.045380e-02 &  1.333828e-01 &   8.781273e-01 &      \\
495  &     Certain\_Suggestion &                      Public\_policy &  4.569272e-01 &  8.206346e-02 &   2.628069e-08 &  *** \\
496  &     Certain\_Suggestion &                        Lung\_cancer &  5.162150e-02 &  1.948170e-02 &   8.065009e-03 &   ** \\
497  &     Certain\_Suggestion &             Electronic\_engineering & -3.335916e-03 &  2.241663e-01 &   9.881270e-01 &      \\
498  &     Certain\_Suggestion &            Artificial\_intelligence & -3.902308e-02 &  1.133533e-01 &   7.306559e-01 &      \\
499  &     Certain\_Suggestion &                   Machine\_learning & -3.056129e-03 &  1.200756e-01 &   9.796951e-01 &      \\
500  &     Certain\_Suggestion &                     Gender\_studies & -4.195338e-02 &  7.219157e-02 &   5.611564e-01 &      \\
501  &     Certain\_Suggestion &               Chemical\_engineering & -4.309337e-03 &  8.427394e-02 &   9.592188e-01 &      \\
502  &     Certain\_Suggestion &                         Biophysics & -1.753191e-02 &  5.170432e-02 &   7.345548e-01 &      \\
503  &     Certain\_Suggestion &               Analytical\_chemistry & -6.624190e-03 &  9.168481e-02 &   9.424044e-01 &      \\
504  &     Certain\_Suggestion &                   Computer\_science &  5.580729e-02 &  6.038849e-02 &   3.554317e-01 &      \\
505  &     Certain\_Suggestion &                          Radiology & -1.307528e-02 &  2.152083e-02 &   5.434873e-01 &      \\
506  &     Certain\_Suggestion &                            Urology & -4.964304e-02 &  3.253778e-02 &   1.271077e-01 &      \\
507  &     Certain\_Suggestion &                       Architecture & -4.133132e-02 &  7.387560e-02 &   5.758493e-01 &      \\
508  &     Certain\_Suggestion &                  Quantum\_mechanics & -6.877816e-03 &  2.926048e-01 &   9.812474e-01 &      \\
509  &     Certain\_Suggestion &                   Particle\_physics &  2.657022e-02 &  2.532072e-01 &   9.164292e-01 &      \\
510  &     Certain\_Suggestion &                  Materials\_science &  4.838278e-02 &  4.364263e-02 &   2.676177e-01 &      \\
511  &     Certain\_Suggestion &              Computational\_biology & -2.876853e-02 &  1.074452e-01 &   7.888955e-01 &      \\
512  &     Certain\_Suggestion &                           Agronomy & -1.159018e-01 &  5.752521e-02 &   4.394616e-02 &    * \\
513  &     Certain\_Suggestion &  Environmental\_resource management &  1.571620e-01 &  3.318242e-02 &   2.199425e-06 &  *** \\
514  &     Certain\_Suggestion &                  Molecular\_biology & -7.512474e-03 &  2.149198e-02 &   7.266838e-01 &      \\
515  &     Certain\_Suggestion &                        Dermatology & -5.013059e-02 &  2.927550e-02 &   8.685162e-02 &      \\
516  &     Certain\_Suggestion &                        Engineering &  1.462886e-02 &  7.794092e-02 &   8.511213e-01 &      \\
517  &     Certain\_Suggestion &                            Surgery & -2.438935e-02 &  1.093010e-02 &   2.567205e-02 &    * \\
518  &     Certain\_Suggestion &                      Public\_health &  4.845218e-02 &  1.489567e-02 &   1.145761e-03 &   ** \\
519  &     Certain\_Suggestion &                  Molecular\_physics & -4.709223e-02 &  1.075258e-01 &   6.614211e-01 &      \\
520  &     Certain\_Suggestion &                     Bioinformatics & -4.581454e-02 &  4.927141e-02 &   3.524709e-01 &      \\
521  &     Certain\_Suggestion &                            Physics &  2.471097e-02 &  5.595766e-02 &   6.587852e-01 &      \\
522  &     Certain\_Suggestion &               Cognitive\_psychology &  1.487764e-02 &  2.805705e-02 &   5.959379e-01 &      \\
523  &     Certain\_Suggestion &                           Oncology & -2.155058e-02 &  1.930292e-02 &   2.642539e-01 &      \\
524  &     Certain\_Suggestion &                          Pathology &  6.062855e-02 &  2.002030e-02 &   2.463703e-03 &   ** \\
525  &     Certain\_Suggestion &                       Biochemistry &  3.071896e-02 &  2.741661e-02 &   2.625424e-01 &      \\
526  &     Certain\_Suggestion &                     Social\_science &  7.472158e-02 &  1.091262e-01 &   4.935288e-01 &      \\
527  &     Certain\_Suggestion &                        Climatology &  6.987124e-02 &  3.031218e-02 &   2.117911e-02 &    * \\
528  &     Certain\_Suggestion &                       Pharmacology &  4.527395e-02 &  4.375554e-02 &   3.008272e-01 &      \\
529  &     Certain\_Suggestion &                        Agriculture &  5.852581e-02 &  3.536376e-02 &   9.795546e-02 &      \\
530  &     Certain\_Suggestion &                       Neuroscience & -1.857024e-03 &  2.352966e-02 &   9.370953e-01 &      \\
531  &     Certain\_Suggestion &                            Fishery & -2.098984e-02 &  5.034584e-02 &   6.767488e-01 &      \\
532  &     Certain\_Suggestion &                           Virology &  4.465529e-04 &  2.270239e-02 &   9.843070e-01 &      \\
533  &     Certain\_Suggestion &                       Microbiology & -8.746573e-03 &  3.376821e-02 &   7.956255e-01 &      \\
534  &     Certain\_Suggestion &                      Communication &  2.886112e-02 &  3.467507e-02 &   4.052375e-01 &      \\
535  &     Certain\_Suggestion &                      Endocrinology & -1.474743e-02 &  1.118121e-02 &   1.872097e-01 &      \\
536  &     Certain\_Suggestion &                        Epigenetics & -2.668680e-02 &  3.348890e-02 &   4.255323e-01 &      \\
537  &     Certain\_Suggestion &                          Marketing &  4.810229e-03 &  3.612627e-02 &   8.940764e-01 &      \\
538  &     Certain\_Suggestion &                      Global\_health & -6.887376e-02 &  5.306823e-02 &   1.943673e-01 &      \\
539  &     Certain\_Suggestion &                       Agroforestry &  1.534798e-01 &  4.636748e-02 &   9.352416e-04 &  *** \\
540  &     Certain\_Suggestion &                          Chemistry &  9.707114e-02 &  3.873166e-02 &   1.221407e-02 &    * \\
541  &     Certain\_Suggestion &                        Mathematics &  9.135101e-03 &  1.128751e-01 &   9.354980e-01 &      \\
542  &     Certain\_Suggestion &                         Gynecology &  3.006455e-03 &  1.851788e-02 &   8.710295e-01 &      \\
543  &     Certain\_Suggestion &                        Gerontology & -1.991193e-02 &  1.962518e-02 &   3.103100e-01 &      \\
544  &     Certain\_Suggestion &                        Meteorology & -6.713493e-02 &  5.867443e-02 &   2.525642e-01 &      \\
545  &     Certain\_Suggestion &                Veterinary\_medicine &  2.969761e-01 &  1.339475e-01 &   2.663288e-02 &    * \\
546  &     Certain\_Suggestion &                         Government & -4.999288e-02 &  3.939374e-02 &   2.044436e-01 &      \\
547  &     Certain\_Suggestion &                          Dentistry & -3.338680e-02 &  7.262468e-02 &   6.457270e-01 &      \\
548  &     Certain\_Suggestion &                     Microeconomics &  2.971161e-01 &  6.172932e-02 &   1.501893e-06 &  *** \\
549  &     Certain\_Suggestion &                          Sociology &  2.453899e-01 &  7.702808e-02 &   1.447343e-03 &   ** \\
550  &     Certain\_Suggestion &                 Emergency\_medicine & -4.259541e-02 &  1.642317e-02 &   9.507835e-03 &   ** \\
551  &     Certain\_Suggestion &                         Pediatrics &  4.789542e-03 &  1.319188e-02 &   7.165603e-01 &      \\
552  &     Certain\_Suggestion &                        Advertising & -7.780238e-02 &  3.575017e-02 &   2.955223e-02 &    * \\
553  &     Certain\_Suggestion &                       Oceanography & -4.733839e-02 &  5.448662e-02 &   3.849683e-01 &      \\
554  &     Certain\_Suggestion &           Developmental\_psychology &  8.300195e-03 &  1.969848e-02 &   6.734975e-01 &      \\
555  &     Certain\_Suggestion &                  Internal\_medicine & -2.176705e-02 &  1.077666e-02 &   4.342118e-02 &    * \\
556  &     Certain\_Suggestion &                         Cardiology & -1.771320e-02 &  1.714817e-02 &   3.016464e-01 &      \\
557  &     Certain\_Suggestion &          Environmental\_engineering &  4.958653e-02 &  5.171035e-02 &   3.376124e-01 &      \\
558  &     Certain\_Suggestion &                    General\_surgery &  4.301141e-03 &  1.999901e-02 &   8.297179e-01 &      \\
559  &     Certain\_Suggestion &              Environmental\_science &  1.049909e-01 &  4.073573e-02 &   9.966501e-03 &   ** \\
560  &     Certain\_Suggestion &                         Geophysics & -6.289009e-02 &  1.057589e-01 &   5.520843e-01 &      \\
561  &     Certain\_Suggestion &                         Immunology &  2.535643e-02 &  1.414131e-02 &   7.298393e-02 &      \\
562  &     Certain\_Suggestion &                Clinical\_psychology & -9.793246e-04 &  2.041323e-02 &   9.617369e-01 &      \\
563  &     Certain\_Suggestion &                         Toxicology & -5.211729e-02 &  6.589922e-02 &   4.290380e-01 &      \\
564  &     Certain\_Suggestion &                            Ecology &  2.409142e-02 &  1.572583e-02 &   1.255553e-01 &      \\
565  &     Certain\_Suggestion &                            Biology &  7.394016e-02 &  3.014833e-02 &   1.419792e-02 &    * \\
566  &     Certain\_Suggestion &                       Epidemiology & -2.551913e-02 &  1.655415e-02 &   1.232061e-01 &      \\
567  &     Certain\_Suggestion &                   Physical\_therapy &  4.943949e-03 &  1.076935e-02 &   6.461874e-01 &      \\
568  &     Certain\_Suggestion &                         Physiology & -4.855773e-02 &  4.158061e-02 &   2.429098e-01 &      \\
569  &     Certain\_Suggestion &                         Statistics & -1.388574e-02 &  1.330947e-01 &   9.169093e-01 &      \\
570  &     Certain\_Suggestion &                    Psychopathology & -3.110469e-02 &  4.826467e-02 &   5.192879e-01 &      \\
571  &     Certain\_Suggestion &                     Animal\_science & -2.025005e-02 &  7.540111e-02 &   7.882692e-01 &      \\
572  &     Certain\_Suggestion &                            Nursing & -2.629332e-02 &  1.955939e-02 &   1.788808e-01 &      \\
573  &     Certain\_Suggestion &                         Seismology & -2.970905e-02 &  8.271116e-02 &   7.194586e-01 &      \\
574  &     Certain\_Suggestion &                            History &  2.448557e-02 &  2.314300e-01 &   9.157417e-01 &      \\
575  &     Certain\_Suggestion &                         Psychiatry & -1.296226e-02 &  1.371141e-02 &   3.444911e-01 &      \\
576  &     Certain\_Suggestion &                            Zoology &  7.885082e-02 &  3.596112e-02 &   2.834885e-02 &    * \\
577  &     Certain\_Suggestion &                         Psychology &  5.634250e-02 &  2.991798e-02 &   5.969118e-02 &      \\
578  &     Certain\_Suggestion &                           Etiology &  4.706578e-02 &  3.835611e-02 &   2.198169e-01 &      \\
579  &     Certain\_Suggestion &                      Geomorphology &  8.693252e-02 &  4.511985e-02 &   5.403842e-02 &      \\
580  &     Certain\_Suggestion &               Atmospheric\_sciences &  2.657336e-03 &  4.841247e-02 &   9.562273e-01 &      \\
581  &     Certain\_Suggestion &                          Geography &  1.059079e-01 &  4.160984e-02 &   1.093101e-02 &    * \\
582  &     Certain\_Suggestion &                         Demography & -1.544552e-02 &  1.264329e-02 &   2.218667e-01 &      \\
583  &     Certain\_Suggestion &                            Geology &  5.146969e-02 &  4.523614e-02 &   2.552248e-01 &      \\
584  &     Certain\_Suggestion &                           Medicine &  9.556823e-02 &  2.577938e-02 &   2.104653e-04 &  *** \\
585  &     Certain\_Suggestion &                    Family\_medicine &  2.090977e-02 &  1.288866e-02 &   1.047551e-01 &      \\
586  &     Certain\_Suggestion &               Evolutionary\_biology &  5.480893e-02 &  3.214673e-02 &   8.822551e-02 &      \\
587  &     Certain\_Suggestion &                       Astrobiology &  3.374449e-01 &  6.844668e-02 &   8.322298e-07 &  *** \\
588  &     Certain\_Suggestion &                          Astronomy & -1.343625e-02 &  5.135014e-02 &   7.935881e-01 &      \\
589  &     Certain\_Suggestion &                       Astrophysics &  3.376346e-02 &  7.921125e-02 &   6.699358e-01 &      \\
590  &     Certain\_Suggestion &                       Geochemistry & -1.703213e-02 &  7.689221e-02 &   8.247015e-01 &      \\
591  &     Certain\_Suggestion &                           Business &  1.435940e-01 &  4.390673e-02 &   1.076615e-03 &   ** \\
592  &     Certain\_Suggestion &                            Finance &  1.580820e-01 &  4.651225e-02 &   6.790521e-04 &  *** \\
593  &     Certain\_Suggestion &                 Management\_science & -5.145384e-14 &  7.456614e-13 &   9.449873e-01 &      \\
594  &     Certain\_Suggestion &                  Social\_psychology & -2.570641e-03 &  1.505615e-02 &   8.644333e-01 &      \\
595  &     Certain\_Suggestion &                  Political\_science &  4.885032e-02 &  6.994874e-02 &   4.849563e-01 &      \\
596  &     Certain\_Suggestion &                        Archaeology & -5.425985e-02 &  6.802691e-02 &   4.251036e-01 &      \\
597  &     Certain\_Suggestion &                          Economics &  5.059419e-02 &  3.436197e-02 &   1.409399e-01 &      \\
598  &     Certain\_Suggestion &                       Paleontology & -5.547359e-02 &  4.208885e-02 &   1.875230e-01 &      \\
599  &     Certain\_Suggestion &                        Criminology &  7.128781e-05 &  9.801659e-02 &   9.994197e-01 &      \\
600  &        Certain\_Framing &                          Intercept &  1.768614e-01 &  3.177267e-02 &   2.650916e-08 &  *** \\
601  &        Certain\_Framing &                     source[T.news] & -6.653818e-02 &  4.463989e-03 &   7.790593e-50 &  *** \\
602  &        Certain\_Framing &                        finding\_len &  1.798119e-03 &  2.519344e-04 &   1.002491e-12 &  *** \\
603  &        Certain\_Framing &                flesch\_reading\_ease & -7.113732e-04 &  1.004877e-04 &   1.523952e-12 &  *** \\
604  &        Certain\_Framing &                  first\_author\_rank & -2.910100e-06 &  1.286748e-06 &   2.373891e-02 &    * \\
605  &        Certain\_Framing &                          affi\_rank & -3.550267e-07 &  1.283315e-06 &   7.820546e-01 &      \\
606  &        Certain\_Framing &                        num\_authors & -1.513935e-04 &  1.749598e-04 &   3.868876e-01 &      \\
607  &        Certain\_Framing &                     journal\_impact &  9.591003e-05 &  1.803890e-04 &   5.949535e-01 &      \\
608  &        Certain\_Framing &                                Law & -3.606114e-02 &  8.749540e-02 &   6.802370e-01 &      \\
609  &        Certain\_Framing &           Condensed\_matter\_physics &  7.905256e-01 &  1.782646e-01 &   9.301317e-06 &  *** \\
610  &        Certain\_Framing &             Biomedical\_engineering &  2.956243e-01 &  1.684174e-01 &   7.923011e-02 &      \\
611  &        Certain\_Framing &                          Hydrology &  6.364139e-01 &  1.477154e-01 &   1.656596e-05 &  *** \\
612  &        Certain\_Framing &                     Atomic\_physics &  6.246608e-01 &  2.096667e-01 &   2.894362e-03 &   ** \\
613  &        Certain\_Framing &              Development\_economics & -2.244286e-01 &  2.385952e-01 &   3.469145e-01 &      \\
614  &        Certain\_Framing &                             Optics & -3.144005e-01 &  2.603022e-01 &   2.271350e-01 &      \\
615  &        Certain\_Framing &                      Public\_policy &  3.549480e-03 &  1.601503e-01 &   9.823179e-01 &      \\
616  &        Certain\_Framing &                        Lung\_cancer &  4.472236e-02 &  3.801937e-02 &   2.394947e-01 &      \\
617  &        Certain\_Framing &             Electronic\_engineering & -3.641664e-01 &  4.374700e-01 &   4.051773e-01 &      \\
618  &        Certain\_Framing &            Artificial\_intelligence &  2.078497e-02 &  2.212138e-01 &   9.251434e-01 &      \\
619  &        Certain\_Framing &                   Machine\_learning &  1.330748e-01 &  2.343326e-01 &   5.701205e-01 &      \\
620  &        Certain\_Framing &                     Gender\_studies & -2.281151e-01 &  1.408849e-01 &   1.054372e-01 &      \\
621  &        Certain\_Framing &               Chemical\_engineering & -1.773623e-01 &  1.644642e-01 &   2.808640e-01 &      \\
622  &        Certain\_Framing &                         Biophysics & -2.215126e-01 &  1.009032e-01 &   2.815969e-02 &    * \\
623  &        Certain\_Framing &               Analytical\_chemistry &  9.256706e-02 &  1.789268e-01 &   6.049234e-01 &      \\
624  &        Certain\_Framing &                   Computer\_science &  8.466805e-02 &  1.178507e-01 &   4.725021e-01 &      \\
625  &        Certain\_Framing &                          Radiology &  1.817084e-02 &  4.199881e-02 &   6.652752e-01 &      \\
626  &        Certain\_Framing &                            Urology & -1.685674e-02 &  6.349886e-02 &   7.906552e-01 &      \\
627  &        Certain\_Framing &                       Architecture &  5.472754e-01 &  1.441714e-01 &   1.477112e-04 &  *** \\
628  &        Certain\_Framing &                  Quantum\_mechanics &  6.205399e-01 &  5.710307e-01 &   2.771889e-01 &      \\
629  &        Certain\_Framing &                   Particle\_physics & -7.372746e-01 &  4.941445e-01 &   1.357175e-01 &      \\
630  &        Certain\_Framing &                  Materials\_science &  1.228320e-01 &  8.517044e-02 &   1.492727e-01 &      \\
631  &        Certain\_Framing &              Computational\_biology & -3.510084e-01 &  2.096840e-01 &   9.415697e-02 &      \\
632  &        Certain\_Framing &                           Agronomy & -9.498953e-02 &  1.122629e-01 &   3.974932e-01 &      \\
633  &        Certain\_Framing &  Environmental\_resource management & -6.612410e-02 &  6.475690e-02 &   3.072199e-01 &      \\
634  &        Certain\_Framing &                  Molecular\_biology & -1.270884e-02 &  4.194251e-02 &   7.618899e-01 &      \\
635  &        Certain\_Framing &                        Dermatology & -1.101070e-01 &  5.713239e-02 &   5.397319e-02 &      \\
636  &        Certain\_Framing &                        Engineering &  4.388128e-01 &  1.521050e-01 &   3.921379e-03 &   ** \\
637  &        Certain\_Framing &                            Surgery & -5.267669e-02 &  2.133056e-02 &   1.354135e-02 &    * \\
638  &        Certain\_Framing &                      Public\_health & -3.536222e-02 &  2.906953e-02 &   2.238277e-01 &      \\
639  &        Certain\_Framing &                  Molecular\_physics &  1.698111e-01 &  2.098412e-01 &   4.183940e-01 &      \\
640  &        Certain\_Framing &                     Bioinformatics & -8.723332e-02 &  9.615524e-02 &   3.643107e-01 &      \\
641  &        Certain\_Framing &                            Physics & -7.774521e-02 &  1.092037e-01 &   4.765221e-01 &      \\
642  &        Certain\_Framing &               Cognitive\_psychology &  1.454097e-01 &  5.475452e-02 &   7.924816e-03 &   ** \\
643  &        Certain\_Framing &                           Oncology & -1.477650e-02 &  3.767048e-02 &   6.948749e-01 &      \\
644  &        Certain\_Framing &                          Pathology & -4.875385e-02 &  3.907047e-02 &   2.121106e-01 &      \\
645  &        Certain\_Framing &                       Biochemistry &  4.624853e-02 &  5.350468e-02 &   3.873935e-01 &      \\
646  &        Certain\_Framing &                     Social\_science &  1.696629e-01 &  2.129644e-01 &   4.256557e-01 &      \\
647  &        Certain\_Framing &                        Climatology & -1.510953e-01 &  5.915551e-02 &   1.065433e-02 &    * \\
648  &        Certain\_Framing &                       Pharmacology &  2.293167e-01 &  8.539080e-02 &   7.251369e-03 &   ** \\
649  &        Certain\_Framing &                        Agriculture & -1.062199e-03 &  6.901388e-02 &   9.877204e-01 &      \\
650  &        Certain\_Framing &                       Neuroscience & -1.753978e-01 &  4.591912e-02 &   1.342267e-04 &  *** \\
651  &        Certain\_Framing &                            Fishery &  9.172765e-02 &  9.825206e-02 &   3.505300e-01 &      \\
652  &        Certain\_Framing &                           Virology & -6.151043e-02 &  4.430467e-02 &   1.650539e-01 &      \\
653  &        Certain\_Framing &                       Microbiology & -7.257720e-02 &  6.590010e-02 &   2.707770e-01 &      \\
654  &        Certain\_Framing &                      Communication & -1.395912e-01 &  6.766987e-02 &   3.914888e-02 &    * \\
655  &        Certain\_Framing &                      Endocrinology & -1.211106e-02 &  2.182061e-02 &   5.788846e-01 &      \\
656  &        Certain\_Framing &                        Epigenetics & -1.002413e-01 &  6.535501e-02 &   1.251038e-01 &      \\
657  &        Certain\_Framing &                          Marketing &  2.184494e-04 &  7.050194e-02 &   9.975278e-01 &      \\
658  &        Certain\_Framing &                      Global\_health & -3.915400e-02 &  1.035649e-01 &   7.053903e-01 &      \\
659  &        Certain\_Framing &                       Agroforestry &  8.850096e-02 &  9.048811e-02 &   3.280728e-01 &      \\
660  &        Certain\_Framing &                          Chemistry & -3.275068e-02 &  7.558648e-02 &   6.648131e-01 &      \\
661  &        Certain\_Framing &                        Mathematics & -3.968767e-01 &  2.202806e-01 &   7.161766e-02 &      \\
662  &        Certain\_Framing &                         Gynecology &  1.609573e-02 &  3.613843e-02 &   6.560445e-01 &      \\
663  &        Certain\_Framing &                        Gerontology & -4.474339e-02 &  3.829938e-02 &   2.427258e-01 &      \\
664  &        Certain\_Framing &                        Meteorology &  1.489492e-01 &  1.145056e-01 &   1.933490e-01 &      \\
665  &        Certain\_Framing &                Veterinary\_medicine & -3.616296e-01 &  2.614042e-01 &   1.665624e-01 &      \\
666  &        Certain\_Framing &                         Government & -1.025851e-01 &  7.687855e-02 &   1.821031e-01 &      \\
667  &        Certain\_Framing &                          Dentistry & -1.646786e-01 &  1.417301e-01 &   2.452907e-01 &      \\
668  &        Certain\_Framing &                     Microeconomics &  1.268712e-01 &  1.204674e-01 &   2.922879e-01 &      \\
669  &        Certain\_Framing &                          Sociology & -1.769746e-01 &  1.503236e-01 &   2.391007e-01 &      \\
670  &        Certain\_Framing &                 Emergency\_medicine & -7.270091e-02 &  3.205052e-02 &   2.332582e-02 &    * \\
671  &        Certain\_Framing &                         Pediatrics & -4.859457e-02 &  2.574450e-02 &   5.910578e-02 &      \\
672  &        Certain\_Framing &                        Advertising &  1.864501e-02 &  6.976798e-02 &   7.892863e-01 &      \\
673  &        Certain\_Framing &                       Oceanography &  1.285919e-01 &  1.063329e-01 &   2.265569e-01 &      \\
674  &        Certain\_Framing &           Developmental\_psychology & -4.514817e-02 &  3.844242e-02 &   2.402418e-01 &      \\
675  &        Certain\_Framing &                  Internal\_medicine & -5.697354e-02 &  2.103111e-02 &   6.757181e-03 &   ** \\
676  &        Certain\_Framing &                         Cardiology & -8.515402e-02 &  3.346537e-02 &   1.095356e-02 &    * \\
677  &        Certain\_Framing &          Environmental\_engineering &  4.198091e-02 &  1.009149e-01 &   6.774147e-01 &      \\
678  &        Certain\_Framing &                    General\_surgery &  5.296179e-02 &  3.902893e-02 &   1.748085e-01 &      \\
679  &        Certain\_Framing &              Environmental\_science & -9.601846e-02 &  7.949750e-02 &   2.271394e-01 &      \\
680  &        Certain\_Framing &                         Geophysics &  2.878822e-01 &  2.063930e-01 &   1.630923e-01 &      \\
681  &        Certain\_Framing &                         Immunology & -2.213069e-02 &  2.759736e-02 &   4.226176e-01 &      \\
682  &        Certain\_Framing &                Clinical\_psychology &  5.989462e-02 &  3.983728e-02 &   1.327391e-01 &      \\
683  &        Certain\_Framing &                         Toxicology & -1.701951e-01 &  1.286051e-01 &   1.857280e-01 &      \\
684  &        Certain\_Framing &                            Ecology & -8.975301e-02 &  3.068963e-02 &   3.455605e-03 &   ** \\
685  &        Certain\_Framing &                            Biology &  9.653216e-02 &  5.883574e-02 &   1.008826e-01 &      \\
686  &        Certain\_Framing &                       Epidemiology &  2.623765e-04 &  3.230613e-02 &   9.935201e-01 &      \\
687  &        Certain\_Framing &                   Physical\_therapy & -1.041203e-02 &  2.101685e-02 &   6.203165e-01 &      \\
688  &        Certain\_Framing &                         Physiology &  2.457842e-01 &  8.114633e-02 &   2.459249e-03 &   ** \\
689  &        Certain\_Framing &                         Statistics &  1.104481e-01 &  2.597399e-01 &   6.706793e-01 &      \\
690  &        Certain\_Framing &                    Psychopathology & -8.899041e-02 &  9.419055e-02 &   3.447829e-01 &      \\
691  &        Certain\_Framing &                     Animal\_science & -5.872492e-03 &  1.471485e-01 &   9.681666e-01 &      \\
692  &        Certain\_Framing &                            Nursing &  8.471809e-02 &  3.817098e-02 &   2.647414e-02 &    * \\
693  &        Certain\_Framing &                         Seismology & -7.971247e-02 &  1.614144e-01 &   6.214292e-01 &      \\
694  &        Certain\_Framing &                            History & -3.112217e-01 &  4.516456e-01 &   4.907827e-01 &      \\
695  &        Certain\_Framing &                         Psychiatry & -5.876560e-02 &  2.675840e-02 &   2.809837e-02 &    * \\
696  &        Certain\_Framing &                            Zoology &  1.314946e-01 &  7.017966e-02 &   6.099606e-02 &      \\
697  &        Certain\_Framing &                         Psychology & -1.012912e-01 &  5.838622e-02 &   8.279123e-02 &      \\
698  &        Certain\_Framing &                           Etiology &  3.149850e-01 &  7.485358e-02 &   2.593465e-05 &  *** \\
699  &        Certain\_Framing &                      Geomorphology & -3.309416e-01 &  8.805330e-02 &   1.717327e-04 &  *** \\
700  &        Certain\_Framing &               Atmospheric\_sciences &  3.980629e-01 &  9.447900e-02 &   2.534220e-05 &  *** \\
701  &        Certain\_Framing &                          Geography &  8.155008e-03 &  8.120337e-02 &   9.200069e-01 &      \\
702  &        Certain\_Framing &                         Demography & -5.086070e-02 &  2.467391e-02 &   3.929275e-02 &    * \\
703  &        Certain\_Framing &                            Geology &  1.404526e-01 &  8.828025e-02 &   1.116370e-01 &      \\
704  &        Certain\_Framing &                           Medicine & -1.125198e-01 &  5.030955e-02 &   2.533260e-02 &    * \\
705  &        Certain\_Framing &                    Family\_medicine &  4.556540e-02 &  2.515277e-02 &   7.007938e-02 &      \\
706  &        Certain\_Framing &               Evolutionary\_biology &  2.341686e-01 &  6.273572e-02 &   1.903030e-04 &  *** \\
707  &        Certain\_Framing &                       Astrobiology & -2.823186e-01 &  1.335766e-01 &   3.457410e-02 &    * \\
708  &        Certain\_Framing &                          Astronomy &  1.473447e-01 &  1.002120e-01 &   1.414965e-01 &      \\
709  &        Certain\_Framing &                       Astrophysics &  3.608433e-01 &  1.545841e-01 &   1.959593e-02 &    * \\
710  &        Certain\_Framing &                       Geochemistry & -2.768964e-03 &  1.500584e-01 &   9.852781e-01 &      \\
711  &        Certain\_Framing &                           Business & -9.469593e-02 &  8.568585e-02 &   2.691139e-01 &      \\
712  &        Certain\_Framing &                            Finance &  1.294520e-01 &  9.077063e-02 &   1.538507e-01 &      \\
713  &        Certain\_Framing &                 Management\_science & -4.501820e-12 &  1.455190e-12 &   1.981411e-03 &   ** \\
714  &        Certain\_Framing &                  Social\_psychology &  9.043926e-02 &  2.938271e-02 &   2.088442e-03 &   ** \\
715  &        Certain\_Framing &                  Political\_science & -2.341919e-01 &  1.365079e-01 &   8.626046e-02 &      \\
716  &        Certain\_Framing &                        Archaeology &  3.077281e-01 &  1.327574e-01 &   2.046617e-02 &    * \\
717  &        Certain\_Framing &                          Economics & -3.336342e-02 &  6.705884e-02 &   6.188275e-01 &      \\
718  &        Certain\_Framing &                       Paleontology & -1.203383e-01 &  8.213819e-02 &   1.429256e-01 &      \\
719  &        Certain\_Framing &                        Criminology & -2.083024e-01 &  1.912835e-01 &   2.761865e-01 &      \\
720  &       Uncertain\_Number &                          Intercept &  8.036772e-02 &  2.829587e-02 &   4.514603e-03 &   ** \\
721  &       Uncertain\_Number &                     source[T.news] &  9.854131e-03 &  3.975506e-03 &   1.319834e-02 &    * \\
722  &       Uncertain\_Number &                        finding\_len &  2.530194e-03 &  2.243658e-04 &   2.327746e-29 &  *** \\
723  &       Uncertain\_Number &                flesch\_reading\_ease &  9.689563e-04 &  8.949156e-05 &   3.333206e-27 &  *** \\
724  &       Uncertain\_Number &                  first\_author\_rank & -4.109076e-06 &  1.145942e-06 &   3.373219e-04 &  *** \\
725  &       Uncertain\_Number &                          affi\_rank & -4.135660e-06 &  1.142885e-06 &   2.973018e-04 &  *** \\
726  &       Uncertain\_Number &                        num\_authors &  1.594579e-04 &  1.558144e-04 &   3.061454e-01 &      \\
727  &       Uncertain\_Number &                     journal\_impact &  4.312048e-05 &  1.606494e-04 &   7.883853e-01 &      \\
728  &       Uncertain\_Number &                                Law &  1.876525e-01 &  7.792099e-02 &   1.604339e-02 &    * \\
729  &       Uncertain\_Number &           Condensed\_matter\_physics &  3.462799e-01 &  1.587575e-01 &   2.918736e-02 &    * \\
730  &       Uncertain\_Number &             Biomedical\_engineering & -3.719016e-01 &  1.499879e-01 &   1.316755e-02 &    * \\
731  &       Uncertain\_Number &                          Hydrology &  1.926085e-01 &  1.315513e-01 &   1.431819e-01 &      \\
732  &       Uncertain\_Number &                     Atomic\_physics & -1.662291e-01 &  1.867234e-01 &   3.733522e-01 &      \\
733  &       Uncertain\_Number &              Development\_economics &  2.104808e-01 &  2.124863e-01 &   3.219179e-01 &      \\
734  &       Uncertain\_Number &                             Optics & -7.513547e-01 &  2.318179e-01 &   1.193506e-03 &   ** \\
735  &       Uncertain\_Number &                      Public\_policy & -1.975167e-01 &  1.426255e-01 &   1.661180e-01 &      \\
736  &       Uncertain\_Number &                        Lung\_cancer &  8.149596e-02 &  3.385900e-02 &   1.610142e-02 &    * \\
737  &       Uncertain\_Number &             Electronic\_engineering &  5.978822e-01 &  3.895987e-01 &   1.249038e-01 &      \\
738  &       Uncertain\_Number &            Artificial\_intelligence & -2.143497e-01 &  1.970069e-01 &   2.766013e-01 &      \\
739  &       Uncertain\_Number &                   Machine\_learning & -9.886740e-02 &  2.086902e-01 &   6.356846e-01 &      \\
740  &       Uncertain\_Number &                     Gender\_studies &  8.717666e-02 &  1.254682e-01 &   4.871863e-01 &      \\
741  &       Uncertain\_Number &               Chemical\_engineering & -5.415848e-01 &  1.464673e-01 &   2.184954e-04 &  *** \\
742  &       Uncertain\_Number &                         Biophysics &  3.179963e-01 &  8.986158e-02 &   4.034473e-04 &  *** \\
743  &       Uncertain\_Number &               Analytical\_chemistry &  2.313544e-01 &  1.593473e-01 &   1.465567e-01 &      \\
744  &       Uncertain\_Number &                   Computer\_science &  3.218781e-01 &  1.049546e-01 &   2.167830e-03 &   ** \\
745  &       Uncertain\_Number &                          Radiology & -5.179288e-02 &  3.740298e-02 &   1.661599e-01 &      \\
746  &       Uncertain\_Number &                            Urology & -9.312205e-02 &  5.655033e-02 &   9.964155e-02 &      \\
747  &       Uncertain\_Number &                       Architecture & -7.487101e-02 &  1.283950e-01 &   5.598158e-01 &      \\
748  &       Uncertain\_Number &                  Quantum\_mechanics & -2.311866e-01 &  5.085442e-01 &   6.494011e-01 &      \\
749  &       Uncertain\_Number &                   Particle\_physics & -4.852988e-01 &  4.400715e-01 &   2.701463e-01 &      \\
750  &       Uncertain\_Number &                  Materials\_science &  5.384376e-01 &  7.585045e-02 &   1.324733e-12 &  *** \\
751  &       Uncertain\_Number &              Computational\_biology & -2.063257e-01 &  1.867387e-01 &   2.692278e-01 &      \\
752  &       Uncertain\_Number &                           Agronomy &  2.292139e-02 &  9.997824e-02 &   8.186675e-01 &      \\
753  &       Uncertain\_Number &  Environmental\_resource management &  1.271473e-01 &  5.767070e-02 &   2.749167e-02 &    * \\
754  &       Uncertain\_Number &                  Molecular\_biology & -4.115803e-02 &  3.735284e-02 &   2.705379e-01 &      \\
755  &       Uncertain\_Number &                        Dermatology & -2.519845e-02 &  5.088053e-02 &   6.204339e-01 &      \\
756  &       Uncertain\_Number &                        Engineering & -1.548033e-01 &  1.354605e-01 &   2.531457e-01 &      \\
757  &       Uncertain\_Number &                            Surgery & -2.560537e-02 &  1.899641e-02 &   1.777120e-01 &      \\
758  &       Uncertain\_Number &                      Public\_health &  1.709295e-01 &  2.588852e-02 &   4.198612e-11 &  *** \\
759  &       Uncertain\_Number &                  Molecular\_physics & -2.711366e-01 &  1.868788e-01 &   1.468405e-01 &      \\
760  &       Uncertain\_Number &                     Bioinformatics &  2.669767e-02 &  8.563320e-02 &   7.552220e-01 &      \\
761  &       Uncertain\_Number &                            Physics &  5.213570e-01 &  9.725384e-02 &   8.427141e-08 &  *** \\
762  &       Uncertain\_Number &               Cognitive\_psychology & -2.394485e-02 &  4.876286e-02 &   6.234015e-01 &      \\
763  &       Uncertain\_Number &                           Oncology & -6.487146e-02 &  3.354829e-02 &   5.317477e-02 &      \\
764  &       Uncertain\_Number &                          Pathology & -1.926027e-02 &  3.479508e-02 &   5.799071e-01 &      \\
765  &       Uncertain\_Number &                       Biochemistry &  4.004910e-02 &  4.764979e-02 &   4.006500e-01 &      \\
766  &       Uncertain\_Number &                     Social\_science &  8.343142e-02 &  1.896602e-01 &   6.600173e-01 &      \\
767  &       Uncertain\_Number &                        Climatology & -9.674010e-02 &  5.268226e-02 &   6.633698e-02 &      \\
768  &       Uncertain\_Number &                       Pharmacology & -1.025468e-01 &  7.604669e-02 &   1.775302e-01 &      \\
769  &       Uncertain\_Number &                        Agriculture &  1.764185e-01 &  6.146185e-02 &   4.106454e-03 &   ** \\
770  &       Uncertain\_Number &                       Neuroscience & -8.918402e-02 &  4.089430e-02 &   2.921288e-02 &    * \\
771  &       Uncertain\_Number &                            Fishery & -2.097097e-01 &  8.750057e-02 &   1.655895e-02 &    * \\
772  &       Uncertain\_Number &                           Virology &  1.018581e-01 &  3.945652e-02 &   9.847172e-03 &   ** \\
773  &       Uncertain\_Number &                       Microbiology & -1.283548e-01 &  5.868881e-02 &   2.875720e-02 &    * \\
774  &       Uncertain\_Number &                      Communication & -1.183637e-01 &  6.026491e-02 &   4.954477e-02 &    * \\
775  &       Uncertain\_Number &                      Endocrinology & -2.252941e-02 &  1.943283e-02 &   2.463357e-01 &      \\
776  &       Uncertain\_Number &                        Epigenetics & -8.449373e-02 &  5.820337e-02 &   1.466095e-01 &      \\
777  &       Uncertain\_Number &                          Marketing & -6.220513e-03 &  6.278709e-02 &   9.210817e-01 &      \\
778  &       Uncertain\_Number &                      Global\_health & -7.477826e-02 &  9.223205e-02 &   4.175170e-01 &      \\
779  &       Uncertain\_Number &                       Agroforestry &  5.294632e-02 &  8.058621e-02 &   5.111831e-01 &      \\
780  &       Uncertain\_Number &                          Chemistry & -1.773415e-02 &  6.731524e-02 &   7.922084e-01 &      \\
781  &       Uncertain\_Number &                        Mathematics & -1.391172e-01 &  1.961758e-01 &   4.782467e-01 &      \\
782  &       Uncertain\_Number &                         Gynecology &  9.496896e-02 &  3.218388e-02 &   3.174912e-03 &   ** \\
783  &       Uncertain\_Number &                        Gerontology & -1.420052e-02 &  3.410837e-02 &   6.771714e-01 &      \\
784  &       Uncertain\_Number &                        Meteorology & -2.228219e-02 &  1.019756e-01 &   8.270389e-01 &      \\
785  &       Uncertain\_Number &                Veterinary\_medicine &  5.301580e-01 &  2.327994e-01 &   2.278341e-02 &    * \\
786  &       Uncertain\_Number &                         Government & -6.932230e-02 &  6.846592e-02 &   3.113139e-01 &      \\
787  &       Uncertain\_Number &                          Dentistry & -1.779317e-01 &  1.262210e-01 &   1.586567e-01 &      \\
788  &       Uncertain\_Number &                     Microeconomics &  1.177684e-01 &  1.072849e-01 &   2.723487e-01 &      \\
789  &       Uncertain\_Number &                          Sociology & -1.393366e-01 &  1.338740e-01 &   2.979858e-01 &      \\
790  &       Uncertain\_Number &                 Emergency\_medicine &  4.088170e-02 &  2.854331e-02 &   1.520908e-01 &      \\
791  &       Uncertain\_Number &                         Pediatrics & -3.070933e-02 &  2.292735e-02 &   1.804576e-01 &      \\
792  &       Uncertain\_Number &                        Advertising & -2.440927e-02 &  6.213344e-02 &   6.944349e-01 &      \\
793  &       Uncertain\_Number &                       Oceanography & -1.913469e-01 &  9.469719e-02 &   4.333959e-02 &    * \\
794  &       Uncertain\_Number &           Developmental\_psychology & -3.678099e-02 &  3.423576e-02 &   2.826882e-01 &      \\
795  &       Uncertain\_Number &                  Internal\_medicine & -6.386282e-02 &  1.872973e-02 &   6.523026e-04 &  *** \\
796  &       Uncertain\_Number &                         Cardiology & -5.415164e-02 &  2.980334e-02 &   6.924529e-02 &      \\
797  &       Uncertain\_Number &          Environmental\_engineering & -1.898473e-01 &  8.987206e-02 &   3.466959e-02 &    * \\
798  &       Uncertain\_Number &                    General\_surgery & -1.767917e-02 &  3.475808e-02 &   6.110168e-01 &      \\
799  &       Uncertain\_Number &              Environmental\_science &  3.948327e-02 &  7.079828e-02 &   5.770678e-01 &      \\
800  &       Uncertain\_Number &                         Geophysics & -2.312014e-01 &  1.838079e-01 &   2.084713e-01 &      \\
801  &       Uncertain\_Number &                         Immunology & -5.781182e-02 &  2.457745e-02 &   1.867597e-02 &    * \\
802  &       Uncertain\_Number &                Clinical\_psychology & -6.816074e-02 &  3.547798e-02 &   5.472669e-02 &      \\
803  &       Uncertain\_Number &                         Toxicology &  2.076576e-01 &  1.145322e-01 &   6.984032e-02 &      \\
804  &       Uncertain\_Number &                            Ecology &  2.738174e-02 &  2.733134e-02 &   3.164374e-01 &      \\
805  &       Uncertain\_Number &                            Biology & -4.102415e-02 &  5.239749e-02 &   4.336758e-01 &      \\
806  &       Uncertain\_Number &                       Epidemiology &  1.176510e-01 &  2.877094e-02 &   4.354050e-05 &  *** \\
807  &       Uncertain\_Number &                   Physical\_therapy & -2.958667e-02 &  1.871703e-02 &   1.139627e-01 &      \\
808  &       Uncertain\_Number &                         Physiology & -7.205563e-02 &  7.226668e-02 &   3.187444e-01 &      \\
809  &       Uncertain\_Number &                         Statistics &  9.034200e-02 &  2.313172e-01 &   6.961329e-01 &      \\
810  &       Uncertain\_Number &                    Psychopathology & -1.024174e-02 &  8.388350e-02 &   9.028258e-01 &      \\
811  &       Uncertain\_Number &                     Animal\_science & -8.864893e-02 &  1.310464e-01 &   4.987543e-01 &      \\
812  &       Uncertain\_Number &                            Nursing & -3.223246e-02 &  3.399403e-02 &   3.430553e-01 &      \\
813  &       Uncertain\_Number &                         Seismology & -3.794824e-01 &  1.437512e-01 &   8.303977e-03 &   ** \\
814  &       Uncertain\_Number &                            History & -6.974666e-02 &  4.022231e-01 &   8.623374e-01 &      \\
815  &       Uncertain\_Number &                         Psychiatry &  3.308198e-02 &  2.383029e-02 &   1.650900e-01 &      \\
816  &       Uncertain\_Number &                            Zoology & -9.734051e-02 &  6.250006e-02 &   1.193887e-01 &      \\
817  &       Uncertain\_Number &                         Psychology & -5.354672e-02 &  5.199715e-02 &   3.031225e-01 &      \\
818  &       Uncertain\_Number &                           Etiology & -1.112802e-01 &  6.666253e-02 &   9.508074e-02 &      \\
819  &       Uncertain\_Number &                      Geomorphology & -5.311842e-02 &  7.841784e-02 &   4.981790e-01 &      \\
820  &       Uncertain\_Number &               Atmospheric\_sciences & -8.300485e-02 &  8.414039e-02 &   3.239040e-01 &      \\
821  &       Uncertain\_Number &                          Geography &  5.294004e-02 &  7.231748e-02 &   4.641510e-01 &      \\
822  &       Uncertain\_Number &                         Demography &  3.760599e-03 &  2.197390e-02 &   8.641169e-01 &      \\
823  &       Uncertain\_Number &                            Geology &  3.327749e-01 &  7.861996e-02 &   2.324780e-05 &  *** \\
824  &       Uncertain\_Number &                           Medicine & -8.343590e-02 &  4.480430e-02 &   6.259316e-02 &      \\
825  &       Uncertain\_Number &                    Family\_medicine &  6.064260e-02 &  2.240036e-02 &   6.793866e-03 &   ** \\
826  &       Uncertain\_Number &               Evolutionary\_biology &  2.494916e-01 &  5.587070e-02 &   8.054599e-06 &  *** \\
827  &       Uncertain\_Number &                       Astrobiology & -8.505536e-02 &  1.189596e-01 &   4.746259e-01 &      \\
828  &       Uncertain\_Number &                          Astronomy &  1.408712e-01 &  8.924603e-02 &   1.144844e-01 &      \\
829  &       Uncertain\_Number &                       Astrophysics & -3.037560e-02 &  1.376684e-01 &   8.253737e-01 &      \\
830  &       Uncertain\_Number &                       Geochemistry &  8.971024e-02 &  1.336379e-01 &   5.020455e-01 &      \\
831  &       Uncertain\_Number &                           Business & -5.698424e-02 &  7.630945e-02 &   4.552267e-01 &      \\
832  &       Uncertain\_Number &                            Finance & -3.738821e-02 &  8.083782e-02 &   6.437241e-01 &      \\
833  &       Uncertain\_Number &                 Management\_science & -2.165602e-12 &  1.295952e-12 &   9.473557e-02 &      \\
834  &       Uncertain\_Number &                  Social\_psychology & -6.725829e-02 &  2.616743e-02 &   1.017188e-02 &    * \\
835  &       Uncertain\_Number &                  Political\_science &  3.469279e-01 &  1.215702e-01 &   4.327793e-03 &   ** \\
836  &       Uncertain\_Number &                        Archaeology &  1.174663e-01 &  1.182301e-01 &   3.204654e-01 &      \\
837  &       Uncertain\_Number &                          Economics &  1.005533e-01 &  5.972075e-02 &   9.225877e-02 &      \\
838  &       Uncertain\_Number &                       Paleontology &  1.346898e-01 &  7.315000e-02 &   6.560295e-02 &      \\
839  &       Uncertain\_Number &                        Criminology & -1.528824e-01 &  1.703518e-01 &   3.694950e-01 &      \\
840  &       Uncertain\_Extent &                          Intercept &  1.384817e-01 &  3.966968e-02 &   4.830408e-04 &  *** \\
841  &       Uncertain\_Extent &                     source[T.news] &  1.141141e-02 &  5.573500e-03 &   4.063482e-02 &    * \\
842  &       Uncertain\_Extent &                        finding\_len &  1.697607e-03 &  3.145519e-04 &   6.898547e-08 &  *** \\
843  &       Uncertain\_Extent &                flesch\_reading\_ease &  5.019145e-04 &  1.254636e-04 &   6.356305e-05 &  *** \\
844  &       Uncertain\_Extent &                  first\_author\_rank & -2.633616e-06 &  1.606565e-06 &   1.011782e-01 &      \\
845  &       Uncertain\_Extent &                          affi\_rank & -3.149592e-06 &  1.602279e-06 &   4.935493e-02 &    * \\
846  &       Uncertain\_Extent &                        num\_authors & -6.797947e-04 &  2.184455e-04 &   1.862479e-03 &   ** \\
847  &       Uncertain\_Extent &                     journal\_impact &  4.552613e-04 &  2.252241e-04 &   4.326181e-02 &    * \\
848  &       Uncertain\_Extent &                                Law &  3.601845e-02 &  1.092421e-01 &   7.416228e-01 &      \\
849  &       Uncertain\_Extent &           Condensed\_matter\_physics &  2.039316e-01 &  2.225717e-01 &   3.595522e-01 &      \\
850  &       Uncertain\_Extent &             Biomedical\_engineering & -1.945339e-01 &  2.102770e-01 &   3.549145e-01 &      \\
851  &       Uncertain\_Extent &                          Hydrology & -1.382001e-01 &  1.844297e-01 &   4.536673e-01 &      \\
852  &       Uncertain\_Extent &                     Atomic\_physics & -2.374851e-01 &  2.617788e-01 &   3.643189e-01 &      \\
853  &       Uncertain\_Extent &              Development\_economics &  1.204365e+00 &  2.978973e-01 &   5.310006e-05 &  *** \\
854  &       Uncertain\_Extent &                             Optics & -6.632538e-03 &  3.249995e-01 &   9.837183e-01 &      \\
855  &       Uncertain\_Extent &                      Public\_policy & -2.716704e-01 &  1.999552e-01 &   1.742790e-01 &      \\
856  &       Uncertain\_Extent &                        Lung\_cancer & -9.329557e-03 &  4.746897e-02 &   8.441905e-01 &      \\
857  &       Uncertain\_Extent &             Electronic\_engineering & -6.732345e-01 &  5.462019e-01 &   2.177567e-01 &      \\
858  &       Uncertain\_Extent &            Artificial\_intelligence & -4.193149e-01 &  2.761958e-01 &   1.289933e-01 &      \\
859  &       Uncertain\_Extent &                   Machine\_learning &  7.885666e-02 &  2.925753e-01 &   7.875292e-01 &      \\
860  &       Uncertain\_Extent &                     Gender\_studies &  3.296619e-01 &  1.759014e-01 &   6.093503e-02 &      \\
861  &       Uncertain\_Extent &               Chemical\_engineering & -5.681293e-01 &  2.053412e-01 &   5.669666e-03 &   ** \\
862  &       Uncertain\_Extent &                         Biophysics &  1.544716e-01 &  1.259823e-01 &   2.201694e-01 &      \\
863  &       Uncertain\_Extent &               Analytical\_chemistry & -6.773311e-02 &  2.233985e-01 &   7.617468e-01 &      \\
864  &       Uncertain\_Extent &                   Computer\_science &  3.239349e-01 &  1.471421e-01 &   2.771736e-02 &    * \\
865  &       Uncertain\_Extent &                          Radiology &  3.714296e-02 &  5.243748e-02 &   4.787540e-01 &      \\
866  &       Uncertain\_Extent &                            Urology & -1.040627e-01 &  7.928131e-02 &   1.893492e-01 &      \\
867  &       Uncertain\_Extent &                       Architecture & -2.395985e-01 &  1.800047e-01 &   1.831899e-01 &      \\
868  &       Uncertain\_Extent &                  Quantum\_mechanics & -3.159762e-01 &  7.129587e-01 &   6.576356e-01 &      \\
869  &       Uncertain\_Extent &                   Particle\_physics & -2.317123e-01 &  6.169627e-01 &   7.072432e-01 &      \\
870  &       Uncertain\_Extent &                  Materials\_science &  4.261880e-01 &  1.063393e-01 &   6.162420e-05 &  *** \\
871  &       Uncertain\_Extent &              Computational\_biology & -3.219202e-01 &  2.618003e-01 &   2.188539e-01 &      \\
872  &       Uncertain\_Extent &                           Agronomy &  2.218747e-01 &  1.401655e-01 &   1.134575e-01 &      \\
873  &       Uncertain\_Extent &  Environmental\_resource management &  1.267310e-01 &  8.085203e-02 &   1.170354e-01 &      \\
874  &       Uncertain\_Extent &                  Molecular\_biology & -3.655988e-02 &  5.236720e-02 &   4.850991e-01 &      \\
875  &       Uncertain\_Extent &                        Dermatology & -6.431341e-02 &  7.133247e-02 &   3.672856e-01 &      \\
876  &       Uncertain\_Extent &                        Engineering & -1.518751e-01 &  1.899103e-01 &   4.238874e-01 &      \\
877  &       Uncertain\_Extent &                            Surgery & -7.811676e-02 &  2.663220e-02 &   3.361040e-03 &   ** \\
878  &       Uncertain\_Extent &                      Public\_health &  6.465609e-02 &  3.629467e-02 &   7.486691e-02 &      \\
879  &       Uncertain\_Extent &                  Molecular\_physics & -2.779015e-01 &  2.619966e-01 &   2.888430e-01 &      \\
880  &       Uncertain\_Extent &                     Bioinformatics &  4.519419e-02 &  1.200543e-01 &   7.065901e-01 &      \\
881  &       Uncertain\_Extent &                            Physics &  2.684745e-01 &  1.363460e-01 &   4.896642e-02 &    * \\
882  &       Uncertain\_Extent &               Cognitive\_psychology &  3.173258e-02 &  6.836359e-02 &   6.425311e-01 &      \\
883  &       Uncertain\_Extent &                           Oncology & -7.714572e-02 &  4.703336e-02 &   1.009806e-01 &      \\
884  &       Uncertain\_Extent &                          Pathology &  1.118740e-01 &  4.878131e-02 &   2.184208e-02 &    * \\
885  &       Uncertain\_Extent &                       Biochemistry & -3.557743e-02 &  6.680311e-02 &   5.943393e-01 &      \\
886  &       Uncertain\_Extent &                     Social\_science &  1.477850e-01 &  2.658961e-01 &   5.783572e-01 &      \\
887  &       Uncertain\_Extent &                        Climatology & -6.463593e-02 &  7.385843e-02 &   3.815178e-01 &      \\
888  &       Uncertain\_Extent &                       Pharmacology & -1.156023e-01 &  1.066144e-01 &   2.782506e-01 &      \\
889  &       Uncertain\_Extent &                        Agriculture &  2.811641e-01 &  8.616707e-02 &   1.105186e-03 &   ** \\
890  &       Uncertain\_Extent &                       Neuroscience & -4.877828e-02 &  5.733218e-02 &   3.948955e-01 &      \\
891  &       Uncertain\_Extent &                            Fishery &  3.749330e-01 &  1.226723e-01 &   2.244810e-03 &   ** \\
892  &       Uncertain\_Extent &                           Virology & -1.370250e-01 &  5.531646e-02 &   1.325766e-02 &    * \\
893  &       Uncertain\_Extent &                       Microbiology & -5.990317e-02 &  8.227937e-02 &   4.665984e-01 &      \\
894  &       Uncertain\_Extent &                      Communication & -1.855242e-01 &  8.448901e-02 &   2.812101e-02 &    * \\
895  &       Uncertain\_Extent &                      Endocrinology & -2.151911e-02 &  2.724406e-02 &   4.296213e-01 &      \\
896  &       Uncertain\_Extent &                        Epigenetics & -7.483090e-02 &  8.159880e-02 &   3.591288e-01 &      \\
897  &       Uncertain\_Extent &                          Marketing & -8.654938e-02 &  8.802499e-02 &   3.255093e-01 &      \\
898  &       Uncertain\_Extent &                      Global\_health &  4.105602e-01 &  1.293056e-01 &   1.501257e-03 &   ** \\
899  &       Uncertain\_Extent &                       Agroforestry & -3.682025e-01 &  1.129786e-01 &   1.120740e-03 &   ** \\
900  &       Uncertain\_Extent &                          Chemistry &  6.746584e-02 &  9.437328e-02 &   4.746942e-01 &      \\
901  &       Uncertain\_Extent &                        Mathematics & -1.432857e-01 &  2.750306e-01 &   6.023889e-01 &      \\
902  &       Uncertain\_Extent &                         Gynecology &  5.034229e-02 &  4.512052e-02 &   2.645585e-01 &      \\
903  &       Uncertain\_Extent &                        Gerontology &  1.499427e-01 &  4.781858e-02 &   1.718494e-03 &   ** \\
904  &       Uncertain\_Extent &                        Meteorology &  1.204120e-01 &  1.429657e-01 &   3.996665e-01 &      \\
905  &       Uncertain\_Extent &                Veterinary\_medicine &  1.224024e+00 &  3.263755e-01 &   1.773469e-04 &  *** \\
906  &       Uncertain\_Extent &                         Government &  2.624025e-02 &  9.598649e-02 &   7.845697e-01 &      \\
907  &       Uncertain\_Extent &                          Dentistry &  7.666300e-02 &  1.769567e-01 &   6.648547e-01 &      \\
908  &       Uncertain\_Extent &                     Microeconomics &  8.897237e-02 &  1.504092e-01 &   5.541719e-01 &      \\
909  &       Uncertain\_Extent &                          Sociology & -2.394590e-01 &  1.876860e-01 &   2.020316e-01 &      \\
910  &       Uncertain\_Extent &                 Emergency\_medicine &  6.182389e-02 &  4.001658e-02 &   1.223809e-01 &      \\
911  &       Uncertain\_Extent &                         Pediatrics &  1.178138e-02 &  3.214322e-02 &   7.139773e-01 &      \\
912  &       Uncertain\_Extent &                        Advertising &  1.087239e-01 &  8.710860e-02 &   2.120017e-01 &      \\
913  &       Uncertain\_Extent &                       Oceanography &  1.542290e-01 &  1.327617e-01 &   2.453794e-01 &      \\
914  &       Uncertain\_Extent &           Developmental\_psychology &  6.605211e-02 &  4.799717e-02 &   1.687936e-01 &      \\
915  &       Uncertain\_Extent &                  Internal\_medicine & -1.579629e-02 &  2.625833e-02 &   5.474691e-01 &      \\
916  &       Uncertain\_Extent &                         Cardiology & -8.207534e-02 &  4.178309e-02 &   4.951425e-02 &    * \\
917  &       Uncertain\_Extent &          Environmental\_engineering &  4.434649e-01 &  1.259970e-01 &   4.335959e-04 &  *** \\
918  &       Uncertain\_Extent &                    General\_surgery &  6.676467e-02 &  4.872945e-02 &   1.706763e-01 &      \\
919  &       Uncertain\_Extent &              Environmental\_science &  3.124797e-01 &  9.925636e-02 &   1.646449e-03 &   ** \\
920  &       Uncertain\_Extent &                         Geophysics &  4.970344e-01 &  2.576914e-01 &   5.377771e-02 &      \\
921  &       Uncertain\_Extent &                         Immunology &  1.565549e-02 &  3.445660e-02 &   6.495817e-01 &      \\
922  &       Uncertain\_Extent &                Clinical\_psychology & -3.296156e-03 &  4.973872e-02 &   9.471643e-01 &      \\
923  &       Uncertain\_Extent &                         Toxicology &  4.966148e-02 &  1.605695e-01 &   7.571110e-01 &      \\
924  &       Uncertain\_Extent &                            Ecology &  8.008658e-02 &  3.831745e-02 &   3.662980e-02 &    * \\
925  &       Uncertain\_Extent &                            Biology & -3.127617e-02 &  7.345919e-02 &   6.702879e-01 &      \\
926  &       Uncertain\_Extent &                       Epidemiology &  5.069813e-02 &  4.033572e-02 &   2.088108e-01 &      \\
927  &       Uncertain\_Extent &                   Physical\_therapy & -2.668499e-03 &  2.624053e-02 &   9.190013e-01 &      \\
928  &       Uncertain\_Extent &                         Physiology & -1.775297e-01 &  1.013150e-01 &   7.975343e-02 &      \\
929  &       Uncertain\_Extent &                         Statistics &  3.702986e-01 &  3.242975e-01 &   2.535380e-01 &      \\
930  &       Uncertain\_Extent &                    Psychopathology &  1.490344e-01 &  1.176013e-01 &   2.050760e-01 &      \\
931  &       Uncertain\_Extent &                     Animal\_science & -8.820164e-02 &  1.837218e-01 &   6.311767e-01 &      \\
932  &       Uncertain\_Extent &                            Nursing & -3.328058e-02 &  4.765827e-02 &   4.849914e-01 &      \\
933  &       Uncertain\_Extent &                         Seismology & -3.179278e-01 &  2.015334e-01 &   1.146947e-01 &      \\
934  &       Uncertain\_Extent &                            History & -2.972329e-01 &  5.639007e-01 &   5.981321e-01 &      \\
935  &       Uncertain\_Extent &                         Psychiatry &  8.243814e-02 &  3.340912e-02 &   1.361746e-02 &    * \\
936  &       Uncertain\_Extent &                            Zoology &  1.206202e-02 &  8.762260e-02 &   8.905122e-01 &      \\
937  &       Uncertain\_Extent &                         Psychology & -1.525205e-01 &  7.289794e-02 &   3.643571e-02 &    * \\
938  &       Uncertain\_Extent &                           Etiology & -4.481506e-02 &  9.345821e-02 &   6.315770e-01 &      \\
939  &       Uncertain\_Extent &                      Geomorphology &  1.024977e-01 &  1.099387e-01 &   3.511898e-01 &      \\
940  &       Uncertain\_Extent &               Atmospheric\_sciences &  4.177647e-01 &  1.179615e-01 &   3.991927e-04 &  *** \\
941  &       Uncertain\_Extent &                          Geography &  4.139853e-01 &  1.013862e-01 &   4.467505e-05 &  *** \\
942  &       Uncertain\_Extent &                         Demography & -2.176771e-02 &  3.080654e-02 &   4.798314e-01 &      \\
943  &       Uncertain\_Extent &                            Geology &  3.065456e-01 &  1.102220e-01 &   5.424200e-03 &   ** \\
944  &       Uncertain\_Extent &                           Medicine & -9.027842e-02 &  6.281384e-02 &   1.506744e-01 &      \\
945  &       Uncertain\_Extent &                    Family\_medicine &  1.576642e-01 &  3.140442e-02 &   5.223145e-07 &  *** \\
946  &       Uncertain\_Extent &               Evolutionary\_biology & -3.592217e-02 &  7.832849e-02 &   6.465224e-01 &      \\
947  &       Uncertain\_Extent &                       Astrobiology & -5.446410e-01 &  1.667767e-01 &   1.094790e-03 &   ** \\
948  &       Uncertain\_Extent &                          Astronomy & -2.564328e-01 &  1.251194e-01 &   4.043268e-02 &    * \\
949  &       Uncertain\_Extent &                       Astrophysics & -7.217501e-03 &  1.930055e-01 &   9.701704e-01 &      \\
950  &       Uncertain\_Extent &                       Geochemistry &  2.512905e-01 &  1.873550e-01 &   1.798616e-01 &      \\
951  &       Uncertain\_Extent &                           Business &  1.052992e-01 &  1.069828e-01 &   3.250046e-01 &      \\
952  &       Uncertain\_Extent &                            Finance &  2.695091e-02 &  1.133314e-01 &   8.120352e-01 &      \\
953  &       Uncertain\_Extent &                 Management\_science & -3.202171e-12 &  1.816873e-12 &   7.801452e-02 &      \\
954  &       Uncertain\_Extent &                  Social\_psychology &  7.715509e-03 &  3.668570e-02 &   8.334260e-01 &      \\
955  &       Uncertain\_Extent &                  Political\_science &  1.902772e-01 &  1.704366e-01 &   2.642669e-01 &      \\
956  &       Uncertain\_Extent &                        Archaeology &  1.194541e-01 &  1.657539e-01 &   4.711246e-01 &      \\
957  &       Uncertain\_Extent &                          Economics &  6.928585e-02 &  8.372611e-02 &   4.079520e-01 &      \\
958  &       Uncertain\_Extent &                       Paleontology & -1.833181e-02 &  1.025534e-01 &   8.581338e-01 &      \\
959  &       Uncertain\_Extent &                        Criminology &  4.582493e-01 &  2.388265e-01 &   5.503726e-02 &      \\
960  &  Uncertain\_Probability &                          Intercept &  1.859137e-01 &  3.731614e-02 &   6.369445e-07 &  *** \\
961  &  Uncertain\_Probability &                     source[T.news] &  1.495880e-02 &  5.242834e-03 &   4.335089e-03 &   ** \\
962  &  Uncertain\_Probability &                        finding\_len &  4.568004e-04 &  2.958901e-04 &   1.226567e-01 &      \\
963  &  Uncertain\_Probability &                flesch\_reading\_ease & -3.695115e-04 &  1.180200e-04 &   1.746434e-03 &   ** \\
964  &  Uncertain\_Probability &                  first\_author\_rank & -3.524256e-06 &  1.511250e-06 &   1.971511e-02 &    * \\
965  &  Uncertain\_Probability &                          affi\_rank &  2.824612e-06 &  1.507218e-06 &   6.094490e-02 &      \\
966  &  Uncertain\_Probability &                        num\_authors & -1.770833e-04 &  2.054855e-04 &   3.888245e-01 &      \\
967  &  Uncertain\_Probability &                     journal\_impact & -1.030409e-03 &  2.118619e-04 &   1.166201e-06 &  *** \\
968  &  Uncertain\_Probability &                                Law &  2.175750e-01 &  1.027610e-01 &   3.425393e-02 &    * \\
969  &  Uncertain\_Probability &           Condensed\_matter\_physics & -2.198914e-01 &  2.093669e-01 &   2.936143e-01 &      \\
970  &  Uncertain\_Probability &             Biomedical\_engineering & -1.356467e-01 &  1.978016e-01 &   4.928694e-01 &      \\
971  &  Uncertain\_Probability &                          Hydrology & -1.574607e-01 &  1.734878e-01 &   3.640967e-01 &      \\
972  &  Uncertain\_Probability &                     Atomic\_physics & -2.279647e-01 &  2.462479e-01 &   3.545915e-01 &      \\
973  &  Uncertain\_Probability &              Development\_economics & -2.707660e-01 &  2.802235e-01 &   3.339370e-01 &      \\
974  &  Uncertain\_Probability &                             Optics &  4.712471e-01 &  3.057178e-01 &   1.232329e-01 &      \\
975  &  Uncertain\_Probability &                      Public\_policy & -2.746660e-01 &  1.880922e-01 &   1.442390e-01 &      \\
976  &  Uncertain\_Probability &                        Lung\_cancer &  8.628951e-02 &  4.465271e-02 &   5.332455e-02 &      \\
977  &  Uncertain\_Probability &             Electronic\_engineering & -2.269317e-01 &  5.137966e-01 &   6.587309e-01 &      \\
978  &  Uncertain\_Probability &            Artificial\_intelligence & -8.404610e-02 &  2.598096e-01 &   7.463285e-01 &      \\
979  &  Uncertain\_Probability &                   Machine\_learning &  1.421098e+00 &  2.752173e-01 &   2.458761e-07 &  *** \\
980  &  Uncertain\_Probability &                     Gender\_studies & -2.983400e-01 &  1.654655e-01 &   7.140586e-02 &      \\
981  &  Uncertain\_Probability &               Chemical\_engineering & -2.293171e-01 &  1.931587e-01 &   2.351723e-01 &      \\
982  &  Uncertain\_Probability &                         Biophysics &  1.753442e-02 &  1.185080e-01 &   8.823768e-01 &      \\
983  &  Uncertain\_Probability &               Analytical\_chemistry &  1.084363e-01 &  2.101446e-01 &   6.058578e-01 &      \\
984  &  Uncertain\_Probability &                   Computer\_science & -1.022481e-01 &  1.384125e-01 &   4.600900e-01 &      \\
985  &  Uncertain\_Probability &                          Radiology &  5.072120e-02 &  4.932645e-02 &   3.038392e-01 &      \\
986  &  Uncertain\_Probability &                            Urology & -1.738161e-01 &  7.457768e-02 &   1.978584e-02 &    * \\
987  &  Uncertain\_Probability &                       Architecture & -3.161286e-01 &  1.693253e-01 &   6.192546e-02 &      \\
988  &  Uncertain\_Probability &                  Quantum\_mechanics & -1.564942e+00 &  6.706601e-01 &   1.964043e-02 &    * \\
989  &  Uncertain\_Probability &                   Particle\_physics &  1.404331e+00 &  5.803593e-01 &   1.554429e-02 &    * \\
990  &  Uncertain\_Probability &                  Materials\_science & -1.058571e-01 &  1.000304e-01 &   2.899614e-01 &      \\
991  &  Uncertain\_Probability &              Computational\_biology &  3.006389e-02 &  2.462681e-01 &   9.028392e-01 &      \\
992  &  Uncertain\_Probability &                           Agronomy &  7.525581e-01 &  1.318497e-01 &   1.170073e-08 &  *** \\
993  &  Uncertain\_Probability &  Environmental\_resource management & -3.349536e-04 &  7.605521e-02 &   9.964861e-01 &      \\
994  &  Uncertain\_Probability &                  Molecular\_biology & -1.695191e-01 &  4.926034e-02 &   5.807595e-04 &  *** \\
995  &  Uncertain\_Probability &                        Dermatology & -1.454835e-01 &  6.710043e-02 &   3.016557e-02 &    * \\
996  &  Uncertain\_Probability &                        Engineering &  1.050522e-01 &  1.786432e-01 &   5.565050e-01 &      \\
997  &  Uncertain\_Probability &                            Surgery & -5.300246e-02 &  2.505216e-02 &   3.439057e-02 &    * \\
998  &  Uncertain\_Probability &                      Public\_health &  7.830558e-02 &  3.414137e-02 &   2.183108e-02 &    * \\
999  &  Uncertain\_Probability &                  Molecular\_physics &  7.751471e-01 &  2.464528e-01 &   1.663373e-03 &   ** \\
1000 &  Uncertain\_Probability &                     Bioinformatics &  2.884182e-02 &  1.129317e-01 &   7.984246e-01 &      \\
1001 &  Uncertain\_Probability &                            Physics & -1.955471e-01 &  1.282568e-01 &   1.273699e-01 &      \\
1002 &  Uncertain\_Probability &               Cognitive\_psychology &  6.335820e-03 &  6.430769e-02 &   9.215181e-01 &      \\
1003 &  Uncertain\_Probability &                           Oncology & -4.123643e-02 &  4.424295e-02 &   3.513304e-01 &      \\
1004 &  Uncertain\_Probability &                          Pathology & -7.967555e-03 &  4.588720e-02 &   8.621562e-01 &      \\
1005 &  Uncertain\_Probability &                       Biochemistry &  1.289871e-01 &  6.283979e-02 &   4.012798e-02 &    * \\
1006 &  Uncertain\_Probability &                     Social\_science & -2.549511e-02 &  2.501209e-01 &   9.188129e-01 &      \\
1007 &  Uncertain\_Probability &                        Climatology &  1.274779e-01 &  6.947653e-02 &   6.655302e-02 &      \\
1008 &  Uncertain\_Probability &                       Pharmacology &  2.743227e-01 &  1.002892e-01 &   6.240440e-03 &   ** \\
1009 &  Uncertain\_Probability &                        Agriculture &  1.816577e-01 &  8.105492e-02 &   2.503190e-02 &    * \\
1010 &  Uncertain\_Probability &                       Neuroscience & -2.011369e-01 &  5.393076e-02 &   1.926414e-04 &  *** \\
1011 &  Uncertain\_Probability &                            Fishery & -9.168263e-02 &  1.153944e-01 &   4.269098e-01 &      \\
1012 &  Uncertain\_Probability &                           Virology & -9.027212e-02 &  5.203463e-02 &   8.279154e-02 &      \\
1013 &  Uncertain\_Probability &                       Microbiology & -1.559873e-02 &  7.739787e-02 &   8.402798e-01 &      \\
1014 &  Uncertain\_Probability &                      Communication &  5.693697e-02 &  7.947642e-02 &   4.737567e-01 &      \\
1015 &  Uncertain\_Probability &                      Endocrinology &  6.499492e-02 &  2.562771e-02 &   1.122043e-02 &    * \\
1016 &  Uncertain\_Probability &                        Epigenetics &  4.674699e-02 &  7.675768e-02 &   5.425216e-01 &      \\
1017 &  Uncertain\_Probability &                          Marketing & -1.511546e-02 &  8.280261e-02 &   8.551555e-01 &      \\
1018 &  Uncertain\_Probability &                      Global\_health &  3.787636e-01 &  1.216342e-01 &   1.849953e-03 &   ** \\
1019 &  Uncertain\_Probability &                       Agroforestry & -2.422385e-01 &  1.062758e-01 &   2.266304e-02 &    * \\
1020 &  Uncertain\_Probability &                          Chemistry & -2.383692e-02 &  8.877427e-02 &   7.883098e-01 &      \\
1021 &  Uncertain\_Probability &                        Mathematics & -6.605296e-01 &  2.587135e-01 &   1.068721e-02 &    * \\
1022 &  Uncertain\_Probability &                         Gynecology &  6.249617e-02 &  4.244360e-02 &   1.409229e-01 &      \\
1023 &  Uncertain\_Probability &                        Gerontology & -5.766104e-02 &  4.498158e-02 &   1.999072e-01 &      \\
1024 &  Uncertain\_Probability &                        Meteorology & -2.162686e-02 &  1.344838e-01 &   8.722424e-01 &      \\
1025 &  Uncertain\_Probability &                Veterinary\_medicine &  7.791393e-01 &  3.070121e-01 &   1.116630e-02 &    * \\
1026 &  Uncertain\_Probability &                         Government & -1.322401e-01 &  9.029177e-02 &   1.430578e-01 &      \\
1027 &  Uncertain\_Probability &                          Dentistry &  4.520162e-01 &  1.664582e-01 &   6.626408e-03 &   ** \\
1028 &  Uncertain\_Probability &                     Microeconomics & -1.542488e-01 &  1.414857e-01 &   2.756417e-01 &      \\
1029 &  Uncertain\_Probability &                          Sociology & -2.859694e-01 &  1.765509e-01 &   1.053089e-01 &      \\
1030 &  Uncertain\_Probability &                 Emergency\_medicine & -8.611641e-02 &  3.764246e-02 &   2.216820e-02 &    * \\
1031 &  Uncertain\_Probability &                         Pediatrics & -6.094757e-02 &  3.023622e-02 &   4.385034e-02 &    * \\
1032 &  Uncertain\_Probability &                        Advertising &  7.636235e-02 &  8.194060e-02 &   3.513934e-01 &      \\
1033 &  Uncertain\_Probability &                       Oceanography &  1.628944e-01 &  1.248852e-01 &   1.921361e-01 &      \\
1034 &  Uncertain\_Probability &           Developmental\_psychology &  4.093758e-02 &  4.514958e-02 &   3.645768e-01 &      \\
1035 &  Uncertain\_Probability &                  Internal\_medicine & -3.554110e-02 &  2.470047e-02 &   1.502074e-01 &      \\
1036 &  Uncertain\_Probability &                         Cardiology &  2.605576e-02 &  3.930417e-02 &   5.073896e-01 &      \\
1037 &  Uncertain\_Probability &          Environmental\_engineering & -6.175185e-02 &  1.185218e-01 &   6.023641e-01 &      \\
1038 &  Uncertain\_Probability &                    General\_surgery & -7.962692e-02 &  4.583841e-02 &   8.238921e-02 &      \\
1039 &  Uncertain\_Probability &              Environmental\_science &  8.932392e-02 &  9.336765e-02 &   3.387413e-01 &      \\
1040 &  Uncertain\_Probability &                         Geophysics &  7.440402e-02 &  2.424030e-01 &   7.588913e-01 &      \\
1041 &  Uncertain\_Probability &                         Immunology &  6.618625e-02 &  3.241235e-02 &   4.117085e-02 &    * \\
1042 &  Uncertain\_Probability &                Clinical\_psychology & -9.215721e-02 &  4.678780e-02 &   4.889565e-02 &    * \\
1043 &  Uncertain\_Probability &                         Toxicology & -2.213692e-01 &  1.510432e-01 &   1.427810e-01 &      \\
1044 &  Uncertain\_Probability &                            Ecology &  8.688322e-02 &  3.604414e-02 &   1.594582e-02 &    * \\
1045 &  Uncertain\_Probability &                            Biology &  1.721073e-02 &  6.910098e-02 &   8.033133e-01 &      \\
1046 &  Uncertain\_Probability &                       Epidemiology &  1.898233e-02 &  3.794267e-02 &   6.168794e-01 &      \\
1047 &  Uncertain\_Probability &                   Physical\_therapy & -2.833412e-02 &  2.468372e-02 &   2.510362e-01 &      \\
1048 &  Uncertain\_Probability &                         Physiology & -1.229246e-01 &  9.530415e-02 &   1.971382e-01 &      \\
1049 &  Uncertain\_Probability &                         Statistics &  1.634806e-01 &  3.050575e-01 &   5.920361e-01 &      \\
1050 &  Uncertain\_Probability &                    Psychopathology & -9.333176e-02 &  1.106242e-01 &   3.988622e-01 &      \\
1051 &  Uncertain\_Probability &                     Animal\_science &  5.686181e-02 &  1.728219e-01 &   7.421460e-01 &      \\
1052 &  Uncertain\_Probability &                            Nursing &  1.016668e-02 &  4.483078e-02 &   8.205991e-01 &      \\
1053 &  Uncertain\_Probability &                         Seismology &  4.151404e-01 &  1.895768e-01 &   2.855437e-02 &    * \\
1054 &  Uncertain\_Probability &                            History & -3.462328e-01 &  5.304454e-01 &   5.139478e-01 &      \\
1055 &  Uncertain\_Probability &                         Psychiatry & -3.184194e-02 &  3.142701e-02 &   3.109820e-01 &      \\
1056 &  Uncertain\_Probability &                            Zoology &  2.374243e-02 &  8.242409e-02 &   7.733115e-01 &      \\
1057 &  Uncertain\_Probability &                         Psychology & -9.577284e-03 &  6.857302e-02 &   8.889265e-01 &      \\
1058 &  Uncertain\_Probability &                           Etiology & -1.616802e-01 &  8.791349e-02 &   6.592572e-02 &      \\
1059 &  Uncertain\_Probability &                      Geomorphology &  3.686531e-01 &  1.034162e-01 &   3.655020e-04 &  *** \\
1060 &  Uncertain\_Probability &               Atmospheric\_sciences &  7.436546e-02 &  1.109630e-01 &   5.027534e-01 &      \\
1061 &  Uncertain\_Probability &                          Geography & -1.592509e-01 &  9.537114e-02 &   9.498255e-02 &      \\
1062 &  Uncertain\_Probability &                         Demography &  5.428162e-02 &  2.897884e-02 &   6.107044e-02 &      \\
1063 &  Uncertain\_Probability &                            Geology & -4.776377e-02 &  1.036828e-01 &   6.450414e-01 &      \\
1064 &  Uncertain\_Probability &                           Medicine & -1.335884e-01 &  5.908720e-02 &   2.378376e-02 &    * \\
1065 &  Uncertain\_Probability &                    Family\_medicine & -1.483964e-02 &  2.954125e-02 &   6.154395e-01 &      \\
1066 &  Uncertain\_Probability &               Evolutionary\_biology & -6.045480e-02 &  7.368139e-02 &   4.119522e-01 &      \\
1067 &  Uncertain\_Probability &                       Astrobiology & -3.944000e-02 &  1.568821e-01 &   8.015096e-01 &      \\
1068 &  Uncertain\_Probability &                          Astronomy &  2.974058e-01 &  1.176963e-01 &   1.151939e-02 &    * \\
1069 &  Uncertain\_Probability &                       Astrophysics &  1.921862e-02 &  1.815548e-01 &   9.156984e-01 &      \\
1070 &  Uncertain\_Probability &                       Geochemistry &  4.483335e-01 &  1.762395e-01 &   1.097407e-02 &    * \\
1071 &  Uncertain\_Probability &                           Business &  1.197080e-01 &  1.006357e-01 &   2.342574e-01 &      \\
1072 &  Uncertain\_Probability &                            Finance & -3.773369e-02 &  1.066076e-01 &   7.233826e-01 &      \\
1073 &  Uncertain\_Probability &                 Management\_science & -8.347154e-13 &  1.709081e-12 &   6.252747e-01 &      \\
1074 &  Uncertain\_Probability &                  Social\_psychology & -2.219061e-02 &  3.450919e-02 &   5.202129e-01 &      \\
1075 &  Uncertain\_Probability &                  Political\_science & -2.748613e-01 &  1.603249e-01 &   8.647861e-02 &      \\
1076 &  Uncertain\_Probability &                        Archaeology & -2.405449e-01 &  1.559200e-01 &   1.229166e-01 &      \\
1077 &  Uncertain\_Probability &                          Economics &  5.350383e-02 &  7.875878e-02 &   4.969358e-01 &      \\
1078 &  Uncertain\_Probability &                       Paleontology &  2.257395e-01 &  9.646907e-02 &   1.929774e-02 &    * \\
1079 &  Uncertain\_Probability &                        Criminology & -3.320738e-01 &  2.246573e-01 &   1.393958e-01 &      \\
1080 &    Uncertain\_Condition &                          Intercept &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1081 &    Uncertain\_Condition &                     source[T.news] &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1082 &    Uncertain\_Condition &                        finding\_len &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1083 &    Uncertain\_Condition &                flesch\_reading\_ease &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1084 &    Uncertain\_Condition &                  first\_author\_rank &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1085 &    Uncertain\_Condition &                          affi\_rank &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1086 &    Uncertain\_Condition &                        num\_authors &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1087 &    Uncertain\_Condition &                     journal\_impact &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1088 &    Uncertain\_Condition &                                Law &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1089 &    Uncertain\_Condition &           Condensed\_matter\_physics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1090 &    Uncertain\_Condition &             Biomedical\_engineering &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1091 &    Uncertain\_Condition &                          Hydrology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1092 &    Uncertain\_Condition &                     Atomic\_physics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1093 &    Uncertain\_Condition &              Development\_economics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1094 &    Uncertain\_Condition &                             Optics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1095 &    Uncertain\_Condition &                      Public\_policy &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1096 &    Uncertain\_Condition &                        Lung\_cancer &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1097 &    Uncertain\_Condition &             Electronic\_engineering &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1098 &    Uncertain\_Condition &            Artificial\_intelligence &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1099 &    Uncertain\_Condition &                   Machine\_learning &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1100 &    Uncertain\_Condition &                     Gender\_studies &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1101 &    Uncertain\_Condition &               Chemical\_engineering &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1102 &    Uncertain\_Condition &                         Biophysics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1103 &    Uncertain\_Condition &               Analytical\_chemistry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1104 &    Uncertain\_Condition &                   Computer\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1105 &    Uncertain\_Condition &                          Radiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1106 &    Uncertain\_Condition &                            Urology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1107 &    Uncertain\_Condition &                       Architecture &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1108 &    Uncertain\_Condition &                  Quantum\_mechanics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1109 &    Uncertain\_Condition &                   Particle\_physics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1110 &    Uncertain\_Condition &                  Materials\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1111 &    Uncertain\_Condition &              Computational\_biology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1112 &    Uncertain\_Condition &                           Agronomy &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1113 &    Uncertain\_Condition &  Environmental\_resource management &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1114 &    Uncertain\_Condition &                  Molecular\_biology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1115 &    Uncertain\_Condition &                        Dermatology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1116 &    Uncertain\_Condition &                        Engineering &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1117 &    Uncertain\_Condition &                            Surgery &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1118 &    Uncertain\_Condition &                      Public\_health &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1119 &    Uncertain\_Condition &                  Molecular\_physics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1120 &    Uncertain\_Condition &                     Bioinformatics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1121 &    Uncertain\_Condition &                            Physics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1122 &    Uncertain\_Condition &               Cognitive\_psychology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1123 &    Uncertain\_Condition &                           Oncology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1124 &    Uncertain\_Condition &                          Pathology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1125 &    Uncertain\_Condition &                       Biochemistry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1126 &    Uncertain\_Condition &                     Social\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1127 &    Uncertain\_Condition &                        Climatology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1128 &    Uncertain\_Condition &                       Pharmacology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1129 &    Uncertain\_Condition &                        Agriculture &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1130 &    Uncertain\_Condition &                       Neuroscience &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1131 &    Uncertain\_Condition &                            Fishery &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1132 &    Uncertain\_Condition &                           Virology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1133 &    Uncertain\_Condition &                       Microbiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1134 &    Uncertain\_Condition &                      Communication &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1135 &    Uncertain\_Condition &                      Endocrinology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1136 &    Uncertain\_Condition &                        Epigenetics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1137 &    Uncertain\_Condition &                          Marketing &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1138 &    Uncertain\_Condition &                      Global\_health &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1139 &    Uncertain\_Condition &                       Agroforestry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1140 &    Uncertain\_Condition &                          Chemistry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1141 &    Uncertain\_Condition &                        Mathematics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1142 &    Uncertain\_Condition &                         Gynecology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1143 &    Uncertain\_Condition &                        Gerontology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1144 &    Uncertain\_Condition &                        Meteorology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1145 &    Uncertain\_Condition &                Veterinary\_medicine &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1146 &    Uncertain\_Condition &                         Government &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1147 &    Uncertain\_Condition &                          Dentistry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1148 &    Uncertain\_Condition &                     Microeconomics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1149 &    Uncertain\_Condition &                          Sociology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1150 &    Uncertain\_Condition &                 Emergency\_medicine &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1151 &    Uncertain\_Condition &                         Pediatrics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1152 &    Uncertain\_Condition &                        Advertising &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1153 &    Uncertain\_Condition &                       Oceanography &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1154 &    Uncertain\_Condition &           Developmental\_psychology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1155 &    Uncertain\_Condition &                  Internal\_medicine &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1156 &    Uncertain\_Condition &                         Cardiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1157 &    Uncertain\_Condition &          Environmental\_engineering &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1158 &    Uncertain\_Condition &                    General\_surgery &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1159 &    Uncertain\_Condition &              Environmental\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1160 &    Uncertain\_Condition &                         Geophysics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1161 &    Uncertain\_Condition &                         Immunology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1162 &    Uncertain\_Condition &                Clinical\_psychology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1163 &    Uncertain\_Condition &                         Toxicology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1164 &    Uncertain\_Condition &                            Ecology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1165 &    Uncertain\_Condition &                            Biology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1166 &    Uncertain\_Condition &                       Epidemiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1167 &    Uncertain\_Condition &                   Physical\_therapy &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1168 &    Uncertain\_Condition &                         Physiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1169 &    Uncertain\_Condition &                         Statistics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1170 &    Uncertain\_Condition &                    Psychopathology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1171 &    Uncertain\_Condition &                     Animal\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1172 &    Uncertain\_Condition &                            Nursing &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1173 &    Uncertain\_Condition &                         Seismology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1174 &    Uncertain\_Condition &                            History &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1175 &    Uncertain\_Condition &                         Psychiatry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1176 &    Uncertain\_Condition &                            Zoology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1177 &    Uncertain\_Condition &                         Psychology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1178 &    Uncertain\_Condition &                           Etiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1179 &    Uncertain\_Condition &                      Geomorphology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1180 &    Uncertain\_Condition &               Atmospheric\_sciences &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1181 &    Uncertain\_Condition &                          Geography &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1182 &    Uncertain\_Condition &                         Demography &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1183 &    Uncertain\_Condition &                            Geology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1184 &    Uncertain\_Condition &                           Medicine &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1185 &    Uncertain\_Condition &                    Family\_medicine &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1186 &    Uncertain\_Condition &               Evolutionary\_biology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1187 &    Uncertain\_Condition &                       Astrobiology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1188 &    Uncertain\_Condition &                          Astronomy &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1189 &    Uncertain\_Condition &                       Astrophysics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1190 &    Uncertain\_Condition &                       Geochemistry &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1191 &    Uncertain\_Condition &                           Business &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1192 &    Uncertain\_Condition &                            Finance &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1193 &    Uncertain\_Condition &                 Management\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1194 &    Uncertain\_Condition &                  Social\_psychology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1195 &    Uncertain\_Condition &                  Political\_science &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1196 &    Uncertain\_Condition &                        Archaeology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1197 &    Uncertain\_Condition &                          Economics &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1198 &    Uncertain\_Condition &                       Paleontology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1199 &    Uncertain\_Condition &                        Criminology &  0.000000e+00 &  0.000000e+00 &            NaN &      \\
1200 &   Uncertain\_Suggestion &                          Intercept &  2.670386e-02 &  8.583111e-03 &   1.867244e-03 &   ** \\
1201 &   Uncertain\_Suggestion &                     source[T.news] &  2.067624e-03 &  1.205908e-03 &   8.644614e-02 &      \\
1202 &   Uncertain\_Suggestion &                        finding\_len & -2.445807e-04 &  6.805788e-05 &   3.271960e-04 &  *** \\
1203 &   Uncertain\_Suggestion &                flesch\_reading\_ease & -7.451400e-05 &  2.714587e-05 &   6.060328e-03 &   ** \\
1204 &   Uncertain\_Suggestion &                  first\_author\_rank & -6.141558e-07 &  3.476037e-07 &   7.728045e-02 &      \\
1205 &   Uncertain\_Suggestion &                          affi\_rank & -7.612485e-07 &  3.466763e-07 &   2.812034e-02 &    * \\
1206 &   Uncertain\_Suggestion &                        num\_authors & -4.797802e-05 &  4.726386e-05 &   3.100722e-01 &      \\
1207 &   Uncertain\_Suggestion &                     journal\_impact & -6.819403e-05 &  4.873051e-05 &   1.617134e-01 &      \\
1208 &   Uncertain\_Suggestion &                                Law & -1.560751e-02 &  2.363612e-02 &   5.090574e-01 &      \\
1209 &   Uncertain\_Suggestion &           Condensed\_matter\_physics & -1.280859e-02 &  4.815663e-02 &   7.902605e-01 &      \\
1210 &   Uncertain\_Suggestion &             Biomedical\_engineering & -3.277797e-02 &  4.549649e-02 &   4.712605e-01 &      \\
1211 &   Uncertain\_Suggestion &                          Hydrology & -3.560857e-03 &  3.990404e-02 &   9.288961e-01 &      \\
1212 &   Uncertain\_Suggestion &                     Atomic\_physics & -5.982489e-03 &  5.663964e-02 &   9.158825e-01 &      \\
1213 &   Uncertain\_Suggestion &              Development\_economics & -1.272990e-02 &  6.445440e-02 &   8.434375e-01 &      \\
1214 &   Uncertain\_Suggestion &                             Optics & -2.384740e-02 &  7.031837e-02 &   7.345137e-01 &      \\
1215 &   Uncertain\_Suggestion &                      Public\_policy & -2.387632e-02 &  4.326321e-02 &   5.810366e-01 &      \\
1216 &   Uncertain\_Suggestion &                        Lung\_cancer & -1.331188e-02 &  1.027060e-02 &   1.949588e-01 &      \\
1217 &   Uncertain\_Suggestion &             Electronic\_engineering & -5.748026e-02 &  1.181787e-01 &   6.267030e-01 &      \\
1218 &   Uncertain\_Suggestion &            Artificial\_intelligence & -7.498732e-03 &  5.975898e-02 &   9.001432e-01 &      \\
1219 &   Uncertain\_Suggestion &                   Machine\_learning & -1.358001e-02 &  6.330292e-02 &   8.301416e-01 &      \\
1220 &   Uncertain\_Suggestion &                     Gender\_studies & -6.031476e-03 &  3.805883e-02 &   8.740829e-01 &      \\
1221 &   Uncertain\_Suggestion &               Chemical\_engineering & -2.975552e-02 &  4.442856e-02 &   5.030363e-01 &      \\
1222 &   Uncertain\_Suggestion &                         Biophysics & -2.138889e-02 &  2.725811e-02 &   4.326555e-01 &      \\
1223 &   Uncertain\_Suggestion &               Analytical\_chemistry & -4.135868e-02 &  4.833551e-02 &   3.922026e-01 &      \\
1224 &   Uncertain\_Suggestion &                   Computer\_science &  2.391564e-03 &  3.183634e-02 &   9.401199e-01 &      \\
1225 &   Uncertain\_Suggestion &                          Radiology &  3.566238e-02 &  1.134561e-02 &   1.674428e-03 &   ** \\
1226 &   Uncertain\_Suggestion &                            Urology & -8.399161e-03 &  1.715366e-02 &   6.243952e-01 &      \\
1227 &   Uncertain\_Suggestion &                       Architecture & -1.131125e-02 &  3.894664e-02 &   7.714923e-01 &      \\
1228 &   Uncertain\_Suggestion &                  Quantum\_mechanics & -2.345793e-02 &  1.542590e-01 &   8.791353e-01 &      \\
1229 &   Uncertain\_Suggestion &                   Particle\_physics &  1.044366e-02 &  1.334888e-01 &   9.376413e-01 &      \\
1230 &   Uncertain\_Suggestion &                  Materials\_science &  5.366930e-02 &  2.300805e-02 &   1.968263e-02 &    * \\
1231 &   Uncertain\_Suggestion &              Computational\_biology & -1.665146e-02 &  5.664429e-02 &   7.687890e-01 &      \\
1232 &   Uncertain\_Suggestion &                           Agronomy &  3.898630e-02 &  3.032684e-02 &   1.986273e-01 &      \\
1233 &   Uncertain\_Suggestion &  Environmental\_resource management & -1.301216e-02 &  1.749351e-02 &   4.569939e-01 &      \\
1234 &   Uncertain\_Suggestion &                  Molecular\_biology & -1.223814e-02 &  1.133040e-02 &   2.801109e-01 &      \\
1235 &   Uncertain\_Suggestion &                        Dermatology & -4.565215e-03 &  1.543382e-02 &   7.673929e-01 &      \\
1236 &   Uncertain\_Suggestion &                        Engineering & -4.783412e-03 &  4.108985e-02 &   9.073266e-01 &      \\
1237 &   Uncertain\_Suggestion &                            Surgery &  9.958769e-03 &  5.762264e-03 &   8.396286e-02 &      \\
1238 &   Uncertain\_Suggestion &                      Public\_health &  1.179314e-02 &  7.852879e-03 &   1.331833e-01 &      \\
1239 &   Uncertain\_Suggestion &                  Molecular\_physics & -5.269004e-02 &  5.668678e-02 &   3.526502e-01 &      \\
1240 &   Uncertain\_Suggestion &                     Bioinformatics &  1.007092e-01 &  2.597550e-02 &   1.062335e-04 &  *** \\
1241 &   Uncertain\_Suggestion &                            Physics &  1.197093e-03 &  2.950044e-02 &   9.676323e-01 &      \\
1242 &   Uncertain\_Suggestion &               Cognitive\_psychology & -2.037807e-02 &  1.479146e-02 &   1.683220e-01 &      \\
1243 &   Uncertain\_Suggestion &                           Oncology &  2.811483e-03 &  1.017635e-02 &   7.823404e-01 &      \\
1244 &   Uncertain\_Suggestion &                          Pathology &  1.741977e-02 &  1.055455e-02 &   9.887460e-02 &      \\
1245 &   Uncertain\_Suggestion &                       Biochemistry & -2.880700e-02 &  1.445382e-02 &   4.627820e-02 &    * \\
1246 &   Uncertain\_Suggestion &                     Social\_science & -8.064522e-03 &  5.753048e-02 &   8.885213e-01 &      \\
1247 &   Uncertain\_Suggestion &                        Climatology & -7.746988e-03 &  1.598035e-02 &   6.278389e-01 &      \\
1248 &   Uncertain\_Suggestion &                       Pharmacology & -1.154582e-02 &  2.306758e-02 &   6.167163e-01 &      \\
1249 &   Uncertain\_Suggestion &                        Agriculture &  4.581642e-02 &  1.864350e-02 &   1.400364e-02 &    * \\
1250 &   Uncertain\_Suggestion &                       Neuroscience & -1.739951e-02 &  1.240465e-02 &   1.607419e-01 &      \\
1251 &   Uncertain\_Suggestion &                            Fishery & -7.357160e-03 &  2.654194e-02 &   7.816386e-01 &      \\
1252 &   Uncertain\_Suggestion &                           Virology & -1.025838e-02 &  1.196852e-02 &   3.913980e-01 &      \\
1253 &   Uncertain\_Suggestion &                       Microbiology & -1.407277e-02 &  1.780234e-02 &   4.292493e-01 &      \\
1254 &   Uncertain\_Suggestion &                      Communication & -7.775990e-03 &  1.828042e-02 &   6.705721e-01 &      \\
1255 &   Uncertain\_Suggestion &                      Endocrinology &  3.306488e-03 &  5.894647e-03 &   5.748545e-01 &      \\
1256 &   Uncertain\_Suggestion &                        Epigenetics & -1.170532e-02 &  1.765509e-02 &   5.073423e-01 &      \\
1257 &   Uncertain\_Suggestion &                          Marketing & -5.890505e-03 &  1.904549e-02 &   7.571088e-01 &      \\
1258 &   Uncertain\_Suggestion &                      Global\_health & -1.616995e-02 &  2.797716e-02 &   5.632946e-01 &      \\
1259 &   Uncertain\_Suggestion &                       Agroforestry & -3.457540e-02 &  2.444457e-02 &   1.572564e-01 &      \\
1260 &   Uncertain\_Suggestion &                          Chemistry &  4.551077e-02 &  2.041903e-02 &   2.584143e-02 &    * \\
1261 &   Uncertain\_Suggestion &                        Mathematics & -6.080060e-03 &  5.950688e-02 &   9.186201e-01 &      \\
1262 &   Uncertain\_Suggestion &                         Gynecology &  2.745621e-03 &  9.762481e-03 &   7.785292e-01 &      \\
1263 &   Uncertain\_Suggestion &                        Gerontology & -8.913656e-04 &  1.034624e-02 &   9.313457e-01 &      \\
1264 &   Uncertain\_Suggestion &                        Meteorology & -4.081652e-03 &  3.093270e-02 &   8.950238e-01 &      \\
1265 &   Uncertain\_Suggestion &                Veterinary\_medicine & -7.778878e-03 &  7.061607e-02 &   9.122863e-01 &      \\
1266 &   Uncertain\_Suggestion &                         Government & -1.333452e-02 &  2.076807e-02 &   5.208401e-01 &      \\
1267 &   Uncertain\_Suggestion &                          Dentistry & -1.935093e-02 &  3.828716e-02 &   6.132755e-01 &      \\
1268 &   Uncertain\_Suggestion &                     Microeconomics & -4.715370e-03 &  3.254322e-02 &   8.847955e-01 &      \\
1269 &   Uncertain\_Suggestion &                          Sociology &  1.055573e-02 &  4.060861e-02 &   7.949155e-01 &      \\
1270 &   Uncertain\_Suggestion &                 Emergency\_medicine & -3.961473e-03 &  8.658169e-03 &   6.472894e-01 &      \\
1271 &   Uncertain\_Suggestion &                         Pediatrics &  6.111426e-03 &  6.954654e-03 &   3.795511e-01 &      \\
1272 &   Uncertain\_Suggestion &                        Advertising & -2.567259e-03 &  1.884721e-02 &   8.916540e-01 &      \\
1273 &   Uncertain\_Suggestion &                       Oceanography & -3.292443e-03 &  2.872492e-02 &   9.087483e-01 &      \\
1274 &   Uncertain\_Suggestion &           Developmental\_psychology &  1.077173e-02 &  1.038488e-02 &   2.996384e-01 &      \\
1275 &   Uncertain\_Suggestion &                  Internal\_medicine &  5.978058e-03 &  5.681371e-03 &   2.927176e-01 &      \\
1276 &   Uncertain\_Suggestion &                         Cardiology &  1.268667e-02 &  9.040379e-03 &   1.605410e-01 &      \\
1277 &   Uncertain\_Suggestion &          Environmental\_engineering & -3.178909e-02 &  2.726129e-02 &   2.435998e-01 &      \\
1278 &   Uncertain\_Suggestion &                    General\_surgery & -8.651048e-03 &  1.054332e-02 &   4.119326e-01 &      \\
1279 &   Uncertain\_Suggestion &              Environmental\_science &  5.042320e-03 &  2.147556e-02 &   8.143727e-01 &      \\
1280 &   Uncertain\_Suggestion &                         Geophysics & -4.891734e-03 &  5.575528e-02 &   9.300880e-01 &      \\
1281 &   Uncertain\_Suggestion &                         Immunology & -2.452741e-03 &  7.455186e-03 &   7.421625e-01 &      \\
1282 &   Uncertain\_Suggestion &                Clinical\_psychology &  1.072300e-02 &  1.076169e-02 &   3.190724e-01 &      \\
1283 &   Uncertain\_Suggestion &                         Toxicology & -2.410973e-02 &  3.474156e-02 &   4.877110e-01 &      \\
1284 &   Uncertain\_Suggestion &                            Ecology & -6.095057e-03 &  8.290536e-03 &   4.622416e-01 &      \\
1285 &   Uncertain\_Suggestion &                            Biology &  1.154563e-02 &  1.589396e-02 &   4.675968e-01 &      \\
1286 &   Uncertain\_Suggestion &                       Epidemiology & -8.426049e-03 &  8.727219e-03 &   3.343170e-01 &      \\
1287 &   Uncertain\_Suggestion &                   Physical\_therapy &  1.584206e-02 &  5.677519e-03 &   5.273329e-03 &   ** \\
1288 &   Uncertain\_Suggestion &                         Physiology & -5.625106e-03 &  2.192097e-02 &   7.974851e-01 &      \\
1289 &   Uncertain\_Suggestion &                         Statistics &  5.057500e-03 &  7.016649e-02 &   9.425405e-01 &      \\
1290 &   Uncertain\_Suggestion &                    Psychopathology & -1.015400e-02 &  2.544476e-02 &   6.898552e-01 &      \\
1291 &   Uncertain\_Suggestion &                     Animal\_science & -7.754407e-03 &  3.975088e-02 &   8.453372e-01 &      \\
1292 &   Uncertain\_Suggestion &                            Nursing &  8.284643e-03 &  1.031156e-02 &   4.217394e-01 &      \\
1293 &   Uncertain\_Suggestion &                         Seismology & -8.361010e-03 &  4.360468e-02 &   8.479444e-01 &      \\
1294 &   Uncertain\_Suggestion &                            History &  1.495849e-02 &  1.220081e-01 &   9.024238e-01 &      \\
1295 &   Uncertain\_Suggestion &                         Psychiatry &  1.481884e-02 &  7.228549e-03 &   4.038008e-02 &    * \\
1296 &   Uncertain\_Suggestion &                            Zoology & -1.115926e-02 &  1.895842e-02 &   5.561281e-01 &      \\
1297 &   Uncertain\_Suggestion &                         Psychology &  2.402052e-02 &  1.577253e-02 &   1.277994e-01 &      \\
1298 &   Uncertain\_Suggestion &                           Etiology & -1.341029e-02 &  2.022104e-02 &   5.072238e-01 &      \\
1299 &   Uncertain\_Suggestion &                      Geomorphology & -5.172582e-03 &  2.378683e-02 &   8.278566e-01 &      \\
1300 &   Uncertain\_Suggestion &               Atmospheric\_sciences & -2.766515e-03 &  2.552268e-02 &   9.136845e-01 &      \\
1301 &   Uncertain\_Suggestion &                          Geography & -5.384843e-04 &  2.193638e-02 &   9.804162e-01 &      \\
1302 &   Uncertain\_Suggestion &                         Demography &  2.255693e-03 &  6.665442e-03 &   7.350551e-01 &      \\
1303 &   Uncertain\_Suggestion &                            Geology &  5.191933e-03 &  2.384814e-02 &   8.276600e-01 &      \\
1304 &   Uncertain\_Suggestion &                           Medicine & -5.656349e-03 &  1.359069e-02 &   6.772756e-01 &      \\
1305 &   Uncertain\_Suggestion &                    Family\_medicine &  3.107898e-02 &  6.794802e-03 &   4.830554e-06 &  *** \\
1306 &   Uncertain\_Suggestion &               Evolutionary\_biology & -1.194638e-02 &  1.694751e-02 &   4.808822e-01 &      \\
1307 &   Uncertain\_Suggestion &                       Astrobiology & -9.176464e-03 &  3.608456e-02 &   7.992644e-01 &      \\
1308 &   Uncertain\_Suggestion &                          Astronomy & -4.942890e-03 &  2.707140e-02 &   8.551248e-01 &      \\
1309 &   Uncertain\_Suggestion &                       Astrophysics & -3.751304e-03 &  4.175956e-02 &   9.284229e-01 &      \\
1310 &   Uncertain\_Suggestion &                       Geochemistry & -4.843630e-03 &  4.053698e-02 &   9.048916e-01 &      \\
1311 &   Uncertain\_Suggestion &                           Business & -1.435803e-03 &  2.314729e-02 &   9.505407e-01 &      \\
1312 &   Uncertain\_Suggestion &                            Finance & -7.500047e-03 &  2.452089e-02 &   7.597134e-01 &      \\
1313 &   Uncertain\_Suggestion &                 Management\_science & -1.752187e-13 &  3.931069e-13 &   6.558012e-01 &      \\
1314 &   Uncertain\_Suggestion &                  Social\_psychology & -2.547493e-02 &  7.937484e-03 &   1.333123e-03 &   ** \\
1315 &   Uncertain\_Suggestion &                  Political\_science &  4.882161e-03 &  3.687643e-02 &   8.946759e-01 &      \\
1316 &   Uncertain\_Suggestion &                        Archaeology & -1.840884e-03 &  3.586326e-02 &   9.590628e-01 &      \\
1317 &   Uncertain\_Suggestion &                          Economics & -2.313135e-03 &  1.811536e-02 &   8.983969e-01 &      \\
1318 &   Uncertain\_Suggestion &                       Paleontology & -1.281670e-02 &  2.218892e-02 &   5.635324e-01 &      \\
1319 &   Uncertain\_Suggestion &                        Criminology & -2.036915e-02 &  5.167358e-02 &   6.934480e-01 &      \\
1320 &      Uncertain\_Framing &                          Intercept &  8.281496e-02 &  1.605147e-02 &   2.514565e-07 &  *** \\
1321 &      Uncertain\_Framing &                     source[T.news] & -7.710937e-03 &  2.255195e-03 &   6.300010e-04 &  *** \\
1322 &      Uncertain\_Framing &                        finding\_len &  5.739700e-04 &  1.272765e-04 &   6.550709e-06 &  *** \\
1323 &      Uncertain\_Framing &                flesch\_reading\_ease & -1.602138e-04 &  5.076609e-05 &   1.603560e-03 &   ** \\
1324 &      Uncertain\_Framing &                  first\_author\_rank & -1.394150e-06 &  6.500613e-07 &   3.199970e-02 &    * \\
1325 &      Uncertain\_Framing &                          affi\_rank & -1.812258e-06 &  6.483269e-07 &   5.192976e-03 &   ** \\
1326 &      Uncertain\_Framing &                        num\_authors & -5.742586e-06 &  8.838919e-05 &   9.481994e-01 &      \\
1327 &      Uncertain\_Framing &                     journal\_impact & -3.303234e-05 &  9.113199e-05 &   7.170090e-01 &      \\
1328 &      Uncertain\_Framing &                                Law &  1.873384e-01 &  4.420243e-02 &   2.268742e-05 &  *** \\
1329 &      Uncertain\_Framing &           Condensed\_matter\_physics & -2.862624e-01 &  9.005878e-02 &   1.483244e-03 &   ** \\
1330 &      Uncertain\_Framing &             Biomedical\_engineering & -3.400521e-02 &  8.508398e-02 &   6.894087e-01 &      \\
1331 &      Uncertain\_Framing &                          Hydrology & -3.692180e-02 &  7.462543e-02 &   6.207767e-01 &      \\
1332 &      Uncertain\_Framing &                     Atomic\_physics & -6.035571e-02 &  1.059230e-01 &   5.688183e-01 &      \\
1333 &      Uncertain\_Framing &              Development\_economics & -6.019191e-02 &  1.205376e-01 &   6.175327e-01 &      \\
1334 &      Uncertain\_Framing &                             Optics & -6.412809e-02 &  1.315039e-01 &   6.258049e-01 &      \\
1335 &      Uncertain\_Framing &                      Public\_policy & -9.074627e-02 &  8.090749e-02 &   2.620509e-01 &      \\
1336 &      Uncertain\_Framing &                        Lung\_cancer &  7.470580e-02 &  1.920728e-02 &   1.009687e-04 &  *** \\
1337 &      Uncertain\_Framing &             Electronic\_engineering & -4.896030e-02 &  2.210086e-01 &   8.246823e-01 &      \\
1338 &      Uncertain\_Framing &            Artificial\_intelligence & -1.208984e-01 &  1.117566e-01 &   2.793609e-01 &      \\
1339 &      Uncertain\_Framing &                   Machine\_learning &  3.247193e-01 &  1.183842e-01 &   6.097699e-03 &   ** \\
1340 &      Uncertain\_Framing &                     Gender\_studies & -3.084225e-02 &  7.117466e-02 &   6.647809e-01 &      \\
1341 &      Uncertain\_Framing &               Chemical\_engineering & -2.761438e-02 &  8.308683e-02 &   7.396261e-01 &      \\
1342 &      Uncertain\_Framing &                         Biophysics & -2.576067e-02 &  5.097600e-02 &   6.133223e-01 &      \\
1343 &      Uncertain\_Framing &               Analytical\_chemistry &  8.234614e-04 &  9.039331e-02 &   9.927317e-01 &      \\
1344 &      Uncertain\_Framing &                   Computer\_science & -1.108400e-01 &  5.953785e-02 &   6.267171e-02 &      \\
1345 &      Uncertain\_Framing &                          Radiology & -5.880081e-02 &  2.121768e-02 &   5.590992e-03 &   ** \\
1346 &      Uncertain\_Framing &                            Urology & -2.619999e-02 &  3.207945e-02 &   4.141021e-01 &      \\
1347 &      Uncertain\_Framing &                       Architecture & -4.681033e-02 &  7.283497e-02 &   5.204363e-01 &      \\
1348 &      Uncertain\_Framing &                  Quantum\_mechanics & -9.729366e-02 &  2.884831e-01 &   7.359267e-01 &      \\
1349 &      Uncertain\_Framing &                   Particle\_physics & -1.780182e-02 &  2.496404e-01 &   9.431522e-01 &      \\
1350 &      Uncertain\_Framing &                  Materials\_science & -9.959486e-02 &  4.302787e-02 &   2.064701e-02 &    * \\
1351 &      Uncertain\_Framing &              Computational\_biology & -4.683668e-02 &  1.059317e-01 &   6.583951e-01 &      \\
1352 &      Uncertain\_Framing &                           Agronomy & -3.451915e-02 &  5.671490e-02 &   5.427715e-01 &      \\
1353 &      Uncertain\_Framing &  Environmental\_resource management &  4.050763e-02 &  3.271500e-02 &   2.156651e-01 &      \\
1354 &      Uncertain\_Framing &                  Molecular\_biology & -3.798837e-02 &  2.118924e-02 &   7.302575e-02 &      \\
1355 &      Uncertain\_Framing &                        Dermatology & -4.477060e-03 &  2.886312e-02 &   8.767342e-01 &      \\
1356 &      Uncertain\_Framing &                        Engineering & -1.546452e-01 &  7.684303e-02 &   4.418968e-02 &    * \\
1357 &      Uncertain\_Framing &                            Surgery &  1.520634e-03 &  1.077614e-02 &   8.877842e-01 &      \\
1358 &      Uncertain\_Framing &                      Public\_health & -2.271512e-02 &  1.468584e-02 &   1.219511e-01 &      \\
1359 &      Uncertain\_Framing &                  Molecular\_physics &  9.928907e-01 &  1.060112e-01 &   8.760939e-21 &  *** \\
1360 &      Uncertain\_Framing &                     Bioinformatics & -4.748700e-02 &  4.857736e-02 &   3.283129e-01 &      \\
1361 &      Uncertain\_Framing &                            Physics & -9.519299e-03 &  5.516942e-02 &   8.630105e-01 &      \\
1362 &      Uncertain\_Framing &               Cognitive\_psychology & -1.995946e-02 &  2.766183e-02 &   4.705827e-01 &      \\
1363 &      Uncertain\_Framing &                           Oncology &  3.211170e-03 &  1.903102e-02 &   8.660089e-01 &      \\
1364 &      Uncertain\_Framing &                          Pathology & -3.439106e-02 &  1.973829e-02 &   8.147029e-02 &      \\
1365 &      Uncertain\_Framing &                       Biochemistry &  2.179685e-02 &  2.703041e-02 &   4.200371e-01 &      \\
1366 &      Uncertain\_Framing &                     Social\_science &  1.348591e-02 &  1.075890e-01 &   9.002511e-01 &      \\
1367 &      Uncertain\_Framing &                        Climatology &  9.375349e-03 &  2.988519e-02 &   7.537447e-01 &      \\
1368 &      Uncertain\_Framing &                       Pharmacology & -5.408905e-02 &  4.313919e-02 &   2.099276e-01 &      \\
1369 &      Uncertain\_Framing &                        Agriculture &  3.850984e-02 &  3.486561e-02 &   2.693871e-01 &      \\
1370 &      Uncertain\_Framing &                       Neuroscience & -3.819941e-02 &  2.319821e-02 &   9.965345e-02 &      \\
1371 &      Uncertain\_Framing &                            Fishery & -5.701099e-02 &  4.963666e-02 &   2.507560e-01 &      \\
1372 &      Uncertain\_Framing &                           Virology & -4.021547e-03 &  2.238259e-02 &   8.574121e-01 &      \\
1373 &      Uncertain\_Framing &                       Microbiology & -5.514412e-02 &  3.329254e-02 &   9.767489e-02 &      \\
1374 &      Uncertain\_Framing &                      Communication &  2.351208e-02 &  3.418662e-02 &   4.916181e-01 &      \\
1375 &      Uncertain\_Framing &                      Endocrinology & -2.441709e-02 &  1.102371e-02 &   2.677994e-02 &    * \\
1376 &      Uncertain\_Framing &                        Epigenetics & -2.447318e-02 &  3.301716e-02 &   4.585697e-01 &      \\
1377 &      Uncertain\_Framing &                          Marketing & -3.028020e-02 &  3.561738e-02 &   3.952561e-01 &      \\
1378 &      Uncertain\_Framing &                      Global\_health &  1.728898e-01 &  5.232070e-02 &   9.542772e-04 &  *** \\
1379 &      Uncertain\_Framing &                       Agroforestry & -6.645924e-02 &  4.571433e-02 &   1.460274e-01 &      \\
1380 &      Uncertain\_Framing &                          Chemistry & -1.130828e-01 &  3.818608e-02 &   3.068327e-03 &   ** \\
1381 &      Uncertain\_Framing &                        Mathematics & -1.537482e-01 &  1.112851e-01 &   1.671275e-01 &      \\
1382 &      Uncertain\_Framing &                         Gynecology &  2.306441e-02 &  1.825703e-02 &   2.064980e-01 &      \\
1383 &      Uncertain\_Framing &                        Gerontology & -3.461012e-03 &  1.934874e-02 &   8.580384e-01 &      \\
1384 &      Uncertain\_Framing &                        Meteorology &  7.683999e-03 &  5.784793e-02 &   8.943291e-01 &      \\
1385 &      Uncertain\_Framing &                Veterinary\_medicine &  3.167938e-01 &  1.320607e-01 &   1.646058e-02 &    * \\
1386 &      Uncertain\_Framing &                         Government & -2.594031e-04 &  3.883883e-02 &   9.946711e-01 &      \\
1387 &      Uncertain\_Framing &                          Dentistry &  2.029945e-01 &  7.160167e-02 &   4.588857e-03 &   ** \\
1388 &      Uncertain\_Framing &                     Microeconomics &  2.300896e-01 &  6.085978e-02 &   1.571153e-04 &  *** \\
1389 &      Uncertain\_Framing &                          Sociology & -1.089801e-01 &  7.594305e-02 &   1.513043e-01 &      \\
1390 &      Uncertain\_Framing &                 Emergency\_medicine & -2.438546e-02 &  1.619183e-02 &   1.320824e-01 &      \\
1391 &      Uncertain\_Framing &                         Pediatrics & -5.797582e-04 &  1.300605e-02 &   9.644459e-01 &      \\
1392 &      Uncertain\_Framing &                        Advertising & -3.070616e-02 &  3.524659e-02 &   3.836714e-01 &      \\
1393 &      Uncertain\_Framing &                       Oceanography &  1.924933e-01 &  5.371910e-02 &   3.404772e-04 &  *** \\
1394 &      Uncertain\_Framing &           Developmental\_psychology & -2.028550e-02 &  1.942100e-02 &   2.962671e-01 &      \\
1395 &      Uncertain\_Framing &                  Internal\_medicine & -3.495452e-02 &  1.062486e-02 &   1.004953e-03 &   ** \\
1396 &      Uncertain\_Framing &                         Cardiology & -1.344618e-02 &  1.690661e-02 &   4.264415e-01 &      \\
1397 &      Uncertain\_Framing &          Environmental\_engineering & -7.050410e-02 &  5.098194e-02 &   1.667121e-01 &      \\
1398 &      Uncertain\_Framing &                    General\_surgery &  1.948310e-02 &  1.971730e-02 &   3.231113e-01 &      \\
1399 &      Uncertain\_Framing &              Environmental\_science & -8.912884e-02 &  4.016191e-02 &   2.648766e-02 &    * \\
1400 &      Uncertain\_Framing &                         Geophysics & -1.023038e-01 &  1.042692e-01 &   3.265367e-01 &      \\
1401 &      Uncertain\_Framing &                         Immunology & -1.522179e-02 &  1.394211e-02 &   2.749477e-01 &      \\
1402 &      Uncertain\_Framing &                Clinical\_psychology & -3.370913e-02 &  2.012568e-02 &   9.397174e-02 &      \\
1403 &      Uncertain\_Framing &                         Toxicology &  2.826013e-02 &  6.497095e-02 &   6.635946e-01 &      \\
1404 &      Uncertain\_Framing &                            Ecology & -4.505954e-03 &  1.550431e-02 &   7.713421e-01 &      \\
1405 &      Uncertain\_Framing &                            Biology & -8.572393e-02 &  2.972365e-02 &   3.932622e-03 &   ** \\
1406 &      Uncertain\_Framing &                       Epidemiology & -7.238877e-03 &  1.632096e-02 &   6.573880e-01 &      \\
1407 &      Uncertain\_Framing &                   Physical\_therapy &  3.665741e-03 &  1.061765e-02 &   7.299123e-01 &      \\
1408 &      Uncertain\_Framing &                         Physiology & -4.007166e-02 &  4.099489e-02 &   3.283501e-01 &      \\
1409 &      Uncertain\_Framing &                         Statistics & -2.529518e-03 &  1.312199e-01 &   9.846205e-01 &      \\
1410 &      Uncertain\_Framing &                    Psychopathology &  5.274026e-02 &  4.758480e-02 &   2.677343e-01 &      \\
1411 &      Uncertain\_Framing &                     Animal\_science &  8.712150e-02 &  7.433899e-02 &   2.412390e-01 &      \\
1412 &      Uncertain\_Framing &                            Nursing & -4.739154e-03 &  1.928387e-02 &   8.058739e-01 &      \\
1413 &      Uncertain\_Framing &                         Seismology & -8.340940e-02 &  8.154607e-02 &   3.063977e-01 &      \\
1414 &      Uncertain\_Framing &                            History & -7.951242e-02 &  2.281701e-01 &   7.274863e-01 &      \\
1415 &      Uncertain\_Framing &                         Psychiatry & -1.074816e-02 &  1.351827e-02 &   4.265792e-01 &      \\
1416 &      Uncertain\_Framing &                            Zoology &  7.152264e-02 &  3.545456e-02 &   4.368420e-02 &    * \\
1417 &      Uncertain\_Framing &                         Psychology & -5.413890e-02 &  2.949655e-02 &   6.646454e-02 &      \\
1418 &      Uncertain\_Framing &                           Etiology & -3.168746e-02 &  3.781581e-02 &   4.020786e-01 &      \\
1419 &      Uncertain\_Framing &                      Geomorphology & -3.529849e-02 &  4.448428e-02 &   4.274981e-01 &      \\
1420 &      Uncertain\_Framing &               Atmospheric\_sciences & -9.218068e-02 &  4.773052e-02 &   5.347090e-02 &      \\
1421 &      Uncertain\_Framing &                          Geography & -5.942883e-02 &  4.102371e-02 &   1.474605e-01 &      \\
1422 &      Uncertain\_Framing &                         Demography &  9.239116e-03 &  1.246519e-02 &   4.585895e-01 &      \\
1423 &      Uncertain\_Framing &                            Geology &  2.528768e-02 &  4.459893e-02 &   5.707226e-01 &      \\
1424 &      Uncertain\_Framing &                           Medicine & -7.551127e-02 &  2.541624e-02 &   2.973872e-03 &   ** \\
1425 &      Uncertain\_Framing &                    Family\_medicine &  8.199466e-03 &  1.270711e-02 &   5.187661e-01 &      \\
1426 &      Uncertain\_Framing &               Evolutionary\_biology & -5.102185e-03 &  3.169391e-02 &   8.721092e-01 &      \\
1427 &      Uncertain\_Framing &                       Astrobiology & -1.282909e-01 &  6.748252e-02 &   5.731124e-02 &      \\
1428 &      Uncertain\_Framing &                          Astronomy &  1.609425e-01 &  5.062681e-02 &   1.481300e-03 &   ** \\
1429 &      Uncertain\_Framing &                       Astrophysics & -2.128578e-01 &  7.809546e-02 &   6.426819e-03 &   ** \\
1430 &      Uncertain\_Framing &                       Geochemistry & -1.096710e-01 &  7.580909e-02 &   1.480126e-01 &      \\
1431 &      Uncertain\_Framing &                           Business & -1.029544e-01 &  4.328825e-02 &   1.740480e-02 &    * \\
1432 &      Uncertain\_Framing &                            Finance & -4.962095e-02 &  4.585706e-02 &   2.792376e-01 &      \\
1433 &      Uncertain\_Framing &                 Management\_science & -9.394623e-13 &  7.351578e-13 &   2.013054e-01 &      \\
1434 &      Uncertain\_Framing &                  Social\_psychology & -2.200380e-02 &  1.484406e-02 &   1.382766e-01 &      \\
1435 &      Uncertain\_Framing &                  Political\_science & -9.999354e-02 &  6.896342e-02 &   1.470964e-01 &      \\
1436 &      Uncertain\_Framing &                        Archaeology & -6.543096e-02 &  6.706866e-02 &   3.292899e-01 &      \\
1437 &      Uncertain\_Framing &                          Economics & -3.821832e-02 &  3.387794e-02 &   2.592907e-01 &      \\
1438 &      Uncertain\_Framing &                       Paleontology & -1.831027e-02 &  4.149598e-02 &   6.590363e-01 &      \\
1439 &      Uncertain\_Framing &                        Criminology & -9.719018e-02 &  9.663591e-02 &   3.145614e-01 &      \\
\bottomrule

\caption{Regression coefficients for predicting aspect-level certainty with the source of the finding (RQ2).}
  \label{reg:aspect-certainty-source}

\end{longtable}
\onecolumn
 \footnotesize
 \setlength\LTleft{10mm}
\begin{longtable}{lp{5cm}rrrl}

%\resizebox{1.0\textwidth}{!}{
%\begin{tabular}{llrrrrrl}
\toprule
{} &                                          index &         coeff &            SE & \multicolumn{2}{l}{p value} \\
\midrule
0   &                                      Intercept &  1.964574e+00 &  1.730216e-01 &   1.361045e-29 &  *** \\
1   &                    abs\_Number\_STATE[T.Certain] &  2.844180e-02 &  1.696833e-02 &   9.375438e-02 &      \\
2   &                  abs\_Number\_STATE[T.Uncertain] & -6.859408e-02 &  3.020092e-02 &   2.316485e-02 &    * \\
3   &                    abs\_Extent\_STATE[T.Certain] &  1.616107e-03 &  1.655072e-02 &   9.222167e-01 &      \\
4   &                  abs\_Extent\_STATE[T.Uncertain] &  2.899808e-02 &  2.107222e-02 &   1.688306e-01 &      \\
5   &               abs\_Probability\_STATE[T.Certain] &  7.646274e-03 &  1.911305e-02 &   6.891295e-01 &      \\
6   &             abs\_Probability\_STATE[T.Uncertain] & -2.260107e-02 &  3.520943e-02 &   5.209589e-01 &      \\
7   &                 abs\_Condition\_STATE[T.Certain] & -3.411162e-02 &  3.671247e-02 &   3.528436e-01 &      \\
8   &                abs\_Suggestion\_STATE[T.Certain] & -1.400909e-01 &  4.805333e-02 &   3.565707e-03 &   ** \\
9   &              abs\_Suggestion\_STATE[T.Uncertain] & -6.587783e-02 &  9.853438e-02 &   5.037897e-01 &      \\
10  &                   abs\_Framing\_STATE[T.Certain] &  3.585483e-03 &  2.031451e-02 &   8.599079e-01 &      \\
11  &                 abs\_Framing\_STATE[T.Uncertain] & -1.076960e-01 &  4.333388e-02 &   1.297133e-02 &    * \\
12  &                        journal\_impact\_cat[T.1] & -9.913563e-03 &  9.633521e-02 &   9.180401e-01 &      \\
13  &                       journal\_impact\_cat[T.10] &  8.967768e-02 &  1.000680e-01 &   3.701977e-01 &      \\
14  &                    journal\_impact\_cat[T.11-20] &  1.451402e-02 &  9.405024e-02 &   8.773608e-01 &      \\
15  &                        journal\_impact\_cat[T.2] & -1.059573e-02 &  9.449466e-02 &   9.107235e-01 &      \\
16  &                    journal\_impact\_cat[T.21-30] &  9.153368e-03 &  9.835565e-02 &   9.258557e-01 &      \\
17  &                        journal\_impact\_cat[T.3] & -2.676568e-03 &  9.438566e-02 &   9.773777e-01 &      \\
18  &                        journal\_impact\_cat[T.4] &  1.233059e-02 &  9.435727e-02 &   8.960328e-01 &      \\
19  &                        journal\_impact\_cat[T.5] &  6.302687e-02 &  9.501415e-02 &   5.071358e-01 &      \\
20  &                        journal\_impact\_cat[T.6] & -9.899351e-03 &  9.781021e-02 &   9.193871e-01 &      \\
21  &                        journal\_impact\_cat[T.7] &  2.351605e-02 &  9.806796e-02 &   8.104982e-01 &      \\
22  &                        journal\_impact\_cat[T.8] & -8.979248e-03 &  9.976485e-02 &   9.282868e-01 &      \\
23  &                        journal\_impact\_cat[T.9] &  7.005939e-02 &  9.561894e-02 &   4.637724e-01 &      \\
24  &                      journal\_impact\_cat[T.>30] &  7.395042e-02 &  9.522755e-02 &   4.374443e-01 &      \\
25  &                          num\_authors\_cat[T.10] &  3.737626e-02 &  5.971992e-02 &   5.314299e-01 &      \\
26  &                       num\_authors\_cat[T.11-20] &  4.302108e-02 &  5.528899e-02 &   4.365315e-01 &      \\
27  &                           num\_authors\_cat[T.2] & -3.563177e-02 &  5.627319e-02 &   5.266308e-01 &      \\
28  &                       num\_authors\_cat[T.21-30] & -4.554514e-02 &  6.275255e-02 &   4.679948e-01 &      \\
29  &                           num\_authors\_cat[T.3] &  3.064185e-02 &  5.540858e-02 &   5.802718e-01 &      \\
30  &                           num\_authors\_cat[T.4] &  1.747497e-02 &  5.499067e-02 &   7.506618e-01 &      \\
31  &                           num\_authors\_cat[T.5] &  4.730588e-02 &  5.508287e-02 &   3.904764e-01 &      \\
32  &                           num\_authors\_cat[T.6] &  5.416085e-02 &  5.572517e-02 &   3.311237e-01 &      \\
33  &                           num\_authors\_cat[T.7] &  1.897214e-02 &  5.632460e-02 &   7.362519e-01 &      \\
34  &                           num\_authors\_cat[T.8] &  6.379646e-02 &  5.743058e-02 &   2.666775e-01 &      \\
35  &                           num\_authors\_cat[T.9] &  4.382665e-02 &  5.966418e-02 &   4.626375e-01 &      \\
36  &                         num\_authors\_cat[T.>30] &  4.471737e-03 &  6.450590e-02 &   9.447348e-01 &      \\
37  &           outlet\_re[T.7th Space Family Portal] & -7.314486e-02 &  1.028863e-01 &   4.771545e-01 &      \\
38  &                          outlet\_re[T.ABC News] &  3.046019e-01 &  2.877835e-01 &   2.898947e-01 &      \\
39  &                              outlet\_re[T.AJMC] & -8.163920e-02 &  1.136995e-01 &   4.727677e-01 &      \\
40  &                   outlet\_re[T.Action News Now] & -7.902238e-02 &  2.059369e-01 &   7.011979e-01 &      \\
41  &                       outlet\_re[T.Arstechnica] & -2.216913e-01 &  2.067283e-01 &   2.835904e-01 &      \\
42  &          outlet\_re[T.Becker's Hospital Review] & -1.479676e-01 &  1.556804e-01 &   3.419163e-01 &      \\
43  &                          outlet\_re[T.Benzinga] & -2.235247e-01 &  1.125087e-01 &   4.699517e-02 &    * \\
44  &                  outlet\_re[T.Bio-Medicine.org] & -4.802014e-02 &  1.485274e-01 &   7.464725e-01 &      \\
45  &                          outlet\_re[T.Biospace] &  5.209157e-02 &  1.548434e-01 &   7.365694e-01 &      \\
46  &                  outlet\_re[T.Business Insider] & -8.346022e-02 &  1.172547e-01 &   4.766236e-01 &      \\
47  &                     outlet\_re[T.Business Wire] &  1.390192e-01 &  2.464933e-01 &   5.727825e-01 &      \\
48  &                            outlet\_re[T.Bustle] & -3.241497e-01 &  1.415584e-01 &   2.206187e-02 &    * \\
49  &                          outlet\_re[T.CBS News] & -1.613810e-01 &  1.541787e-01 &   2.952716e-01 &      \\
50  &         outlet\_re[T.Christian Science Monitor] & -2.259828e-01 &  1.684575e-01 &   1.798119e-01 &      \\
51  &                  outlet\_re[T.Clinical Advisor] & -2.887507e-02 &  9.300493e-02 &   7.562152e-01 &      \\
52  &                 outlet\_re[T.Cornell Chronicle] & -2.067643e-01 &  1.498743e-01 &   1.677633e-01 &      \\
53  &                   outlet\_re[T.Counsel \& Heal ] &  2.683303e-01 &  1.210705e-01 &   2.670550e-02 &    * \\
54  &                    outlet\_re[T.Doctors Lounge] &  3.588042e-02 &  7.421485e-02 &   6.287810e-01 &      \\
55  &   outlet\_re[T.Drug Discovery and Development ] &  1.056507e-02 &  1.546392e-01 &   9.455325e-01 &      \\
56  &                         outlet\_re[T.Drugs.com] &  3.059068e-02 &  7.217873e-02 &   6.717126e-01 &      \\
57  &                               outlet\_re[T.ECN] & -1.527935e-01 &  2.164670e-01 &   4.803066e-01 &      \\
58  &                          outlet\_re[T.EarthSky] & -1.206184e-01 &  1.762651e-01 &   4.938100e-01 &      \\
59  &                       outlet\_re[T.Elite Daily] & -1.556170e-01 &  1.943854e-01 &   4.234171e-01 &      \\
60  &                    outlet\_re[T.Emaxhealth.com] &  5.559788e-02 &  1.081245e-01 &   6.071285e-01 &      \\
61  &        outlet\_re[T.Environmental News Network] & -3.303157e-02 &  1.327056e-01 &   8.034395e-01 &      \\
62  &                   outlet\_re[T.Everyday Health] &  8.934230e-02 &  2.229055e-01 &   6.885750e-01 &      \\
63  &                      outlet\_re[T.Fight Aging!] &  9.835234e-02 &  1.110734e-01 &   3.759359e-01 &      \\
64  &                          outlet\_re[T.Futurity] & -4.061382e-02 &  8.267862e-02 &   6.232842e-01 &      \\
65  &                               outlet\_re[T.GEN] &  5.703374e-03 &  9.537530e-02 &   9.523174e-01 &      \\
66  &                       outlet\_re[T.Google News] & -4.522779e-01 &  2.486946e-01 &   6.901864e-02 &      \\
67  &                outlet\_re[T.Green Car Congress] &  6.236724e-02 &  1.123859e-01 &   5.789564e-01 &      \\
68  &            outlet\_re[T.Guardian Liberty Voice] &  2.809698e-01 &  1.495827e-01 &   6.037817e-02 &      \\
69  &           outlet\_re[T.Headlines \& Global News] &  1.490881e-02 &  1.082392e-01 &   8.904507e-01 &      \\
70  &                      outlet\_re[T.Health Canal] & -4.314973e-02 &  7.433104e-02 &   5.615931e-01 &      \\
71  &                       outlet\_re[T.Health Day ] & -1.541944e-01 &  1.402554e-01 &   2.716430e-01 &      \\
72  &                  outlet\_re[T.Health Medicinet] & -8.468564e-02 &  7.360682e-02 &   2.499760e-01 &      \\
73  &       outlet\_re[T.Homeland Security News Wire] & -7.181731e-02 &  1.294845e-01 &   5.791603e-01 &      \\
74  &                     outlet\_re[T.HowStuffWorks] & -2.498181e-01 &  2.235940e-01 &   2.639153e-01 &      \\
75  &           outlet\_re[T.Infection Control Today] &  2.871228e-02 &  1.055070e-01 &   7.855262e-01 &      \\
76  &                outlet\_re[T.Insurance News Net] & -6.180401e-02 &  2.486693e-01 &   8.037255e-01 &      \\
77  &      outlet\_re[T.International Business Times] & -1.627059e-01 &  1.415930e-01 &   2.505540e-01 &      \\
78  &                           outlet\_re[T.Inverse] & -4.928470e-02 &  8.687417e-02 &   5.705228e-01 &      \\
79  &                              outlet\_re[T.KPBS] & -4.593463e-01 &  4.778852e-01 &   3.364851e-01 &      \\
80  &                       outlet\_re[T.LiveScience] & -1.306514e-01 &  1.359060e-01 &   3.364197e-01 &      \\
81  &                          outlet\_re[T.MIT News] & -7.107759e-02 &  1.575200e-01 &   6.518399e-01 &      \\
82  &                               outlet\_re[T.MSN] &  5.947856e-02 &  1.104433e-01 &   5.902205e-01 &      \\
83  &                     outlet\_re[T.Medical Daily] &  2.713372e-03 &  8.768741e-02 &   9.753154e-01 &      \\
84  &                       outlet\_re[T.Medicinenet] & -8.076063e-02 &  1.192707e-01 &   4.983543e-01 &      \\
85  &                          outlet\_re[T.MinnPost] &  3.443965e-01 &  1.960939e-01 &   7.908836e-02 &      \\
86  &                          outlet\_re[T.Mongabay] & -6.811923e-02 &  1.873440e-01 &   7.161651e-01 &      \\
87  &             outlet\_re[T.Mother Nature Network] & -2.763805e-01 &  1.673802e-01 &   9.874458e-02 &      \\
88  &                        outlet\_re[T.My Science] &  3.483963e-01 &  1.451694e-01 &   1.642704e-02 &    * \\
89  &                          outlet\_re[T.Nanowerk] &  8.096455e-03 &  1.058460e-01 &   9.390295e-01 &      \\
90  &               outlet\_re[T.National Geographic] & -3.036850e-01 &  2.092475e-01 &   1.467406e-01 &      \\
91  &                 outlet\_re[T.Nature World News] & -3.571103e-03 &  9.292002e-02 &   9.693445e-01 &      \\
92  &                          outlet\_re[T.Newsweek] & -1.750058e-02 &  1.246192e-01 &   8.883228e-01 &      \\
93  &                          outlet\_re[T.Newswise] & -1.369415e-01 &  7.427771e-02 &   6.528206e-02 &      \\
94  &             outlet\_re[T.Nutra Ingredients USA] &  5.507245e-02 &  1.368482e-01 &   6.873779e-01 &      \\
95  &                          outlet\_re[T.OnMedica] & -3.932312e-01 &  1.924101e-01 &   4.102325e-02 &    * \\
96  &           outlet\_re[T.Oncology Nurse Advisor ] & -2.845357e-02 &  8.021973e-02 &   7.228296e-01 &      \\
97  &        outlet\_re[T.Oregon Public Broadcasting] & -2.666921e-01 &  3.417858e-01 &   4.352495e-01 &      \\
98  &                       outlet\_re[T.PR Newswire] & -3.164633e-01 &  1.351765e-01 &   1.925733e-02 &    * \\
99  &                            outlet\_re[T.PR Web] & -1.157196e-01 &  1.834363e-01 &   5.281657e-01 &      \\
100 &                  outlet\_re[T.Pacific Standard] & -7.247648e-02 &  3.525606e-01 &   8.371321e-01 &      \\
101 &                     outlet\_re[T.Parent Herald] & -1.371882e-02 &  1.318641e-01 &   9.171429e-01 &      \\
102 &                   outlet\_re[T.Pediatric News ] & -1.041879e-01 &  1.289190e-01 &   4.190258e-01 &      \\
103 &              outlet\_re[T.Physician's Briefing] &  5.903768e-02 &  7.128629e-02 &   4.076014e-01 &      \\
104 &                outlet\_re[T.Physician's Weekly] &  5.279796e-02 &  8.979990e-02 &   5.565861e-01 &      \\
105 &                     outlet\_re[T.Psych Central] & -7.079623e-02 &  8.881198e-02 &   4.253955e-01 &      \\
106 &                  outlet\_re[T.Psychology Today] &  1.471616e-01 &  1.458590e-01 &   3.130466e-01 &      \\
107 &                            outlet\_re[T.Quartz] & -2.568594e-02 &  1.736216e-01 &   8.823932e-01 &      \\
108 &                outlet\_re[T.Real Clear Science] & -1.033074e-01 &  2.967537e-01 &   7.277578e-01 &      \\
109 &              outlet\_re[T.Renal \& Urology News] & -2.863998e-01 &  1.486517e-01 &   5.406808e-02 &      \\
110 &                    outlet\_re[T.Runner's World] &  1.692774e-01 &  1.487845e-01 &   2.552741e-01 &      \\
111 &                             outlet\_re[T.Salon] & -2.017878e-01 &  1.607046e-01 &   2.092913e-01 &      \\
112 &                          outlet\_re[T.Sci-News] & -8.138982e-02 &  1.000133e-01 &   4.157961e-01 &      \\
113 &                       outlet\_re[T.Science 2.0] & -1.136839e-02 &  8.991745e-02 &   8.993944e-01 &      \\
114 &                     outlet\_re[T.Science Alert] & -2.144484e-01 &  1.502139e-01 &   1.534506e-01 &      \\
115 &                     outlet\_re[T.Science Daily] & -4.366435e-02 &  7.140627e-02 &   5.408960e-01 &      \\
116 &              outlet\_re[T.Science World Report] & -1.422420e-01 &  8.674987e-02 &   1.011216e-01 &      \\
117 &                      outlet\_re[T.Science/AAAS] & -5.761539e-02 &  2.084667e-01 &   7.822676e-01 &      \\
118 &               outlet\_re[T.Scientific American] & -4.941122e-02 &  1.312369e-01 &   7.065549e-01 &      \\
119 &                        outlet\_re[T.Seed Daily] & -1.668183e-02 &  1.344291e-01 &   9.012449e-01 &      \\
120 &                         outlet\_re[T.SeedQuest] & -5.266943e-02 &  1.476495e-01 &   7.213138e-01 &      \\
121 &                 outlet\_re[T.Sign of the Times] & -3.243128e-01 &  2.089051e-01 &   1.206069e-01 &      \\
122 &                      outlet\_re[T.Sky Nightly ] & -2.064380e-01 &  1.565965e-01 &   1.874577e-01 &      \\
123 &              outlet\_re[T.Smithsonian Magazine] & -1.020489e-01 &  2.075115e-01 &   6.228957e-01 &      \\
124 &                       outlet\_re[T.Space Daily] & -3.221622e-02 &  1.663509e-01 &   8.464450e-01 &      \\
125 &                         outlet\_re[T.Space.com] & -2.475331e-01 &  2.977834e-01 &   4.058626e-01 &      \\
126 &                     outlet\_re[T.TIME Magazine] & -1.573875e-01 &  1.272313e-01 &   2.161261e-01 &      \\
127 &                        outlet\_re[T.Tech Times] & -2.266114e-01 &  9.318396e-02 &   1.504862e-02 &    * \\
128 &                       outlet\_re[T.Tech Xplore] & -1.922758e-01 &  1.704491e-01 &   2.593397e-01 &      \\
129 &               outlet\_re[T.Technology Networks] &  1.374658e-02 &  8.413666e-02 &   8.702213e-01 &      \\
130 &                    outlet\_re[T.Technology.org] & -4.991141e-02 &  7.621141e-02 &   5.125513e-01 &      \\
131 &                     outlet\_re[T.The ASCO Post] &  1.168462e-02 &  9.385778e-02 &   9.009290e-01 &      \\
132 &  outlet\_re[T.The Atlanta Journal Constitution] &  2.579170e-01 &  2.061377e-01 &   2.109122e-01 &      \\
133 &                      outlet\_re[T.The Atlantic] & -8.017929e-02 &  2.251770e-01 &   7.217983e-01 &      \\
134 &                   outlet\_re[T.The Epoch Times] & -1.312479e-01 &  1.110176e-01 &   2.371604e-01 &      \\
135 &                     outlet\_re[T.The Inquisitr] &  1.302168e-01 &  1.825987e-01 &   4.757910e-01 &      \\
136 &                     outlet\_re[T.The Raw Story] & -2.481762e-01 &  2.229263e-01 &   2.656367e-01 &      \\
137 &             outlet\_re[T.The University Herald] & -6.434642e-01 &  1.599709e-01 &   5.828394e-05 &  *** \\
138 &                        outlet\_re[T.UBM Medica] & -6.016875e-02 &  8.026344e-02 &   4.534990e-01 &      \\
139 &                           outlet\_re[T.UPI.com] &  8.112067e-02 &  1.267747e-01 &   5.222736e-01 &      \\
140 &                        outlet\_re[T.USNews.com] & -9.798014e-02 &  9.177399e-02 &   2.857308e-01 &      \\
141 &                              outlet\_re[T.Vice] & -7.818448e-03 &  2.517404e-01 &   9.752246e-01 &      \\
142 &                           outlet\_re[T.Vox.com] & -3.341810e-01 &  1.929045e-01 &   8.325744e-02 &      \\
143 &                        outlet\_re[T.WebMD News] & -1.310441e-01 &  1.952281e-01 &   5.020949e-01 &      \\
144 &                            outlet\_re[T.Yahoo!] & -5.646596e-02 &  1.108680e-01 &   6.105541e-01 &      \\
145 &                outlet\_re[T.Yahoo! Finance USA] & -7.182726e-02 &  1.125804e-01 &   5.234912e-01 &      \\
146 &                       outlet\_re[T.newsmax.com] &  1.473574e-01 &  1.651354e-01 &   3.722431e-01 &      \\
147 &                        outlet\_re[T.outlet\_ref] & -1.387991e-01 &  7.826739e-02 &   7.621130e-02 &      \\
148 &                          outlet\_re[T.redOrbit] & -1.253200e-01 &  1.020059e-01 &   2.192836e-01 &      \\
149 &                       abs\_level\_of\_uncertainty &  5.699637e-01 &  1.522749e-02 &  3.852465e-277 &  *** \\
150 &                                abs\_finding\_len & -5.525056e-04 &  7.162267e-04 &   4.404918e-01 &      \\
151 &                        abs\_flesch\_reading\_ease & -4.160216e-04 &  2.800400e-04 &   1.374403e-01 &      \\
152 &                              first\_author\_rank & -4.919522e-06 &  3.511413e-06 &   1.612604e-01 &      \\
153 &                                      affi\_rank &  6.934040e-06 &  3.471540e-06 &   4.582494e-02 &    * \\
154 &                                            Law &  7.366396e-01 &  2.361478e-01 &   1.820350e-03 &   ** \\
155 &                       Condensed\_matter\_physics &  8.138790e-01 &  4.870948e-01 &   9.479404e-02 &      \\
156 &                         Biomedical\_engineering &  1.787057e-01 &  4.496644e-01 &   6.910711e-01 &      \\
157 &                                      Hydrology &  4.387856e-01 &  3.984513e-01 &   2.708395e-01 &      \\
158 &                                 Atomic\_physics &  1.055620e+00 &  5.598327e-01 &   5.939484e-02 &      \\
159 &                          Development\_economics &  9.766939e-01 &  6.344526e-01 &   1.237500e-01 &      \\
160 &                                         Optics &  1.977795e-01 &  6.850613e-01 &   7.728179e-01 &      \\
161 &                                  Public\_policy &  1.715567e-01 &  4.336509e-01 &   6.924060e-01 &      \\
162 &                                    Lung\_cancer & -1.895581e-01 &  1.011566e-01 &   6.098937e-02 &      \\
163 &                         Electronic\_engineering &  7.334788e-01 &  1.202981e+00 &   5.420709e-01 &      \\
164 &                        Artificial\_intelligence &  4.496298e-01 &  5.821348e-01 &   4.399177e-01 &      \\
165 &                               Machine\_learning &  1.193459e+00 &  6.224831e-01 &   5.525050e-02 &      \\
166 &                                 Gender\_studies &  1.698486e-01 &  3.783571e-01 &   6.535113e-01 &      \\
167 &                           Chemical\_engineering &  1.356124e-01 &  4.603929e-01 &   7.683412e-01 &      \\
168 &                                     Biophysics & -6.251133e-01 &  2.699860e-01 &   2.062540e-02 &    * \\
169 &                           Analytical\_chemistry &  6.470635e-02 &  4.763130e-01 &   8.919455e-01 &      \\
170 &                               Computer\_science &  5.993530e-01 &  3.165207e-01 &   5.832820e-02 &      \\
171 &                                      Radiology &  3.306108e-01 &  1.257341e-01 &   8.573178e-03 &   ** \\
172 &                                        Urology &  5.536116e-01 &  1.734635e-01 &   1.422210e-03 &   ** \\
173 &                                   Architecture &  7.057613e-01 &  3.804322e-01 &   6.362037e-02 &      \\
174 &                              Quantum\_mechanics & -1.200196e+00 &  1.516187e+00 &   4.286306e-01 &      \\
175 &                               Particle\_physics & -1.005499e+00 &  1.297896e+00 &   4.385374e-01 &      \\
176 &                              Materials\_science & -1.936561e-02 &  2.358550e-01 &   9.345633e-01 &      \\
177 &                          Computational\_biology &  1.604343e-01 &  6.447472e-01 &   8.034981e-01 &      \\
178 &                                       Agronomy & -1.691026e-01 &  2.998099e-01 &   5.727519e-01 &      \\
179 &              Environmental\_resource\_management &  3.442745e-01 &  1.769106e-01 &   5.169456e-02 &      \\
180 &                              Molecular\_biology &  3.329921e-01 &  1.140334e-01 &   3.511247e-03 &   ** \\
181 &                                    Dermatology &  2.053528e-01 &  1.618487e-01 &   2.045611e-01 &      \\
182 &                                    Engineering & -2.612870e-02 &  4.064867e-01 &   9.487498e-01 &      \\
183 &                                        Surgery &  7.256831e-02 &  5.796134e-02 &   2.106117e-01 &      \\
184 &                                  Public\_health &  3.683271e-02 &  7.998789e-02 &   6.451886e-01 &      \\
185 &                              Molecular\_physics & -2.779245e+00 &  5.568305e-01 &   6.161629e-07 &  *** \\
186 &                                 Bioinformatics &  3.118113e-01 &  2.547929e-01 &   2.210796e-01 &      \\
187 &                                        Physics &  6.081841e-01 &  2.931849e-01 &   3.808211e-02 &    * \\
188 &                           Cognitive\_psychology &  1.008165e-01 &  1.476448e-01 &   4.947385e-01 &      \\
189 &                                       Oncology &  2.514013e-01 &  1.018363e-01 &   1.358749e-02 &    * \\
190 &                                      Pathology & -9.373196e-02 &  1.049929e-01 &   3.720276e-01 &      \\
191 &                                   Biochemistry &  1.774480e-01 &  1.429166e-01 &   2.144231e-01 &      \\
192 &                                 Social\_science & -6.793392e-01 &  5.846966e-01 &   2.453337e-01 &      \\
193 &                                    Climatology & -2.748547e-02 &  1.599616e-01 &   8.635803e-01 &      \\
194 &                                   Pharmacology & -1.151915e-02 &  2.262672e-01 &   9.593992e-01 &      \\
195 &                                    Agriculture & -1.438755e-01 &  1.853908e-01 &   4.377391e-01 &      \\
196 &                                   Neuroscience &  2.077526e-01 &  1.225342e-01 &   9.003621e-02 &      \\
197 &                                        Fishery & -6.280234e-02 &  2.614855e-01 &   8.102022e-01 &      \\
198 &                                       Virology &  8.153155e-02 &  1.191987e-01 &   4.940021e-01 &      \\
199 &                                   Microbiology &  2.829945e-01 &  1.755445e-01 &   1.069911e-01 &      \\
200 &                                  Communication & -5.512068e-02 &  1.818739e-01 &   7.618458e-01 &      \\
201 &                                  Endocrinology & -1.144640e-02 &  6.000891e-02 &   8.487315e-01 &      \\
202 &                                    Epigenetics & -3.201931e-01 &  1.739367e-01 &   6.568889e-02 &      \\
203 &                                      Marketing & -5.428802e-02 &  1.878822e-01 &   7.726313e-01 &      \\
204 &                                  Global\_health & -8.158797e-01 &  2.747229e-01 &   2.990865e-03 &   ** \\
205 &                                   Agroforestry &  3.464929e-01 &  2.411601e-01 &   1.508313e-01 &      \\
206 &                                      Chemistry & -2.867175e-01 &  2.035011e-01 &   1.589068e-01 &      \\
207 &                                    Mathematics & -2.450289e-04 &  5.875854e-01 &   9.996673e-01 &      \\
208 &                                     Gynecology &  5.374073e-02 &  1.003932e-01 &   5.924596e-01 &      \\
209 &                                    Gerontology &  1.067810e-01 &  1.025651e-01 &   2.978669e-01 &      \\
210 &                                    Meteorology &  1.868873e-01 &  3.175428e-01 &   5.561894e-01 &      \\
211 &                            Veterinary\_medicine &  4.891855e-01 &  6.890164e-01 &   4.777448e-01 &      \\
212 &                                     Government &  6.598691e-02 &  2.044891e-01 &   7.469395e-01 &      \\
213 &                                      Dentistry &  4.435792e-01 &  3.849765e-01 &   2.492726e-01 &      \\
214 &                                 Microeconomics & -3.951653e-01 &  3.245074e-01 &   2.233687e-01 &      \\
215 &                                      Sociology &  1.286958e-01 &  4.117888e-01 &   7.546491e-01 &      \\
216 &                             Emergency\_medicine &  2.787570e-02 &  8.573117e-02 &   7.450765e-01 &      \\
217 &                                     Pediatrics & -1.003705e-01 &  6.917502e-02 &   1.468394e-01 &      \\
218 &                                    Advertising &  3.186477e-01 &  1.918371e-01 &   9.675651e-02 &      \\
219 &                                   Oceanography & -6.560915e-02 &  2.819131e-01 &   8.159799e-01 &      \\
220 &                       Developmental\_psychology &  1.195245e-01 &  1.034674e-01 &   2.480562e-01 &      \\
221 &                              Internal\_medicine &  8.220328e-02 &  5.690524e-02 &   1.486298e-01 &      \\
222 &                                     Cardiology &  5.524896e-02 &  8.955315e-02 &   5.372962e-01 &      \\
223 &                      Environmental\_engineering & -8.506562e-02 &  2.751861e-01 &   7.572402e-01 &      \\
224 &                                General\_surgery &  3.474743e-03 &  1.107736e-01 &   9.749771e-01 &      \\
225 &                          Environmental\_science & -2.655664e-01 &  2.169341e-01 &   2.209299e-01 &      \\
226 &                                     Geophysics & -6.860677e-02 &  5.465873e-01 &   9.001171e-01 &      \\
227 &                                     Immunology &  1.933034e-02 &  7.518751e-02 &   7.971137e-01 &      \\
228 &                            Clinical\_psychology &  1.138828e-01 &  1.061013e-01 &   2.831598e-01 &      \\
229 &                                     Toxicology &  8.617096e-01 &  3.482656e-01 &   1.337623e-02 &    * \\
230 &                                        Ecology &  7.529510e-02 &  8.527012e-02 &   3.772598e-01 &      \\
231 &                                        Biology &  9.222282e-02 &  1.596439e-01 &   5.635019e-01 &      \\
232 &                                   Epidemiology &  8.594034e-02 &  8.753896e-02 &   3.262664e-01 &      \\
233 &                               Physical\_therapy &  2.620408e-01 &  5.671623e-02 &   3.909564e-06 &  *** \\
234 &                                     Physiology & -1.980659e-01 &  2.178464e-01 &   3.632795e-01 &      \\
235 &                                     Statistics &  2.341798e-02 &  6.805480e-01 &   9.725509e-01 &      \\
236 &                                Psychopathology &  2.472524e-01 &  2.503421e-01 &   3.233580e-01 &      \\
237 &                                 Animal\_science &  3.515531e-02 &  3.951403e-01 &   9.291092e-01 &      \\
238 &                                        Nursing &  2.257262e-01 &  1.022985e-01 &   2.738178e-02 &    * \\
239 &                                     Seismology &  1.323521e-02 &  4.299924e-01 &   9.754459e-01 &      \\
240 &                                        History &  1.381349e+00 &  1.326173e+00 &   2.976343e-01 &      \\
241 &                                     Psychiatry &  1.751021e-02 &  7.313545e-02 &   8.107864e-01 &      \\
242 &                                        Zoology &  3.438307e-01 &  1.880035e-01 &   6.746886e-02 &      \\
243 &                                     Psychology & -4.618279e-03 &  1.582133e-01 &   9.767138e-01 &      \\
244 &                                       Etiology &  3.132386e-01 &  1.985362e-01 &   1.146753e-01 &      \\
245 &                                  Geomorphology &  3.468530e-01 &  2.357002e-01 &   1.411825e-01 &      \\
246 &                           Atmospheric\_sciences &  3.069264e-01 &  2.614331e-01 &   2.404332e-01 &      \\
247 &                                      Geography &  2.762497e-01 &  2.213373e-01 &   2.120431e-01 &      \\
248 &                                     Demography &  6.952602e-02 &  6.645468e-02 &   2.955008e-01 &      \\
249 &                                        Geology & -6.022320e-01 &  2.371066e-01 &   1.111151e-02 &    * \\
250 &                                       Medicine &  9.558576e-02 &  1.369642e-01 &   4.852724e-01 &      \\
251 &                                Family\_medicine & -1.230967e-01 &  6.874645e-02 &   7.340696e-02 &      \\
252 &                           Evolutionary\_biology & -1.388986e-01 &  1.670676e-01 &   4.057836e-01 &      \\
253 &                                   Astrobiology &  6.528570e-01 &  3.667338e-01 &   7.509240e-02 &      \\
254 &                                      Astronomy &  1.452574e-01 &  2.820646e-01 &   6.065856e-01 &      \\
255 &                                   Astrophysics & -4.785610e-02 &  4.135766e-01 &   9.078839e-01 &      \\
256 &                                   Geochemistry &  1.369776e-01 &  4.036109e-01 &   7.343346e-01 &      \\
257 &                                       Business &  3.041133e-02 &  2.331766e-01 &   8.962368e-01 &      \\
258 &                                        Finance &  1.940427e-02 &  2.396875e-01 &   9.354791e-01 &      \\
259 &                             Management\_science & -4.253369e-14 &  5.514719e-14 &   4.405723e-01 &      \\
260 &                              Social\_psychology &  4.484812e-02 &  8.051094e-02 &   5.775172e-01 &      \\
261 &                              Political\_science & -2.722226e-01 &  3.667877e-01 &   4.580057e-01 &      \\
262 &                                    Archaeology &  4.512896e-01 &  3.544401e-01 &   2.029775e-01 &      \\
263 &                                      Economics &  1.880270e-01 &  1.833695e-01 &   3.052140e-01 &      \\
264 &                                   Paleontology &  1.245241e-02 &  2.222471e-01 &   9.553200e-01 &      \\
265 &                                    Criminology &  4.386701e-01 &  5.081198e-01 &   3.879942e-01 &      \\
\bottomrule
%\end{tabular}

\caption{Regression coefficients for predicting sentence-level certainty in news with aspect-level certainty in abstracts (RQ3).}
\label{reg:abs-types-news-levels}

\end{longtable}
\onecolumn
 \footnotesize
 \setlength\LTleft{8mm}
\begin{longtable}{llrrrl}

%\resizebox{1.0\textwidth}{!}{
%\begin{tabular}{llrrrrrl}

\toprule
{} &                                                 IV &         coeff &        SE & \multicolumn{2}{l}{p value} \\
\midrule
0   &                                        (Intercept) &  4.769169e+00 &  0.090361 &   0.000000e+00 &  *** \\
1   &                                        finding\_len & -8.585722e-03 &  0.000329 &  2.223725e-149 &  *** \\
2   &                                flesch\_reading\_ease & -1.233028e-03 &  0.000127 &   3.486418e-22 &  *** \\
3   &                                  first\_author\_rank &  6.810203e-06 &  0.000002 &   2.893930e-05 &  *** \\
4   &                                          affi\_rank & -1.955582e-07 &  0.000002 &   9.088450e-01 &      \\
5   &                             affi\_cateinternational &  6.176708e-03 &  0.006035 &   3.061173e-01 &      \\
6   &                                   affi\_cateunknown &  7.980791e-02 &  0.066196 &   2.279631e-01 &      \\
7   &                              journal\_impact\_cat>30 &  1.115552e-02 &  0.011485 &   3.314135e-01 &      \\
8   &                                journal\_impact\_cat0 &  3.484480e-02 &  0.038634 &   3.671009e-01 &      \\
9   &                                journal\_impact\_cat1 &  2.338580e-02 &  0.016713 &   1.617297e-01 &      \\
10  &                               journal\_impact\_cat10 &  3.099042e-02 &  0.021125 &   1.423854e-01 &      \\
11  &                            journal\_impact\_cat11-20 & -1.325421e-02 &  0.011667 &   2.559562e-01 &      \\
12  &                                journal\_impact\_cat2 & -2.835769e-03 &  0.013643 &   8.353414e-01 &      \\
13  &                            journal\_impact\_cat21-30 &  1.157902e-02 &  0.016218 &   4.752635e-01 &      \\
14  &                                journal\_impact\_cat3 & -2.153386e-02 &  0.013002 &   9.768855e-02 &      \\
15  &                                journal\_impact\_cat4 & -1.383440e-02 &  0.012566 &   2.709385e-01 &      \\
16  &                                journal\_impact\_cat5 &  7.237343e-03 &  0.014383 &   6.148402e-01 &      \\
17  &                                journal\_impact\_cat6 & -1.279505e-03 &  0.017806 &   9.427163e-01 &      \\
18  &                                journal\_impact\_cat7 & -4.565138e-03 &  0.016952 &   7.876998e-01 &      \\
19  &                                journal\_impact\_cat8 & -1.158010e-02 &  0.019421 &   5.509985e-01 &      \\
20  &                                 num\_authors\_cat>30 & -6.860334e-02 &  0.020412 &   7.774055e-04 &  *** \\
21  &                                   num\_authors\_cat1 & -5.658062e-02 &  0.020951 &   6.922228e-03 &   ** \\
22  &                                  num\_authors\_cat10 & -4.269129e-02 &  0.018650 &   2.207752e-02 &    * \\
23  &                               num\_authors\_cat11-20 & -3.377127e-02 &  0.014301 &   1.820837e-02 &    * \\
24  &                                   num\_authors\_cat2 & -7.501011e-02 &  0.015725 &   1.845783e-06 &  *** \\
25  &                               num\_authors\_cat21-30 & -2.494395e-02 &  0.018716 &   1.826133e-01 &      \\
26  &                                   num\_authors\_cat3 & -4.136119e-02 &  0.015437 &   7.376600e-03 &   ** \\
27  &                                   num\_authors\_cat4 & -4.854558e-02 &  0.015367 &   1.582984e-03 &   ** \\
28  &                                   num\_authors\_cat5 & -5.129608e-02 &  0.015485 &   9.244715e-04 &  *** \\
29  &                                   num\_authors\_cat6 & -3.495075e-02 &  0.015828 &   2.723927e-02 &    * \\
30  &                                   num\_authors\_cat7 & -4.805026e-02 &  0.016237 &   3.084075e-03 &   ** \\
31  &                                   num\_authors\_cat8 & -2.308659e-02 &  0.016820 &   1.698922e-01 &      \\
32  &                              outlet\_re12 News KBMT &  1.418467e-01 &  0.167373 &   3.967259e-01 &      \\
33  &                        outlet\_re2 Minute Medicine  & -4.312124e-02 &  0.087548 &   6.223354e-01 &      \\
34  &                   outlet\_re7th Space Family Portal & -4.599097e-02 &  0.091995 &   6.171269e-01 &      \\
35  &                        outlet\_reABC 7 WKBW Buffalo & -8.998381e-02 &  0.256673 &   7.259058e-01 &      \\
36  &            outlet\_reABC Action News WFTS Tampa Bay & -2.982455e-01 &  0.244460 &   2.224629e-01 &      \\
37  &                                  outlet\_reABC News & -6.698653e-02 &  0.093044 &   4.715628e-01 &      \\
38  &                       outlet\_reABC News 15 Arizona &  1.766278e-01 &  0.270452 &   5.137049e-01 &      \\
39  &                           outlet\_reABC News WMUR 9 & -3.542851e-01 &  0.129487 &   6.219294e-03 &   ** \\
40  &                           outlet\_reAction News Now & -5.668414e-02 &  0.102343 &   5.796746e-01 &      \\
41  &                                      outlet\_reAJMC & -1.393673e-01 &  0.095787 &   1.456802e-01 &      \\
42  &                      outlet\_reAlaska Despatch News &  9.177018e-02 &  0.123984 &   4.591945e-01 &      \\
43  &                                  outlet\_reAlternet & -1.114754e-01 &  0.094173 &   2.365219e-01 &      \\
44  &    outlet\_reAmerican Council on Science and Health & -9.416221e-02 &  0.096104 &   3.271910e-01 &      \\
45  &      outlet\_reAmerican Physical Society - Physics  & -2.596486e-01 &  0.102138 &   1.101966e-02 &    * \\
46  &                                       outlet\_reAOL & -7.593740e-02 &  0.429942 &   8.598053e-01 &      \\
47  &                      outlet\_reArizona Public Radio & -1.542826e-01 &  0.234993 &   5.114788e-01 &      \\
48  &                               outlet\_reArstechnica & -2.321924e-01 &  0.112495 &   3.901870e-02 &    * \\
49  &                     outlet\_reAstrobiology Magazine & -2.117611e-01 &  0.103951 &   4.164215e-02 &    * \\
50  &                              outlet\_reazfamily.com & -2.734613e-01 &  0.097476 &   5.026437e-03 &   ** \\
51  &                  outlet\_reBecker's Hospital Review &  1.236054e-02 &  0.105464 &   9.067007e-01 &      \\
52  &                     outlet\_reBecker's Spine Review &  1.118130e-02 &  0.178829 &   9.501449e-01 &      \\
53  &                                  outlet\_reBenzinga & -8.756726e-02 &  0.089176 &   3.261230e-01 &      \\
54  &                          outlet\_reBillings Gazette & -3.004539e-02 &  0.166643 &   8.569189e-01 &      \\
55  &                          outlet\_reBio-Medicine.org & -1.291493e-01 &  0.123512 &   2.957305e-01 &      \\
56  &                                  outlet\_reBiospace & -8.649325e-02 &  0.087187 &   3.211818e-01 &      \\
57  &                              outlet\_reBioTech Gate & -2.053865e-01 &  0.118983 &   8.431746e-02 &      \\
58  &                  outlet\_reBoise State Public Radio &  4.968309e-02 &  0.308591 &   8.720939e-01 &      \\
59  &                    outlet\_reBreitbart News Network & -7.084124e-02 &  0.217911 &   7.451118e-01 &      \\
60  &                                 outlet\_reBrookings & -6.427207e-03 &  0.102487 &   9.499958e-01 &      \\
61  &                          outlet\_reBusiness Insider & -1.177954e-01 &  0.098250 &   2.305574e-01 &      \\
62  &                             outlet\_reBusiness Wire &  3.400983e-01 &  0.256321 &   1.845636e-01 &      \\
63  &                                    outlet\_reBustle & -1.959370e-01 &  0.096802 &   4.296269e-02 &    * \\
64  &                                  outlet\_reBuzzfeed & -1.476767e-01 &  0.211114 &   4.842350e-01 &      \\
65  &                              outlet\_reCarbon Brief & -2.223582e-01 &  0.094952 &   1.919420e-02 &    * \\
66  &                   outlet\_reCardiovascular Business & -3.031564e-02 &  0.144638 &   8.339826e-01 &      \\
67  &                                  outlet\_reCBS News & -1.057902e-01 &  0.091276 &   2.464531e-01 &      \\
68  &    outlet\_reCentre for Disease Research and Policy &  1.289307e-01 &  0.150621 &   3.920055e-01 &      \\
69  &                 outlet\_reChristian Science Monitor & -2.282957e-02 &  0.090961 &   8.018283e-01 &      \\
70  &                          outlet\_reClinical Advisor & -7.162084e-02 &  0.094883 &   4.503524e-01 &      \\
71  &                                      outlet\_reCNBC &  5.914617e-02 &  0.270347 &   8.268232e-01 &      \\
72  &                                      outlet\_reCNET &  4.275404e-02 &  0.189956 &   8.219228e-01 &      \\
73  &                                  outlet\_reCNN News & -2.990173e-01 &  0.172478 &   8.298300e-02 &      \\
74  &                             outlet\_reCommon Dreams & -1.647337e-01 &  0.099371 &   9.736787e-02 &      \\
75  &                         outlet\_reCornell Chronicle & -8.121157e-02 &  0.117048 &   4.877897e-01 &      \\
76  &                           outlet\_reCounsel \& Heal  & -2.143805e-02 &  0.092798 &   8.173015e-01 &      \\
77  &                                 outlet\_reDaily Kos &  2.300905e-02 &  0.244820 &   9.251225e-01 &      \\
78  &                         outlet\_reDayton Daily News &  8.135284e-02 &  0.127584 &   5.237081e-01 &      \\
79  &                         outlet\_reDiscover Magazine &  1.773501e-02 &  0.178653 &   9.209237e-01 &      \\
80  &                            outlet\_reDoctors Lounge & -2.875162e-02 &  0.089025 &   7.467259e-01 &      \\
81  &           outlet\_reDrug Discovery and Development  & -1.270650e-01 &  0.134709 &   3.455532e-01 &      \\
82  &                                 outlet\_reDrugs.com &  4.794902e-03 &  0.085832 &   9.554506e-01 &      \\
83  &                                  outlet\_reEarthSky & -1.043942e-01 &  0.088849 &   2.400150e-01 &      \\
84  &                                       outlet\_reECN & -5.907096e-02 &  0.100715 &   5.575317e-01 &      \\
85  &                               outlet\_reElite Daily & -6.227301e-02 &  0.091942 &   4.982124e-01 &      \\
86  &                            outlet\_reEmaxhealth.com &  1.496814e-02 &  0.093292 &   8.725321e-01 &      \\
87  &                outlet\_reEnvironmental News Network & -1.580648e-01 &  0.091333 &   8.351947e-02 &      \\
88  &                              outlet\_reEquities.com & -4.579956e-02 &  0.106006 &   6.657094e-01 &      \\
89  &                               outlet\_reEurekAlert! & -6.943812e-02 &  0.085482 &   4.166176e-01 &      \\
90  &                           outlet\_reEveryday Health & -1.493808e-01 &  0.088384 &   9.100728e-02 &      \\
91  &                              outlet\_reFast Company & -1.643770e-01 &  0.101322 &   1.047374e-01 &      \\
92  &                              outlet\_reFight Aging! & -8.325870e-02 &  0.089406 &   3.517325e-01 &      \\
93  &                           outlet\_reFiveThirtyEight & -1.347739e-01 &  0.119805 &   2.606163e-01 &      \\
94  &                                  outlet\_reFOX News & -2.000903e-01 &  0.159959 &   2.109811e-01 &      \\
95  &                                  outlet\_reFuturity & -9.837692e-02 &  0.081818 &   2.292193e-01 &      \\
96  &                                       outlet\_reGEN & -1.224438e-01 &  0.088232 &   1.652196e-01 &      \\
97  &                      outlet\_reGeorgia Public Radio & -1.360975e-01 &  0.139693 &   3.299296e-01 &      \\
98  &                               outlet\_reGoogle News & -1.390805e-01 &  0.092665 &   1.333882e-01 &      \\
99  &                      outlet\_reGovernment Executive & -1.144597e-01 &  0.112339 &   3.082658e-01 &      \\
100 &                        outlet\_reGreen Car Congress &  5.236885e-02 &  0.105622 &   6.200273e-01 &      \\
101 &                    outlet\_reGuardian Liberty Voice & -4.884608e-02 &  0.087284 &   5.757369e-01 &      \\
102 &                  outlet\_reHarvard Business Review  & -1.502870e-01 &  0.109402 &   1.695334e-01 &      \\
103 &                   outlet\_reHeadlines \& Global News &  6.714558e-03 &  0.084716 &   9.368267e-01 &      \\
104 &                                    outlet\_reHealth & -4.375126e-02 &  0.110842 &   6.930523e-01 &      \\
105 &                              outlet\_reHealth Canal & -7.192425e-02 &  0.081390 &   3.768590e-01 &      \\
106 &                               outlet\_reHealth Day  & -1.811595e-01 &  0.154427 &   2.407556e-01 &      \\
107 &                            outlet\_reHealth Imaging & -1.013049e-01 &  0.140246 &   4.700892e-01 &      \\
108 &                          outlet\_reHealth Medicinet & -1.197016e-01 &  0.081891 &   1.438250e-01 &      \\
109 &                               outlet\_reHealthline  &  5.041231e-04 &  0.118510 &   9.966059e-01 &      \\
110 &                          outlet\_rehellogiggles.com & -1.521049e-01 &  0.128123 &   2.351606e-01 &      \\
111 &                                outlet\_reHerald Sun &  1.840454e-02 &  0.157959 &   9.072447e-01 &      \\
112 &                           outlet\_reHerald Tribune  & -7.896818e-02 &  0.113124 &   4.851392e-01 &      \\
113 &               outlet\_reHomeland Security News Wire & -2.311931e-01 &  0.095445 &   1.542642e-02 &    * \\
114 &                         outlet\_reHouston Chronicle & -1.264263e-01 &  0.111696 &   2.576873e-01 &      \\
115 &                             outlet\_reHowStuffWorks & -1.085633e-01 &  0.091457 &   2.352169e-01 &      \\
116 &                           outlet\_reHuffington Post & -1.753507e-01 &  0.096591 &   6.946858e-02 &      \\
117 &                          outlet\_reIdaho Statements & -1.367420e-01 &  0.205719 &   5.062429e-01 &      \\
118 &                                      outlet\_reInc. & -2.885615e-02 &  0.092435 &   7.549076e-01 &      \\
119 &                   outlet\_reInfection Control Today & -4.932433e-02 &  0.096901 &   6.107402e-01 &      \\
120 &                            outlet\_reInside Science & -1.394995e-01 &  0.115661 &   2.277802e-01 &      \\
121 &                        outlet\_reInsurance News Net & -1.118142e-01 &  0.116388 &   3.367068e-01 &      \\
122 &              outlet\_reInternational Business Times & -8.918184e-02 &  0.085132 &   2.948382e-01 &      \\
123 &                                   outlet\_reInverse & -1.340195e-01 &  0.082395 &   1.038382e-01 &      \\
124 &                         outlet\_reIowa Public Radio &  8.488846e-02 &  0.270454 &   7.536174e-01 &      \\
125 &                     outlet\_reJournalist's Resource & -1.261923e-01 &  0.096084 &   1.890678e-01 &      \\
126 &                          outlet\_reKansas City Star &  1.827350e-01 &  0.431490 &   6.719338e-01 &      \\
127 &              outlet\_reKansas City University Radio &  1.907765e-02 &  0.190358 &   9.201699e-01 &      \\
128 &                       outlet\_reKansas Public Radio & -3.241566e-02 &  0.181981 &   8.586239e-01 &      \\
129 &                                   outlet\_reKCENG12 & -2.303815e-01 &  0.308981 &   4.559008e-01 &      \\
130 &                                 outlet\_reKERA News &  3.279992e-02 &  0.186044 &   8.600572e-01 &      \\
131 &                                 outlet\_reKiiiTV 3  & -3.457711e-01 &  0.138292 &   1.241090e-02 &    * \\
132 &                                    outlet\_reKing 5 & -7.172016e-02 &  0.140876 &   6.106830e-01 &      \\
133 &                                      outlet\_reKOSU & -2.588662e-01 &  0.336716 &   4.420162e-01 &      \\
134 &                                      outlet\_reKPBS & -7.959956e-02 &  0.135971 &   5.582689e-01 &      \\
135 &   outlet\_reKPCC : Southern California Public Radio & -6.482439e-02 &  0.127915 &   6.123117e-01 &      \\
136 &                                outlet\_reKRWG TV/FM & -3.408372e-01 &  0.186725 &   6.795268e-02 &      \\
137 &                                      outlet\_reKTEN & -9.834243e-02 &  0.143354 &   4.927093e-01 &      \\
138 &                                      outlet\_reKUNC & -1.704335e-01 &  0.122598 &   1.644783e-01 &      \\
139 &                                      outlet\_reKUOW &  1.493518e-02 &  0.217831 &   9.453376e-01 &      \\
140 &                              outlet\_reLab Manager  & -7.857505e-02 &  0.090292 &   3.841746e-01 &      \\
141 &                   outlet\_reLexington Herald Leader & -3.583428e-01 &  0.211151 &   8.968359e-02 &      \\
142 &                                outlet\_reLifehacker & -8.568183e-02 &  0.143355 &   5.500498e-01 &      \\
143 &                      outlet\_reLincoln Journal Star & -1.609512e-02 &  0.147410 &   9.130554e-01 &      \\
144 &                               outlet\_reLiveScience & -1.064932e-01 &  0.084400 &   2.070392e-01 &      \\
145 &                               outlet\_reMarketWatch & -9.276407e-03 &  0.103723 &   9.287367e-01 &      \\
146 &                              outlet\_reMedcity News & -8.197926e-02 &  0.108809 &   4.511961e-01 &      \\
147 &                             outlet\_reMedical Daily & -1.106447e-01 &  0.081733 &   1.758279e-01 &      \\
148 &                               outlet\_reMedicinenet & -9.953593e-02 &  0.087098 &   2.531216e-01 &      \\
149 &                                 outlet\_reMedium US & -1.122500e-01 &  0.083424 &   1.784587e-01 &      \\
150 &                              outlet\_reMen's Health &  1.242141e-01 &  0.159841 &   4.370972e-01 &      \\
151 &                                       outlet\_reMic & -2.714787e-01 &  0.110274 &   1.382411e-02 &    * \\
152 &                                  outlet\_reMinnPost & -1.199738e-01 &  0.096098 &   2.118700e-01 &      \\
153 &                     outlet\_reMinyanville: Finance  &  2.548422e-02 &  0.190078 &   8.933459e-01 &      \\
154 &                                  outlet\_reMIT News & -9.046612e-03 &  0.095727 &   9.247091e-01 &      \\
155 &                     outlet\_reMIT Technology Review & -1.470581e-01 &  0.200698 &   4.637228e-01 &      \\
156 &                                  outlet\_reMongabay & -1.568619e-01 &  0.086476 &   6.969115e-02 &      \\
157 &                              outlet\_reMother Jones & -3.759236e-01 &  0.186148 &   4.343985e-02 &    * \\
158 &                     outlet\_reMother Nature Network & -9.544112e-02 &  0.086099 &   2.676454e-01 &      \\
159 &                                       outlet\_reMSN & -1.301312e-01 &  0.091907 &   1.568085e-01 &      \\
160 &                                outlet\_reMy Science & -3.489837e-02 &  0.117097 &   7.656812e-01 &      \\
161 &                                  outlet\_reNanowerk &  2.003345e-02 &  0.084120 &   8.117638e-01 &      \\
162 &                       outlet\_reNational Geographic & -4.082564e-02 &  0.107597 &   7.043701e-01 &      \\
163 &                         outlet\_reNature World News & -1.211760e-01 &  0.082059 &   1.397624e-01 &      \\
164 &                                  outlet\_reNBC News &  1.114485e-01 &  0.154169 &   4.697460e-01 &      \\
165 &                outlet\_reNew Hampshire Public Radio & -1.321984e-01 &  0.257018 &   6.070054e-01 &      \\
166 &                       outlet\_reNew York Daily News & -5.149885e-02 &  0.103295 &   6.180894e-01 &      \\
167 &                         outlet\_reNew York Magazine & -1.704247e-03 &  0.143413 &   9.905186e-01 &      \\
168 &                             outlet\_reNew York Post &  1.488574e-01 &  0.429672 &   7.290098e-01 &      \\
169 &                            outlet\_reNew York Times & -5.607231e-02 &  0.095775 &   5.582393e-01 &      \\
170 &                              outlet\_reNews Channel &  8.213177e-02 &  0.144154 &   5.688500e-01 &      \\
171 &                                    outlet\_reNewser & -5.894877e-02 &  0.091765 &   5.206239e-01 &      \\
172 &                               outlet\_renewsmax.com & -1.081776e-01 &  0.101941 &   2.886139e-01 &      \\
173 &                                  outlet\_reNewsweek & -9.483019e-02 &  0.138609 &   4.938786e-01 &      \\
174 &                                  outlet\_reNewswise & -9.817610e-02 &  0.081690 &   2.294406e-01 &      \\
175 &                   outlet\_reNorth East Public Radio & -1.937664e-01 &  0.139442 &   1.646596e-01 &      \\
176 &                   outlet\_reNorthwest Indiana Times &  4.126759e-03 &  0.138152 &   9.761699e-01 &      \\
177 &                                       outlet\_reNPR & -1.175292e-01 &  0.157668 &   4.560187e-01 &      \\
178 &                     outlet\_reNutra Ingredients USA &  6.983471e-02 &  0.099478 &   4.826746e-01 &      \\
179 &                   outlet\_reOncology Nurse Advisor  & -3.679552e-02 &  0.085922 &   6.684741e-01 &      \\
180 &                                  outlet\_reOnMedica &  4.962610e-02 &  0.164375 &   7.627233e-01 &      \\
181 &                outlet\_reOregon Public Broadcasting & -4.380958e-01 &  0.199689 &   2.824662e-02 &    * \\
182 &                                   outlet\_reOutside & -2.098173e-01 &  0.105426 &   4.657494e-02 &    * \\
183 &                          outlet\_rePacific Standard & -1.278349e-01 &  0.089554 &   1.534532e-01 &      \\
184 &                             outlet\_reParent Herald & -7.227167e-02 &  0.089470 &   4.192243e-01 &      \\
185 &                                       outlet\_rePBS & -1.332501e-01 &  0.086110 &   1.217614e-01 &      \\
186 &                           outlet\_rePediatric News  & -8.104710e-02 &  0.087781 &   3.558585e-01 &      \\
187 &                    outlet\_rePettinga: Stock Market & -1.557469e-01 &  0.428893 &   7.165035e-01 &      \\
188 &                            outlet\_rePharmacy Times & -1.179944e-01 &  0.118284 &   3.185005e-01 &      \\
189 &                                outlet\_rePhilly.com & -1.826453e-01 &  0.098743 &   6.435964e-02 &      \\
190 &                      outlet\_rePhysician's Briefing & -1.166461e-02 &  0.225665 &   9.587759e-01 &      \\
191 &                        outlet\_rePhysician's Weekly & -9.399661e-02 &  0.142341 &   5.090236e-01 &      \\
192 &                                    outlet\_rePM 360 & -1.123080e-01 &  0.144289 &   4.363622e-01 &      \\
193 &                        outlet\_rePolitico Magazine  & -5.817698e-01 &  0.245738 &   1.791423e-02 &    * \\
194 &                         outlet\_rePopular Mechanics & -1.249849e-01 &  0.274259 &   6.485940e-01 &      \\
195 &                           outlet\_rePopular Science & -1.515766e+00 &  0.428817 &   4.083987e-04 &  *** \\
196 &                               outlet\_rePR Newswire & -6.320346e-02 &  0.114111 &   5.796654e-01 &      \\
197 &                                    outlet\_rePR Web & -1.307000e-01 &  0.109985 &   2.347001e-01 &      \\
198 &                                 outlet\_rePressfrom & -9.822203e-02 &  0.091395 &   2.825115e-01 &      \\
199 &                                outlet\_rePrevention & -1.145023e-01 &  0.094920 &   2.277022e-01 &      \\
200 &                             outlet\_rePsych Central & -1.623597e-01 &  0.085102 &   5.641802e-02 &      \\
201 &                          outlet\_rePsychology Today &  2.012517e-02 &  0.094449 &   8.312652e-01 &      \\
202 &                outlet\_rePublic Radio International & -7.554060e-02 &  0.113615 &   5.061276e-01 &      \\
203 &                                    outlet\_reQuartz & -1.553909e-01 &  0.097070 &   1.094238e-01 &      \\
204 &                                       outlet\_reR\&D &  6.907842e-02 &  0.244635 &   7.776582e-01 &      \\
205 &                outlet\_reRaleigh News and Observer  & -1.484769e-01 &  0.176008 &   3.989065e-01 &      \\
206 &                        outlet\_reReal Clear Science & -1.057347e-01 &  0.090167 &   2.409384e-01 &      \\
207 &                                    outlet\_reReason & -7.172918e-02 &  0.100165 &   4.739262e-01 &      \\
208 &                                  outlet\_reredOrbit & -1.194361e-01 &  0.085498 &   1.624348e-01 &      \\
209 &                                outlet\_reRelief Web & -7.076507e-02 &  0.139495 &   6.119504e-01 &      \\
210 &                      outlet\_reRenal \& Urology News & -2.514014e-01 &  0.113343 &   2.655434e-02 &    * \\
211 &                               outlet\_reRocket News &  1.615605e-01 &  0.308731 &   6.007641e-01 &      \\
212 &                            outlet\_reRunner's World & -1.504648e-01 &  0.092001 &   1.019534e-01 &      \\
213 &                                     outlet\_reSalon & -1.265607e-01 &  0.107117 &   2.374001e-01 &      \\
214 &                                  outlet\_reSci-News & -9.216745e-02 &  0.084148 &   2.733879e-01 &      \\
215 &                               outlet\_reScience 2.0 & -8.690223e-02 &  0.084530 &   3.039221e-01 &      \\
216 &                             outlet\_reScience Alert & -1.393268e-01 &  0.083442 &   9.497571e-02 &      \\
217 &                             outlet\_reScience Daily & -3.342673e-02 &  0.081747 &   6.826104e-01 &      \\
218 &                      outlet\_reScience World Report & -1.711869e-01 &  0.082404 &   3.776807e-02 &    * \\
219 &                              outlet\_reScience/AAAS & -2.003872e-01 &  0.093369 &   3.186238e-02 &    * \\
220 &                       outlet\_reScientific American & -1.608189e-01 &  0.089883 &   7.358719e-02 &      \\
221 &                                outlet\_reSeed Daily & -1.718862e-01 &  0.094259 &   6.822495e-02 &      \\
222 &                                 outlet\_reSeedQuest & -1.687705e-01 &  0.108636 &   1.202993e-01 &      \\
223 &                                    outlet\_reSFGate & -7.066610e-02 &  0.144596 &   6.250465e-01 &      \\
224 &                                 outlet\_reShe Knows & -4.378007e-02 &  0.092903 &   6.374667e-01 &      \\
225 &                         outlet\_reSign of the Times & -1.401738e-01 &  0.083003 &   9.126485e-02 &      \\
226 &                              outlet\_reSky Nightly  & -1.358002e-01 &  0.091466 &   1.376273e-01 &      \\
227 &                            outlet\_reSlate Magazine &  2.381837e-02 &  0.131770 &   8.565582e-01 &      \\
228 &                      outlet\_reSmithsonian Magazine & -9.156631e-02 &  0.105474 &   3.853221e-01 &      \\
229 &                               outlet\_reSpace Daily & -1.533121e-01 &  0.088813 &   8.431101e-02 &      \\
230 &                                 outlet\_reSpace.com & -2.754762e-01 &  0.190987 &   1.491993e-01 &      \\
231 &                             outlet\_reSPIE Newsroom & -9.738364e-02 &  0.144411 &   5.000909e-01 &      \\
232 &                      outlet\_reSpringfield News Sun &  6.652785e-02 &  0.244409 &   7.854701e-01 &      \\
233 &                   outlet\_reSt. Louis Post-Dispatch & -5.640932e-01 &  0.175363 &   1.297268e-03 &   ** \\
234 &                              outlet\_reStar Tribune &  1.211137e-02 &  0.103912 &   9.072137e-01 &      \\
235 &                             outlet\_reStatesman.com & -2.288543e-01 &  0.150263 &   1.277563e-01 &      \\
236 &                                     outlet\_reTCTMD &  2.104453e-01 &  0.144007 &   1.439233e-01 &      \\
237 &                                outlet\_reTech Times & -7.274466e-02 &  0.107746 &   4.995811e-01 &      \\
238 &                               outlet\_reTech Xplore & -2.132806e-01 &  0.114480 &   6.246071e-02 &      \\
239 &                       outlet\_reTechnology Networks & -3.707963e-02 &  0.082963 &   6.549190e-01 &      \\
240 &                            outlet\_reTechnology.org & -9.818053e-02 &  0.081028 &   2.256381e-01 &      \\
241 &                             outlet\_reThe Advocate  &  8.886938e-02 &  0.179171 &   6.198944e-01 &      \\
242 &                             outlet\_reThe ASCO Post &  3.041240e-03 &  0.087142 &   9.721598e-01 &      \\
243 &          outlet\_reThe Atlanta Journal Constitution & -1.607467e-01 &  0.135414 &   2.352011e-01 &      \\
244 &                              outlet\_reThe Atlantic & -6.557165e-02 &  0.096151 &   4.952612e-01 &      \\
245 &                                  outlet\_reThe Body & -1.484161e-01 &  0.120679 &   2.187615e-01 &      \\
246 &                             outlet\_reThe Columbian & -2.789612e-01 &  0.094597 &   3.189796e-03 &   ** \\
247 &                           outlet\_reThe Daily Beast & -2.640513e-01 &  0.099946 &   8.245276e-03 &   ** \\
248 &                          outlet\_reThe Daily Caller & -1.083757e-01 &  0.116698 &   3.530541e-01 &      \\
249 &                            outlet\_reThe Daily Meal &  6.904495e-02 &  0.131389 &   5.992364e-01 &      \\
250 &                           outlet\_reThe Denver Post & -1.554902e-01 &  0.186026 &   4.032421e-01 &      \\
251 &                          outlet\_reThe Deseret News &  8.105423e-03 &  0.120665 &   9.464444e-01 &      \\
252 &                             outlet\_reThe Ecologist & -2.993036e-02 &  0.123181 &   8.080222e-01 &      \\
253 &                           outlet\_reThe Epoch Times & -9.873554e-02 &  0.083186 &   2.352625e-01 &      \\
254 &                                  outlet\_reThe Hill & -8.941341e-02 &  0.092783 &   3.352104e-01 &      \\
255 &                             outlet\_reThe Inquisitr & -2.177188e-01 &  0.087619 &   1.296349e-02 &    * \\
256 &                           outlet\_reThe Modesto Bee & -6.710310e-01 &  0.212488 &   1.589348e-03 &   ** \\
257 &                     outlet\_reThe New York Observer & -3.049783e-01 &  0.205597 &   1.379785e-01 &      \\
258 &                             outlet\_reThe Raw Story & -1.132624e-01 &  0.086479 &   1.902960e-01 &      \\
259 &                        outlet\_reThe Sacramento Bee & -1.678217e-01 &  0.170188 &   3.240898e-01 &      \\
260 &               outlet\_reThe San Diego Union-Tribune & -8.874699e-02 &  0.104396 &   3.952714e-01 &      \\
261 &                         outlet\_reThe Seattle Times & -1.884026e-01 &  0.096942 &   5.196561e-02 &      \\
262 &                     outlet\_reThe University Herald & -1.324061e-01 &  0.094654 &   1.618625e-01 &      \\
263 &  outlet\_reThe University of New Orleans Public ... & -1.840991e-01 &  0.140553 &   1.902609e-01 &      \\
264 &                                 outlet\_reThe Verge & -1.801690e-01 &  0.104278 &   8.403321e-02 &      \\
265 &                                  outlet\_reThe Week & -2.083448e-01 &  0.112975 &   6.516177e-02 &      \\
266 &                             outlet\_reTIME Magazine & -1.551461e-01 &  0.124589 &   2.130393e-01 &      \\
267 &                                     outlet\_reTODAY & -2.206053e-01 &  0.181992 &   2.254511e-01 &      \\
268 &                                outlet\_reUBM Medica & -3.766528e-02 &  0.086759 &   6.641901e-01 &      \\
269 &                                   outlet\_reUPI.com & -1.563671e-01 &  0.083897 &   6.235537e-02 &      \\
270 &                            outlet\_reUS News Health & -1.110524e-01 &  0.167373 &   5.070099e-01 &      \\
271 &                                 outlet\_reUSA Today & -1.745214e-01 &  0.211178 &   4.085689e-01 &      \\
272 &                                outlet\_reUSNews.com & -1.272654e-01 &  0.100129 &   2.037259e-01 &      \\
273 &                                outlet\_reValue Walk & -1.194338e-01 &  0.126310 &   3.443758e-01 &      \\
274 &                                      outlet\_reVice & -1.157334e-01 &  0.111034 &   2.972661e-01 &      \\
275 &                          outlet\_reVoice of America &  1.188659e-02 &  0.130311 &   9.273203e-01 &      \\
276 &                                   outlet\_reVox.com & -1.521713e-01 &  0.108516 &   1.608336e-01 &      \\
277 &                                      outlet\_reWABE & -1.530104e-01 &  0.132771 &   2.491446e-01 &      \\
278 &                           outlet\_reWashington Post & -1.208006e-01 &  0.097351 &   2.146544e-01 &      \\
279 &                                      outlet\_reWBUR & -1.522810e-01 &  0.097646 &   1.188768e-01 &      \\
280 &                                     outlet\_reWCBE  &  4.569468e-01 &  0.733914 &   5.335389e-01 &      \\
281 &                                outlet\_reWebMD News & -1.413242e-01 &  0.095115 &   1.373320e-01 &      \\
282 &                         outlet\_reWinona Daily News &  6.541215e-02 &  0.256676 &   7.988452e-01 &      \\
283 &                                 outlet\_reWired.com & -2.650373e-01 &  0.190140 &   1.633507e-01 &      \\
284 &                   outlet\_reWitchita's Public Radio &  4.372475e-01 &  0.430508 &   3.097973e-01 &      \\
285 &                                      outlet\_reWJCT & -1.406031e-01 &  0.206107 &   4.951242e-01 &      \\
286 &                                      outlet\_reWLRN & -2.919310e-02 &  0.178686 &   8.702223e-01 &      \\
287 &                            outlet\_reWomen's Health & -5.471109e-02 &  0.190042 &   7.734325e-01 &      \\
288 &                    outlet\_reWPTV 5 West Palm Beach & -1.809289e-01 &  0.124834 &   1.472420e-01 &      \\
289 &                                      outlet\_reWTOP & -8.711230e-02 &  0.113108 &   4.412005e-01 &      \\
290 &                                      outlet\_reWUNC &  1.109425e-01 &  0.256964 &   6.659285e-01 &      \\
291 &                                      outlet\_reWUWM & -4.187978e-01 &  0.287672 &   1.454482e-01 &      \\
292 &                                      outlet\_reWVXU & -2.412514e-01 &  0.187498 &   1.982064e-01 &      \\
293 &                      outlet\_reWyoming Public Radio & -7.128794e-01 &  0.244629 &   3.567925e-03 &   ** \\
294 &                                      outlet\_reWYPR & -1.519889e-01 &  0.169573 &   3.700929e-01 &      \\
295 &                                    outlet\_reYahoo! & -3.240712e-01 &  0.120671 &   7.242106e-03 &   ** \\
296 &                        outlet\_reYahoo! Finance USA & -1.401263e-01 &  0.141206 &   3.210271e-01 &      \\
297 &                               outlet\_reYahoo! News & -7.839039e-02 &  0.090265 &   3.851550e-01 &      \\
298 &                                                Law &  1.721709e-01 &  0.134234 &   1.996289e-01 &      \\
299 &                           Condensed\_matter\_physics &  1.163050e-01 &  0.085238 &   1.724250e-01 &      \\
300 &                             Biomedical\_engineering &  2.005427e-01 &  0.180201 &   2.657617e-01 &      \\
301 &                                     Atomic\_physics &  2.404188e-01 &  0.149166 &   1.070207e-01 &      \\
302 &                              Development\_economics &  1.831802e-01 &  0.158995 &   2.492776e-01 &      \\
303 &                                             Optics &  1.445717e-02 &  0.117821 &   9.023411e-01 &      \\
304 &                                      Public\_policy & -1.083858e-01 &  0.114745 &   3.448750e-01 &      \\
305 &                                        Lung\_cancer & -3.712357e-02 &  0.074053 &   6.161517e-01 &      \\
306 &                             Electronic\_engineering & -2.097268e-01 &  0.231280 &   3.645117e-01 &      \\
307 &                            Artificial\_intelligence &  8.744930e-02 &  0.238827 &   7.142457e-01 &      \\
308 &                                   Machine\_learning & -6.166676e-02 &  0.176886 &   7.273718e-01 &      \\
309 &                                     Gender\_studies &  1.417851e-01 &  0.183644 &   4.400788e-01 &      \\
310 &                                         Biophysics &  1.608861e-01 &  0.102834 &   1.177007e-01 &      \\
311 &                               Analytical\_chemistry &  1.594539e-01 &  0.125640 &   2.043983e-01 &      \\
312 &                                   Computer\_science & -5.391396e-02 &  0.107686 &   6.166139e-01 &      \\
313 &                                          Radiology &  2.401873e-01 &  0.095808 &   1.217915e-02 &    * \\
314 &                                            Urology &  2.880421e-01 &  0.137263 &   3.586734e-02 &    * \\
315 &                                       Architecture &  1.435663e-01 &  0.114968 &   2.117613e-01 &      \\
316 &                                  Quantum\_mechanics & -1.728541e-02 &  0.161338 &   9.146800e-01 &      \\
317 &                                   Particle\_physics & -5.146881e-01 &  0.222524 &   2.072816e-02 &    * \\
318 &                                  Materials\_science & -6.886770e-02 &  0.081632 &   3.988744e-01 &      \\
319 &                              Computational\_biology & -8.003381e-02 &  0.121947 &   5.116345e-01 &      \\
320 &                                           Agronomy &  1.213806e-03 &  0.112305 &   9.913766e-01 &      \\
321 &                  Environmental\_resource\_management & -2.784589e-01 &  0.074938 &   2.026766e-04 &  *** \\
322 &                                  Molecular\_biology &  1.070506e-01 &  0.037830 &   4.659032e-03 &   ** \\
323 &                                        Dermatology & -5.254046e-03 &  0.140825 &   9.702387e-01 &      \\
324 &                                        Engineering & -4.055292e-01 &  0.141090 &   4.050847e-03 &   ** \\
325 &                                            Surgery &  1.600701e-01 &  0.037936 &   2.452308e-05 &  *** \\
326 &                                      Public\_health & -7.008866e-02 &  0.043877 &   1.101838e-01 &      \\
327 &                                  Molecular\_physics &  2.343603e-01 &  0.149442 &   1.168315e-01 &      \\
328 &                                     Bioinformatics & -2.252473e-01 &  0.084063 &   7.374516e-03 &   ** \\
329 &                                            Physics & -3.206476e-01 &  0.088412 &   2.872156e-04 &  *** \\
330 &                               Cognitive\_psychology &  1.675965e-02 &  0.053147 &   7.524988e-01 &      \\
331 &                                           Oncology &  8.431974e-02 &  0.061431 &   1.698819e-01 &      \\
332 &                                          Pathology & -1.407800e-01 &  0.050008 &   4.876691e-03 &   ** \\
333 &                                       Biochemistry & -6.209284e-02 &  0.046216 &   1.791067e-01 &      \\
334 &                                     Social\_science &  7.226562e-02 &  0.130312 &   5.791993e-01 &      \\
335 &                                        Climatology & -2.159606e-01 &  0.052833 &   4.362709e-05 &  *** \\
336 &                                       Pharmacology & -1.293220e-01 &  0.068141 &   5.772042e-02 &      \\
337 &                                        Agriculture & -2.126438e-01 &  0.075827 &   5.043597e-03 &   ** \\
338 &                                       Neuroscience &  8.277387e-02 &  0.037780 &   2.845838e-02 &    * \\
339 &                                            Fishery &  2.120101e-02 &  0.081538 &   7.948548e-01 &      \\
340 &                                           Virology & -6.290769e-02 &  0.050882 &   2.163372e-01 &      \\
341 &                                       Microbiology & -1.303452e-01 &  0.066750 &   5.085319e-02 &      \\
342 &                                      Communication &  6.594518e-02 &  0.071462 &   3.561116e-01 &      \\
343 &                                      Endocrinology & -8.295582e-02 &  0.029428 &   4.819048e-03 &   ** \\
344 &                                        Epigenetics & -2.038808e-01 &  0.066214 &   2.076831e-03 &   ** \\
345 &                                          Marketing &  6.484000e-03 &  0.096933 &   9.466685e-01 &      \\
346 &                                      Global\_health & -2.102279e-01 &  0.122478 &   8.608321e-02 &      \\
347 &                                       Agroforestry & -1.023366e-01 &  0.099613 &   3.042634e-01 &      \\
348 &                                          Chemistry & -1.706154e-01 &  0.075523 &   2.387944e-02 &    * \\
349 &                                        Mathematics &  9.916813e-02 &  0.172493 &   5.653527e-01 &      \\
350 &                                         Gynecology &  7.714846e-03 &  0.068467 &   9.102853e-01 &      \\
351 &                                        Gerontology & -1.548258e-02 &  0.051382 &   7.631704e-01 &      \\
352 &                                        Meteorology & -1.022310e-01 &  0.097902 &   2.963860e-01 &      \\
353 &                                Veterinary\_medicine & -2.187664e-02 &  0.181025 &   9.038112e-01 &      \\
354 &                                         Government &  5.838730e-02 &  0.087349 &   5.038582e-01 &      \\
355 &                                     Microeconomics &  2.251458e-02 &  0.110058 &   8.379090e-01 &      \\
356 &                                          Sociology & -3.587626e-02 &  0.102351 &   7.259481e-01 &      \\
357 &                                 Emergency\_medicine & -2.638125e-02 &  0.073208 &   7.185775e-01 &      \\
358 &                                         Pediatrics & -5.868329e-02 &  0.047359 &   2.153019e-01 &      \\
359 &                                        Advertising &  5.823807e-02 &  0.107186 &   5.869006e-01 &      \\
360 &                                       Oceanography & -2.346723e-01 &  0.073053 &   1.317122e-03 &   ** \\
361 &                           Developmental\_psychology &  1.602301e-02 &  0.041542 &   6.997169e-01 &      \\
362 &                                  Internal\_medicine & -6.580158e-03 &  0.045423 &   8.848195e-01 &      \\
363 &                                         Cardiology & -5.137208e-02 &  0.054119 &   3.425002e-01 &      \\
364 &                          Environmental\_engineering & -3.475709e-01 &  0.103400 &   7.758290e-04 &  *** \\
365 &                                    General\_surgery &  3.771307e-03 &  0.094628 &   9.682097e-01 &      \\
366 &                              Environmental\_science & -1.405490e-01 &  0.075904 &   6.407606e-02 &      \\
367 &                                         Geophysics & -3.276576e-01 &  0.085726 &   1.324129e-04 &  *** \\
368 &                                         Immunology & -1.180278e-01 &  0.030886 &   1.327800e-04 &  *** \\
369 &                                Clinical\_psychology & -5.710342e-03 &  0.051239 &   9.112639e-01 &      \\
370 &                                         Toxicology & -1.388905e-01 &  0.118715 &   2.420241e-01 &      \\
371 &                                            Ecology & -2.204166e-01 &  0.028954 &   2.716346e-14 &  *** \\
372 &                                            Biology &  3.126888e-02 &  0.063525 &   6.225579e-01 &      \\
373 &                                       Epidemiology & -6.900839e-02 &  0.049052 &   1.594790e-01 &      \\
374 &                                   Physical\_therapy & -2.429769e-02 &  0.034015 &   4.750274e-01 &      \\
375 &                                         Physiology & -2.156699e-01 &  0.086821 &   1.299090e-02 &    * \\
376 &                                         Statistics & -2.583037e-01 &  0.201861 &   2.006857e-01 &      \\
377 &                                    Psychopathology & -1.340226e-01 &  0.113052 &   2.358237e-01 &      \\
378 &                                            Nursing &  2.394885e-02 &  0.063192 &   7.046985e-01 &      \\
379 &                                         Seismology & -3.598085e-01 &  0.135588 &   7.963458e-03 &   ** \\
380 &                                            History &  8.397447e-02 &  0.193616 &   6.644952e-01 &      \\
381 &                                         Psychiatry & -8.875945e-02 &  0.038209 &   2.018135e-02 &    * \\
382 &                                            Zoology & -1.464639e-01 &  0.061093 &   1.651398e-02 &    * \\
383 &                                         Psychology & -4.680635e-02 &  0.066437 &   4.811117e-01 &      \\
384 &                                           Etiology &  1.207033e-01 &  0.165057 &   4.646094e-01 &      \\
385 &                                      Geomorphology & -1.001681e-01 &  0.067753 &   1.392994e-01 &      \\
386 &                               Atmospheric\_sciences & -3.118873e-01 &  0.065910 &   2.227327e-06 &  *** \\
387 &                                          Geography &  3.375765e-03 &  0.081065 &   9.667838e-01 &      \\
388 &                                         Demography & -3.752818e-02 &  0.042629 &   3.786731e-01 &      \\
389 &                                            Geology & -9.362959e-02 &  0.073806 &   2.045930e-01 &      \\
390 &                                           Medicine & -1.534967e-02 &  0.059516 &   7.964786e-01 &      \\
391 &                                    Family\_medicine & -6.142130e-02 &  0.049181 &   2.117098e-01 &      \\
392 &                               Evolutionary\_biology & -1.298161e-01 &  0.053081 &   1.446307e-02 &    * \\
393 &                                       Astrobiology & -4.705279e-01 &  0.079334 &   3.025629e-09 &  *** \\
394 &                                          Astronomy &  2.001468e-02 &  0.073932 &   7.866079e-01 &      \\
395 &                                       Astrophysics & -5.991756e-02 &  0.086935 &   4.906845e-01 &      \\
396 &                                       Geochemistry & -1.471454e-01 &  0.102864 &   1.525830e-01 &      \\
397 &                                           Business & -1.551947e-01 &  0.099747 &   1.197419e-01 &      \\
398 &                                            Finance & -1.264973e-01 &  0.125101 &   3.119430e-01 &      \\
399 &                                  Social\_psychology &  2.953284e-02 &  0.033976 &   3.847217e-01 &      \\
400 &                                  Political\_science & -1.957042e-01 &  0.099545 &   4.930379e-02 &    * \\
401 &                                        Archaeology & -5.971080e-03 &  0.085627 &   9.444058e-01 &      \\
402 &                                          Economics & -2.804262e-02 &  0.074189 &   7.054386e-01 &      \\
403 &                                       Paleontology & -7.758444e-02 &  0.051442 &   1.315102e-01 &      \\
404 &                                        Criminology & -4.469132e-03 &  0.158899 &   9.775620e-01 &      \\
\bottomrule

\caption{Regression coefficients for predicting sentence-level certainty in news with team size and journal impact factors (RQ4,RQ5).}
 \label{reg:if_team_size_news}

\end{longtable}
\onecolumn
 \footnotesize
 %\centering
 \setlength\LTleft{13mm}
\begin{longtable}{llrrrl}

%\resizebox{1.0\textwidth}{!}{
%\begin{tabular}{llrrrrrl}

\toprule
{} &                                 IV &     coeff &            SE & \multicolumn{2}{l}{p value} \\
\midrule
0   &                        (Intercept) &  4.702461 &  1.967952e-02 &   0.000000e+00 &  *** \\
1   &                        finding\_len & -0.005205 &  1.466497e-04 &  2.569752e-275 &  *** \\
2   &                flesch\_reading\_ease &  0.001294 &  5.116505e-05 &  6.128200e-141 &  *** \\
3   &                  first\_author\_rank &  0.000005 &  7.462000e-07 &   1.993841e-10 &  *** \\
4   &                          affi\_rank &  0.000004 &  8.059055e-07 &   1.423131e-06 &  *** \\
5   &             affi\_cateinternational &  0.002711 &  2.850670e-03 &   3.415584e-01 &      \\
6   &                   affi\_cateunknown & -0.059613 &  3.050521e-02 &   5.068047e-02 &      \\
7   &              journal\_impact\_cat>30 &  0.017183 &  6.753183e-03 &   1.094663e-02 &    * \\
8   &                journal\_impact\_cat0 &  0.070931 &  1.583193e-02 &   7.458490e-06 &  *** \\
9   &                journal\_impact\_cat1 &  0.037022 &  7.467444e-03 &   7.132324e-07 &  *** \\
10  &               journal\_impact\_cat10 & -0.026817 &  1.123234e-02 &   1.696552e-02 &    * \\
11  &            journal\_impact\_cat11-20 &  0.011012 &  6.338012e-03 &   8.232125e-02 &      \\
12  &                journal\_impact\_cat2 &  0.011039 &  6.455363e-03 &   8.725644e-02 &      \\
13  &            journal\_impact\_cat21-30 &  0.038526 &  9.059239e-03 &   2.112806e-05 &  *** \\
14  &                journal\_impact\_cat3 &  0.018069 &  6.341746e-03 &   4.383846e-03 &   ** \\
15  &                journal\_impact\_cat4 &  0.004721 &  6.373307e-03 &   4.588848e-01 &      \\
16  &                journal\_impact\_cat5 &  0.018826 &  7.066775e-03 &   7.722863e-03 &   ** \\
17  &                journal\_impact\_cat6 &  0.005337 &  7.986480e-03 &   5.039642e-01 &      \\
18  &                journal\_impact\_cat7 &  0.001111 &  8.614447e-03 &   8.973578e-01 &      \\
19  &                journal\_impact\_cat8 &  0.021862 &  9.556599e-03 &   2.215719e-02 &    * \\
20  &                 num\_authors\_cat>30 &  0.014470 &  1.129322e-02 &   2.000785e-01 &      \\
21  &                   num\_authors\_cat1 & -0.148581 &  8.792205e-03 &   4.924378e-64 &  *** \\
22  &                  num\_authors\_cat10 &  0.017420 &  9.410994e-03 &   6.417202e-02 &      \\
23  &               num\_authors\_cat11-20 &  0.028837 &  7.205957e-03 &   6.285478e-05 &  *** \\
24  &                   num\_authors\_cat2 & -0.105479 &  7.601852e-03 &   9.247603e-44 &  *** \\
25  &               num\_authors\_cat21-30 &  0.038827 &  1.006697e-02 &   1.148614e-04 &  *** \\
26  &                   num\_authors\_cat3 & -0.086735 &  7.493623e-03 &   5.649063e-31 &  *** \\
27  &                   num\_authors\_cat4 & -0.056550 &  7.477742e-03 &   3.969260e-14 &  *** \\
28  &                   num\_authors\_cat5 & -0.033781 &  7.570891e-03 &   8.125985e-06 &  *** \\
29  &                   num\_authors\_cat6 & -0.020872 &  7.792431e-03 &   7.394795e-03 &   ** \\
30  &                   num\_authors\_cat7 & -0.010136 &  8.040348e-03 &   2.074176e-01 &      \\
31  &                   num\_authors\_cat8 & -0.028621 &  8.454277e-03 &   7.109233e-04 &  *** \\
32  &                                Law &  0.070084 &  5.388687e-02 &   1.934019e-01 &      \\
33  &           Condensed\_matter\_physics & -0.041109 &  3.862303e-02 &   2.871597e-01 &      \\
34  &             Biomedical\_engineering & -0.115420 &  7.616218e-02 &   1.296587e-01 &      \\
35  &                     Atomic\_physics & -0.065105 &  6.382480e-02 &   3.077015e-01 &      \\
36  &              Development\_economics & -0.047205 &  5.816054e-02 &   4.170027e-01 &      \\
37  &                             Optics &  0.019396 &  4.343975e-02 &   6.552398e-01 &      \\
38  &                      Public\_policy & -0.125913 &  5.683616e-02 &   2.673537e-02 &    * \\
39  &                        Lung\_cancer & -0.006981 &  3.413327e-02 &   8.379544e-01 &      \\
40  &             Electronic\_engineering &  0.014172 &  6.542282e-02 &   8.285036e-01 &      \\
41  &            Artificial\_intelligence & -0.247202 &  1.133583e-01 &   2.920580e-02 &    * \\
42  &                   Machine\_learning & -0.055287 &  7.571961e-02 &   4.652959e-01 &      \\
43  &                     Gender\_studies &  0.088098 &  7.363374e-02 &   2.315290e-01 &      \\
44  &                         Biophysics & -0.095586 &  4.566339e-02 &   3.632583e-02 &    * \\
45  &               Analytical\_chemistry &  0.188117 &  4.607491e-02 &   4.449884e-05 &  *** \\
46  &                   Computer\_science & -0.214977 &  5.003685e-02 &   1.736742e-05 &  *** \\
47  &                          Radiology &  0.074570 &  3.824252e-02 &   5.118506e-02 &      \\
48  &                            Urology &  0.152922 &  5.692800e-02 &   7.226562e-03 &   ** \\
49  &                       Architecture & -0.001120 &  4.665485e-02 &   9.808520e-01 &      \\
50  &                  Quantum\_mechanics & -0.035286 &  6.571753e-02 &   5.913162e-01 &      \\
51  &                   Particle\_physics &  0.087655 &  1.072413e-01 &   4.137200e-01 &      \\
52  &                  Materials\_science & -0.137963 &  3.801369e-02 &   2.842558e-04 &  *** \\
53  &              Computational\_biology & -0.208796 &  5.312750e-02 &   8.493616e-05 &  *** \\
54  &                           Agronomy &  0.015144 &  5.126088e-02 &   7.676661e-01 &      \\
55  &  Environmental\_resource\_management & -0.314153 &  3.475149e-02 &   1.577128e-19 &  *** \\
56  &                  Molecular\_biology &  0.187494 &  1.882368e-02 &   2.289362e-23 &  *** \\
57  &                        Dermatology &  0.049912 &  5.069291e-02 &   3.248259e-01 &      \\
58  &                        Engineering & -0.335568 &  6.239112e-02 &   7.519028e-08 &  *** \\
59  &                            Surgery &  0.277696 &  1.633176e-02 &   8.381155e-65 &  *** \\
60  &                      Public\_health & -0.150272 &  2.069503e-02 &   3.846014e-13 &  *** \\
61  &                  Molecular\_physics & -0.033632 &  7.221638e-02 &   6.414253e-01 &      \\
62  &                     Bioinformatics & -0.211685 &  3.927797e-02 &   7.075208e-08 &  *** \\
63  &                            Physics & -0.215974 &  4.325506e-02 &   5.947209e-07 &  *** \\
64  &               Cognitive\_psychology & -0.018843 &  2.709459e-02 &   4.867830e-01 &      \\
65  &                           Oncology &  0.045282 &  2.996952e-02 &   1.308060e-01 &      \\
66  &                          Pathology &  0.054385 &  2.291640e-02 &   1.763593e-02 &    * \\
67  &                       Biochemistry &  0.150523 &  1.937312e-02 &   7.897200e-15 &  *** \\
68  &                     Social\_science & -0.077175 &  5.181339e-02 &   1.363622e-01 &      \\
69  &                        Climatology & -0.105629 &  2.974517e-02 &   3.836280e-04 &  *** \\
70  &                       Pharmacology & -0.066023 &  3.419125e-02 &   5.348590e-02 &      \\
71  &                        Agriculture & -0.124944 &  3.849407e-02 &   1.171319e-03 &   ** \\
72  &                       Neuroscience & -0.040433 &  2.052772e-02 &   4.887829e-02 &    * \\
73  &                            Fishery & -0.018945 &  3.785747e-02 &   6.167764e-01 &      \\
74  &                           Virology &  0.044061 &  2.329545e-02 &   5.857037e-02 &      \\
75  &                       Microbiology &  0.062986 &  2.950870e-02 &   3.280375e-02 &    * \\
76  &                      Communication & -0.049786 &  3.779225e-02 &   1.877201e-01 &      \\
77  &                      Endocrinology &  0.099994 &  1.383730e-02 &   4.973172e-13 &  *** \\
78  &                        Epigenetics & -0.045685 &  3.590429e-02 &   2.032255e-01 &      \\
79  &                          Marketing &  0.021009 &  4.681376e-02 &   6.535895e-01 &      \\
80  &                      Global\_health & -0.187153 &  5.960169e-02 &   1.689269e-03 &   ** \\
81  &                       Agroforestry & -0.084819 &  4.218669e-02 &   4.437289e-02 &    * \\
82  &                          Chemistry & -0.052805 &  3.598906e-02 &   1.423112e-01 &      \\
83  &                        Mathematics & -0.144235 &  7.229676e-02 &   4.603922e-02 &    * \\
84  &                         Gynecology &  0.057809 &  2.921346e-02 &   4.783538e-02 &    * \\
85  &                        Gerontology & -0.017460 &  2.517976e-02 &   4.880496e-01 &      \\
86  &                        Meteorology & -0.151979 &  5.489613e-02 &   5.632253e-03 &   ** \\
87  &                Veterinary\_medicine &  0.133730 &  6.474758e-02 &   3.888556e-02 &    * \\
88  &                         Government & -0.008927 &  3.318931e-02 &   7.879425e-01 &      \\
89  &                     Microeconomics & -0.001723 &  4.848316e-02 &   9.716472e-01 &      \\
90  &                          Sociology & -0.123963 &  4.444876e-02 &   5.289137e-03 &   ** \\
91  &                 Emergency\_medicine &  0.055253 &  3.008571e-02 &   6.628037e-02 &      \\
92  &                         Pediatrics &  0.043768 &  2.151070e-02 &   4.188308e-02 &    * \\
93  &                        Advertising & -0.080519 &  4.985165e-02 &   1.062758e-01 &      \\
94  &                       Oceanography & -0.093951 &  4.204117e-02 &   2.543589e-02 &    * \\
95  &           Developmental\_psychology & -0.028208 &  2.048616e-02 &   1.685289e-01 &      \\
96  &                  Internal\_medicine &  0.130101 &  1.963416e-02 &   3.449496e-11 &  *** \\
97  &                         Cardiology &  0.149023 &  2.556410e-02 &   5.569803e-09 &  *** \\
98  &          Environmental\_engineering & -0.195223 &  4.856665e-02 &   5.828793e-05 &  *** \\
99  &                    General\_surgery &  0.098495 &  3.676245e-02 &   7.379414e-03 &   ** \\
100 &              Environmental\_science & -0.410593 &  4.504788e-02 &   7.950253e-20 &  *** \\
101 &                         Geophysics & -0.113802 &  3.527352e-02 &   1.254295e-03 &   ** \\
102 &                         Immunology & -0.034687 &  1.535150e-02 &   2.385222e-02 &    * \\
103 &                Clinical\_psychology &  0.001512 &  2.386325e-02 &   9.494757e-01 &      \\
104 &                         Toxicology &  0.003859 &  6.158601e-02 &   9.500313e-01 &      \\
105 &                            Ecology & -0.318332 &  1.532214e-02 &   8.521177e-96 &  *** \\
106 &                            Biology & -0.243515 &  3.256232e-02 &   7.544197e-14 &  *** \\
107 &                       Epidemiology & -0.088103 &  2.346292e-02 &   1.733877e-04 &  *** \\
108 &                   Physical\_therapy &  0.055652 &  1.539083e-02 &   2.993417e-04 &  *** \\
109 &                         Physiology & -0.122551 &  4.986490e-02 &   1.398523e-02 &    * \\
110 &                         Statistics &  0.122982 &  6.827500e-02 &   7.166060e-02 &      \\
111 &                    Psychopathology & -0.062601 &  5.205788e-02 &   2.291609e-01 &      \\
112 &                            Nursing & -0.067656 &  2.636459e-02 &   1.028358e-02 &    * \\
113 &                         Seismology & -0.239308 &  5.505282e-02 &   1.381345e-05 &  *** \\
114 &                            History & -0.196408 &  1.350999e-01 &   1.460043e-01 &      \\
115 &                         Psychiatry & -0.053432 &  1.788472e-02 &   2.812340e-03 &   ** \\
116 &                            Zoology &  0.028663 &  3.633594e-02 &   4.302032e-01 &      \\
117 &                         Psychology & -0.155348 &  3.398603e-02 &   4.857360e-06 &  *** \\
118 &                           Etiology & -0.292206 &  6.218985e-02 &   2.620713e-06 &  *** \\
119 &                      Geomorphology & -0.054918 &  3.105129e-02 &   7.695808e-02 &      \\
120 &               Atmospheric\_sciences & -0.139718 &  3.961923e-02 &   4.211423e-04 &  *** \\
121 &                          Geography & -0.345746 &  4.959965e-02 &   3.160046e-12 &  *** \\
122 &                         Demography &  0.017103 &  2.072842e-02 &   4.093193e-01 &      \\
123 &                            Geology & -0.296945 &  3.930839e-02 &   4.226897e-14 &  *** \\
124 &                           Medicine & -0.137230 &  2.962260e-02 &   3.612458e-06 &  *** \\
125 &                    Family\_medicine & -0.117472 &  2.238108e-02 &   1.532959e-07 &  *** \\
126 &               Evolutionary\_biology & -0.242706 &  3.755519e-02 &   1.030608e-10 &  *** \\
127 &                       Astrobiology & -0.417982 &  5.736262e-02 &   3.186050e-13 &  *** \\
128 &                          Astronomy & -0.206327 &  4.292206e-02 &   1.532825e-06 &  *** \\
129 &                       Astrophysics & -0.142561 &  4.859643e-02 &   3.351218e-03 &   ** \\
130 &                       Geochemistry & -0.073973 &  4.427317e-02 &   9.475456e-02 &      \\
131 &                           Business & -0.350525 &  5.697195e-02 &   7.633308e-10 &  *** \\
132 &                            Finance & -0.057185 &  5.510151e-02 &   2.993578e-01 &      \\
133 &                  Social\_psychology &  0.016152 &  1.661061e-02 &   3.308430e-01 &      \\
134 &                  Political\_science & -0.262903 &  5.347179e-02 &   8.808093e-07 &  *** \\
135 &                        Archaeology & -0.131174 &  6.392884e-02 &   4.018239e-02 &    * \\
136 &                          Economics & -0.227615 &  3.555490e-02 &   1.538332e-10 &  *** \\
137 &                       Paleontology & -0.011172 &  2.871630e-02 &   6.972423e-01 &      \\
138 &                        Criminology & -0.170925 &  7.633794e-02 &   2.515320e-02 &    * \\
\bottomrule
\\
%\end{tabular}

\caption{Regression coefficients for predicting sentence-level certainty in abstract with team size and journal impact factors (RQ4,RQ5).}
\label{reg:if_team_size_abs}

\end{longtable}
